Buffer layers for Test-Time Adaptation

In recent advancements in Test Time Adaptation (TTA), most existing methodologies focus on updating normalization layers to adapt to the test domain. However, the reliance on normalization-based adaptation presents key challenges. First, normalization layers such as Batch Normalization (BN) are highly sensitive to small batch sizes, leading to unstable and inaccurate statistics. Moreover, normalization-based adaptation is inherently constrained by the structure of the pre-trained model, as it relies on training-time statistics that may not generalize well to unseen domains. These issues limit the effectiveness of normalization-based TTA approaches, especially under significant domain shift. In this paper, we introduce a novel paradigm based on the concept of a Buffer layer, which addresses the fundamental limitations of normalization layer updates. Unlike existing methods that modify the core parameters of the model, our approach preserves the integrity of the pre-trained backbone, inherently mitigating the risk of catastrophic forgetting during online adaptation. Through comprehensive experimentation, we demonstrate that our approach not only outperforms traditional methods in mitigating domain shift and enhancing model robustness, but also exhibits strong resilience to forgetting. Furthermore, our Buffer layer is modular and can be seamlessly integrated into nearly all existing TTA frameworks, resulting in consistent performance improvements across various architectures. These findings validate the effectiveness and versatility of the proposed solution in real-world domain adaptation scenarios. The code is available at https://github.com/hyeongyu-kim/Buffer_TTA.

==> 10_forgetting_sup.tex <==
\begin{figure}[htbp]
\centering
\scriptsize
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=2 by 2,
    horizontal sep=0.8cm,
    vertical sep=0.8cm,
  },
  width=5.2cm,
  height=2.5cm,
  xlabel={\# of data stream},
  ylabel style={font=\scriptsize},
  xlabel style={font=\scriptsize,
  yshift=2mm},
  x tick label style={
    /pgf/number format/fixed,
    font=\tiny,
    rotate=15,
    anchor=center,
    yshift=-2mm
  },
  y tick label style={font=\tiny},
  tick style={thin},
  scaled x ticks=false,
]






% Row 1 (batch size 4)



\nextgroupplot[ylabel={\shortstack{Moving $\mu$, $\sigma$ \\ Error Rate}} , title={BS4}, ymin=-0.1, ymax=1.0]
\addplot+[thick, mark=none, mark size=1.5, mark options={fill=blue!50!white}, draw=blue!70!black] 
coordinates {(4, 0.0) (8, 0.0) (12, 0.0) (16, 0.0) (20, 0.0) (24, 0.0) (28, 0.0002) (32, 0.0004) (36, 0.0002) (40, 0.0014) (44, 0.002) (48, 0.002) (52, 0.002) (56, 0.002) (60, 0.002) (64, 0.0024) (68, 0.0032) (72, 0.0028) (76, 0.0028) (80, 0.0028) (84, 0.0028) (88, 0.0028) (92, 0.004) (96, 0.0044) (100, 0.0044) (104, 0.0038) (108, 0.003) (112, 0.0034) (116, 0.0034) (120, 0.0082) (124, 0.008) (128, 0.0078) (132, 0.0108) (136, 0.0108) (140, 0.011) (144, 0.0112) (148, 0.011) (152, 0.0114) (156, 0.0114) (160, 0.0142) (164, 0.013) (168, 0.0144) (172, 0.0138) (176, 0.0144) (180, 0.0134) (184, 0.0146) (188, 0.015) (192, 0.015) (196, 0.0148) (200, 0.0168) (204, 0.0162) (404, 0.1364) (604, 0.1112) (804, 0.1072) (1004, 0.105) (1204, 0.1042) (1404, 0.1068) (1604, 0.1204) (1804, 0.1186) (2004, 0.1384) (2204, 0.1774) (2404, 0.1832) (2604, 0.1566) (2804, 0.171) (3004, 0.181) (3204, 0.1562) (3404, 0.1644) (3604, 0.1458) (3804, 0.1516) (4004, 0.1588) (4204, 0.138) (4404, 0.146) (4604, 0.1444) (4804, 0.1672) (5004, 0.1592) (5204, 0.152) (5404, 0.1498) (5604, 0.1658) (5804, 0.181) (6004, 0.1664) (6204, 0.185) (6404, 0.1836) (6604, 0.1756) (6804, 0.1862) (7004, 0.1806) (7204, 0.2024) (7404, 0.2192) (7604, 0.2166) (7804, 0.2312) (8004, 0.244) (8204, 0.2602) (8404, 0.2648) (8604, 0.2502) (8804, 0.2552) (9004, 0.2258) (9204, 0.2326) (9404, 0.239) (9604, 0.238) (9804, 0.295) (10004, 0.296) (10204, 0.2828) (10404, 0.2944) (10604, 0.292) (10804, 0.2964) (11004, 0.2984) (11204, 0.2864) (11404, 0.326) (11604, 0.345) (11804, 0.356) (12004, 0.3714) (12204, 0.3688) (12404, 0.3286) (12604, 0.329) (12804, 0.3518) (13004, 0.3438) (13204, 0.371) (13404, 0.3914) (13604, 0.4258) (13804, 0.4306) (14004, 0.4406) (14204, 0.437) (14404, 0.4398) (14604, 0.4488) (14804, 0.472) (15004, 0.4736) (15204, 0.5002) (15404, 0.552) (15604, 0.5392) (15804, 0.5194) (16004, 0.5352) (16204, 0.5256) (16404, 0.5174) (16604, 0.541) (16804, 0.525) (17004, 0.5484) (17204, 0.5586) (17404, 0.5762) (17604, 0.5818) (17804, 0.5854) (18004, 0.5882) (18204, 0.598) (18404, 0.6182) (18604, 0.6366) (18804, 0.6632) (19004, 0.6624) (19204, 0.6664) (19404, 0.6748) (19604, 0.6848) (19804, 0.693) (20004, 0.6744) (20204, 0.6712) (20404, 0.6492) (20604, 0.6454) (20804, 0.6332) (21004, 0.6568) (21204, 0.656) (21404, 0.6626) (21604, 0.6654) (21804, 0.6746) (22004, 0.6874) (22204, 0.6876) (22404, 0.6886) (22604, 0.6884) (22804, 0.6774) (23004, 0.6954) (23204, 0.6916) (23404, 0.6728) (23604, 0.704) (23804, 0.713) (24004, 0.7148) (24204, 0.7164) (24404, 0.7114) (24604, 0.7194) (24804, 0.7262) (25004, 0.7396) (25204, 0.7424) (25404, 0.73) (25604, 0.7244) (25804, 0.719) (26004, 0.7256) (26204, 0.7576) (26404, 0.7702) (26604, 0.7674) (26804, 0.7758) (27004, 0.7844) (27204, 0.7828) (27404, 0.7876) (27604, 0.7894) (27804, 0.772) (28004, 0.7774) (28204, 0.79) (28404, 0.7902) (28604, 0.7758) (28804, 0.7796) (29004, 0.7798) (29204, 0.7902) (29404, 0.7814) (29604, 0.7898) (29804, 0.794) (30004, 0.7844) (30204, 0.79) (30404, 0.7984) (30604, 0.7996) (30804, 0.8026) (31004, 0.8018) (31204, 0.8024) (31404, 0.8098) (31604, 0.8086) (31804, 0.8128) (32004, 0.8134) (32204, 0.8154) (32404, 0.8156) (32604, 0.8212) (32804, 0.817) (33004, 0.8212) (33204, 0.8224) (33404, 0.8298) (33604, 0.8238) (33804, 0.8228) (34004, 0.826) (34204, 0.8266) (34404, 0.8326) (34604, 0.8282) (34804, 0.833) (35004, 0.839) (35204, 0.8366) (35404, 0.8384) (35604, 0.8346) (35804, 0.835) (36004, 0.8338) (36204, 0.834) (36404, 0.8338) (36604, 0.8364) (36804, 0.8356) (37004, 0.8358) (37204, 0.8396) (37404, 0.8374) (37604, 0.8372) (37804, 0.8332) (38004, 0.8324) (38204, 0.8332) (38404, 0.8338) (38604, 0.8366) (38804, 0.8364) (39004, 0.8376) (39204, 0.837) (39404, 0.8378) (39604, 0.8372) (39804, 0.835) (40004, 0.8336) (40204, 0.8378) (40404, 0.8362) (40604, 0.8352) (40804, 0.835) (41004, 0.8312) (41204, 0.8342) (41404, 0.8322) (41604, 0.8346) (41804, 0.8374) (42004, 0.8348) (42204, 0.8342) (42404, 0.8348) (42604, 0.8346) (42804, 0.8342) (43004, 0.8336) (43204, 0.834) (43404, 0.8336) (43604, 0.8372) (43804, 0.8376) (44004, 0.8378) (44204, 0.8544) (44404, 0.8488) (44604, 0.8504) (44804, 0.8474) (45004, 0.8478) (45204, 0.8468) (45404, 0.8416) (45604, 0.8408) (45804, 0.8398) (46004, 0.8392) (46204, 0.8386) (46404, 0.8392) (46604, 0.838) (46804, 0.8354) (47004, 0.84) (47204, 0.8402) (47404, 0.8398) (47604, 0.847) (47804, 0.845) (48004, 0.8456) (48204, 0.846) (48404, 0.8508) (48604, 0.851) (48804, 0.8508) (49004, 0.8534) (49204, 0.8512) (49404, 0.851) (49604, 0.849) (49804, 0.8476) (50004, 0.8506) (50204, 0.8482) (50404, 0.8462) (50604, 0.8456) (50804, 0.843) (51004, 0.8524) (51204, 0.8564) (51404, 0.8546) (51604, 0.8544) (51804, 0.8532) (52004, 0.8552) (52204, 0.8604) (52404, 0.8604) (52604, 0.8604) (52804, 0.8662) (53004, 0.8672) (53204, 0.8656) (53404, 0.8646) (53604, 0.8656) (53804, 0.8666) (54004, 0.868) (54204, 0.8682) (54404, 0.8664) (54604, 0.8662) (54804, 0.868) (55004, 0.8678) (55204, 0.8682) (55404, 0.8712) (55604, 0.8704) (55804, 0.8692) (56004, 0.869) (56204, 0.8694) (56404, 0.8682) (56604, 0.87) (56804, 0.8716) (57004, 0.8684) (57204, 0.8716) (57404, 0.8748) (57604, 0.8768) (57804, 0.875) (58004, 0.8694) (58204, 0.8764) (58404, 0.8764) (58604, 0.8734) (58804, 0.872) (59004, 0.876) (59204, 0.8704) (59404, 0.868) (59604, 0.8676) (59804, 0.8678) (60004, 0.867) (60204, 0.866) (60404, 0.8646) (60604, 0.865) (60804, 0.861) (61004, 0.8588) (61204, 0.8582) (61404, 0.8594) (61604, 0.8602) (61804, 0.8606) (62004, 0.862) (62204, 0.863) (62404, 0.8618) (62604, 0.8624) (62804, 0.8622) (63004, 0.862) (63204, 0.8694) (63404, 0.8644) (63604, 0.8614) (63804, 0.8558) (64004, 0.859) (64204, 0.8586) (64404, 0.8578) (64604, 0.8558) (64804, 0.857) (65004, 0.859) (65204, 0.8606) (65404, 0.8632) (65604, 0.8628) (65804, 0.8634) (66004, 0.862) (66204, 0.8634) (66404, 0.8672) (66604, 0.8662) (66804, 0.8638) (67004, 0.864) (67204, 0.8662) (67404, 0.8668) (67604, 0.8682) (67804, 0.8664) (68004, 0.8636) (68204, 0.8688) (68404, 0.8716) (68604, 0.872) (68804, 0.8718) (69004, 0.8716) (69204, 0.869) (69404, 0.868) (69604, 0.8678) (69804, 0.8664) (70004, 0.8674) (70204, 0.8658) (70404, 0.8668) (70604, 0.8682) (70804, 0.8692) (71004, 0.8714) (71204, 0.871) (71404, 0.8648) (71604, 0.8642) (71804, 0.8646) (72004, 0.8684) (72204, 0.8736) (72404, 0.8742) (72604, 0.8756) (72804, 0.877) (73004, 0.8758) (73204, 0.8752) (73404, 0.8758) (73604, 0.868) (73804, 0.8674) (74004, 0.8646) (74204, 0.863) (74404, 0.8588) (74604, 0.8584) (74804, 0.8604) (75004, 0.8614) (75204, 0.8586) (75404, 0.8622) (75604, 0.8604) (75804, 0.8592) (76004, 0.862) (76204, 0.867) (76404, 0.8656) (76604, 0.8652) (76804, 0.8634) (77004, 0.8646) (77204, 0.857) (77404, 0.8556) (77604, 0.8566) (77804, 0.8564) (78004, 0.8606) (78204, 0.861) (78404, 0.865) (78604, 0.869) (78804, 0.8674) (79004, 0.8666) (79204, 0.8666) (79404, 0.8668) (79604, 0.8676) (79804, 0.8708) (80004, 0.8722) (80204, 0.8694) (80404, 0.8706) (80604, 0.8702) (80804, 0.8698) (81004, 0.8672) (81204, 0.8668) (81404, 0.8602) (81604, 0.8588) (81804, 0.8638) (82004, 0.861) (82204, 0.8654) (82404, 0.8716) (82604, 0.8652) (82804, 0.8724) (83004, 0.9234) (83204, 0.9326) (83404, 0.9446) (83604, 0.9416) (83804, 0.9406) (84004, 0.939) (84204, 0.9268) (84404, 0.9196) (84604, 0.9212) (84804, 0.9284) (85004, 0.9202) (85204, 0.9228) (85404, 0.9248) (85604, 0.8984) (85804, 0.8934) (86004, 0.9102) (86204, 0.9274) (86404, 0.9364) (86604, 0.93) (86804, 0.9176) (87004, 0.9222) (87204, 0.9212) (87404, 0.918) (87604, 0.9322) (87804, 0.9442) (88004, 0.9432) (88204, 0.9342) (88404, 0.9138) (88604, 0.9134) (88804, 0.8864) (89004, 0.8946) (89204, 0.8846) (89404, 0.884) (89604, 0.8786) (89804, 0.8728) (90004, 0.875) (90204, 0.8716) (90404, 0.8732) (90604, 0.8922) (90804, 0.8968) (91004, 0.8896) (91204, 0.885) (91404, 0.8808) (91604, 0.8764) (91804, 0.8734) (92004, 0.8768) (92204, 0.8888) (92404, 0.8886) (92604, 0.8792) (92804, 0.871) (93004, 0.8874) (93204, 0.8994) (93404, 0.8872) (93604, 0.8846) (93804, 0.88) (94004, 0.8782) (94204, 0.8786) (94404, 0.8744) (94604, 0.8774) (94804, 0.881) (95004, 0.8858) (95204, 0.8812) (95404, 0.8898) (95604, 0.889) (95804, 0.8944) (96004, 0.903) (96204, 0.9098) (96404, 0.8816) (96604, 0.8724) (96804, 0.8804) (97004, 0.8804) (97204, 0.8732) (97404, 0.8836) (97604, 0.8896) (97804, 0.8776) (98004, 0.8752) (98204, 0.889) (98404, 0.8932) (98604, 0.8828) (98804, 0.8828) (99004, 0.892) (99204, 0.9) (99404, 0.9014) (99604, 0.9126) (99804, 0.9136) (100004, 0.9132) (100204, 0.9184) (100404, 0.9176) (100604, 0.9168) (100804, 0.9122) (101004, 0.9124) (101204, 0.912) (101404, 0.9128) (101604, 0.914) (101804, 0.9148) (102004, 0.9144) (102204, 0.9066) (102404, 0.9068) (102604, 0.9084) (102804, 0.9044) (103004, 0.9) (103204, 0.9038) (103404, 0.901) (103604, 0.9066) (103804, 0.901) (104004, 0.8922) (104204, 0.898) (104404, 0.9054) (104604, 0.9128) (104804, 0.907) (105004, 0.9092) (105204, 0.92) (105404, 0.9172) (105604, 0.916) (105804, 0.9136) (106004, 0.9164) (106204, 0.916) (106404, 0.9126) (106604, 0.912) (106804, 0.9148) (107004, 0.9142) (107204, 0.9142) (107404, 0.9208) (107604, 0.92) (107804, 0.9246) (108004, 0.925) (108204, 0.9228) (108404, 0.92) (108604, 0.924) (108804, 0.923) (109004, 0.9228) (109204, 0.9202) (109404, 0.9222) (109604, 0.9274) (109804, 0.9368) (110004, 0.9348) (110204, 0.944) (110404, 0.948) (110604, 0.9522) (110804, 0.9512) (111004, 0.9552) (111204, 0.9548) (111404, 0.9596) (111604, 0.9604) (111804, 0.9548) (112004, 0.9582) (112204, 0.9582) (112404, 0.9614) (112604, 0.962) (112804, 0.9564) (113004, 0.9588) (113204, 0.957) (113404, 0.9562) (113604, 0.9546) (113804, 0.96) (114004, 0.9564) (114204, 0.962) (114404, 0.9626) (114604, 0.963) (114804, 0.9572) (115004, 0.9594) (115204, 0.9608) (115404, 0.9568) (115604, 0.9552) (115804, 0.9494) (116004, 0.9572) (116204, 0.956) (116404, 0.9506) (116604, 0.9524) (116804, 0.9508) (117004, 0.9564) (117204, 0.958) (117404, 0.9564) (117604, 0.9596) (117804, 0.9552) (118004, 0.9552) (118204, 0.9542) (118404, 0.951) (118604, 0.9528) (118804, 0.9514) (119004, 0.949) (119204, 0.9438) (119404, 0.943) (119604, 0.9468) (119804, 0.9468) (120004, 0.9492) (120204, 0.949) (120404, 0.9524) (120604, 0.9526) (120804, 0.9522) (121004, 0.9544) (121204, 0.952) (121404, 0.9556) (121604, 0.9558) (121804, 0.9552) (122004, 0.9538) (122204, 0.9548) (122404, 0.954) (122604, 0.9548) (122804, 0.954) (123004, 0.9556) (123204, 0.9588) (123404, 0.959) (123604, 0.9602) (123804, 0.9624) (124004, 0.9626) (124204, 0.9614) (124404, 0.9614) (124604, 0.9554) (124804, 0.9534) (125004, 0.9486) (125204, 0.9386) (125404, 0.9336) (125604, 0.9208) (125804, 0.8814) (126004, 0.8732) (126204, 0.879) (126404, 0.8772) (126604, 0.8686) (126804, 0.8752) (127004, 0.8724) (127204, 0.8716) (127404, 0.87) (127604, 0.8698) (127804, 0.872) (128004, 0.8744) (128204, 0.8746) (128404, 0.876) (128604, 0.8776) (128804, 0.8792) (129004, 0.8806) (129204, 0.8806) (129404, 0.8818) (129604, 0.8792) (129804, 0.882) (130004, 0.8822) (130204, 0.8818) (130404, 0.8794) (130604, 0.8792) (130804, 0.8822) (131004, 0.8852) (131204, 0.8858) (131404, 0.8852) (131604, 0.8832) (131804, 0.8836) (132004, 0.8838) (132204, 0.8826) (132404, 0.8834) (132604, 0.8888) (132804, 0.8932) (133004, 0.8928) (133204, 0.8904) (133404, 0.8896) (133604, 0.8876) (133804, 0.8884) (134004, 0.8902) (134204, 0.8916) (134404, 0.89) (134604, 0.8884) (134804, 0.8892) (135004, 0.8928) (135204, 0.8912) (135404, 0.8922) (135604, 0.8954) (135804, 0.8944) (136004, 0.8918) (136204, 0.8932) (136404, 0.8928) (136604, 0.8926) (136804, 0.8904) (137004, 0.8912) (137204, 0.8904) (137404, 0.8882) (137604, 0.8874) (137804, 0.8892) (138004, 0.8894) (138204, 0.89) (138404, 0.8858) (138604, 0.8866) (138804, 0.8858) (139004, 0.8874) (139204, 0.8862) (139404, 0.8864) (139604, 0.8874) (139804, 0.885) (140004, 0.8794) (140204, 0.8794) (140404, 0.879) (140604, 0.8824) (140804, 0.8838) (141004, 0.8842) (141204, 0.8834) (141404, 0.885) (141604, 0.881) (141804, 0.8796) (142004, 0.8784) (142204, 0.876) (142404, 0.8762) (142604, 0.8742) (142804, 0.8756) (143004, 0.8732) (143204, 0.8724) (143404, 0.8718) (143604, 0.8714) (143804, 0.8692) (144004, 0.865) (144204, 0.8652) (144404, 0.863) (144604, 0.865) (144804, 0.8632) (145004, 0.8632) (145204, 0.8638) (145404, 0.8646) (145604, 0.8624) (145804, 0.8586) (146004, 0.8604) (146204, 0.859) (146404, 0.8554) (146604, 0.8566) (146804, 0.8548) (147004, 0.8546) (147204, 0.8544) (147404, 0.8566) (147604, 0.8582) (147804, 0.8582) (148004, 0.8576) (148204, 0.8592) (148404, 0.8586) (148604, 0.8602) (148804, 0.863) (149004, 0.8612) (149204, 0.859) (149404, 0.8558) (149604, 0.8564) (149804, 0.856) (150004, 0.8554) (150204, 0.853) (150404, 0.8544) (150604, 0.8546) (150804, 0.853) (151004, 0.848) (151204, 0.8448) (151404, 0.8422) (151604, 0.8438) (151804, 0.8424) (152004, 0.8428) (152204, 0.8446) (152404, 0.849) (152604, 0.8488) (152804, 0.8484) (153004, 0.8482) (153204, 0.8466) (153404, 0.8468) (153604, 0.8464) (153804, 0.8454) (154004, 0.848) (154204, 0.8518) (154404, 0.8506) (154604, 0.8526) (154804, 0.8576) (155004, 0.8588) (155204, 0.862) (155404, 0.8642) (155604, 0.8598) (155804, 0.8546) (156004, 0.854) (156204, 0.855) (156404, 0.8586) (156604, 0.8596) (156804, 0.8566) (157004, 0.8574) (157204, 0.8538) (157404, 0.8494) (157604, 0.849) (157804, 0.8474) (158004, 0.8482) (158204, 0.847) (158404, 0.847) (158604, 0.848) (158804, 0.847) (159004, 0.847) (159204, 0.8418) (159404, 0.846) (159604, 0.8454) (159804, 0.8446) (160004, 0.8444) (160204, 0.8448) (160404, 0.8516) (160604, 0.8544) (160804, 0.8526) (161004, 0.858) (161204, 0.8852) (161404, 0.8744) (161604, 0.8638) (161804, 0.8706) (162004, 0.8646) (162204, 0.857) (162404, 0.8504) (162604, 0.8524) (162804, 0.8504) (163004, 0.8522) (163204, 0.852) (163404, 0.853) (163604, 0.8514) (163804, 0.8516) (164004, 0.8502) (164204, 0.8484) (164404, 0.849) (164604, 0.851) (164804, 0.849) (165004, 0.8494) (165204, 0.8496) (165404, 0.849) (165604, 0.8488) (165804, 0.8484) (166004, 0.8464) (166204, 0.8456) (166404, 0.8448) (166604, 0.8456) (166804, 0.8458) (167004, 0.8482) (167204, 0.849) (167404, 0.848) (167604, 0.85) (167804, 0.8522) (168004, 0.854) (168204, 0.8542) (168404, 0.855) (168604, 0.8544) (168804, 0.8548) (169004, 0.8542) (169204, 0.8586) (169404, 0.8536) (169604, 0.8542) (169804, 0.8536) (170004, 0.8518) (170204, 0.8518) (170404, 0.853) (170604, 0.8602) (170804, 0.8544) (171004, 0.8554) (171204, 0.8546) (171404, 0.855) (171604, 0.8556) (171804, 0.8542) (172004, 0.857) (172204, 0.8568) (172404, 0.8572) (172604, 0.8576) (172804, 0.8572) (173004, 0.8564) (173204, 0.8546) (173404, 0.8544) (173604, 0.8548) (173804, 0.8552) (174004, 0.8588) (174204, 0.8574) (174404, 0.8592) (174604, 0.8566) (174804, 0.8556) (175004, 0.8556) (175204, 0.856) (175404, 0.8582) (175604, 0.8578) (175804, 0.8548) (176004, 0.8552) (176204, 0.8542) (176404, 0.8562) (176604, 0.8554) (176804, 0.8562) (177004, 0.8512) (177204, 0.852) (177404, 0.8534) (177604, 0.855) (177804, 0.8548) (178004, 0.8578) (178204, 0.8574) (178404, 0.8552) (178604, 0.852) (178804, 0.8504) (179004, 0.851) (179204, 0.8494) (179404, 0.8502) (179604, 0.8512) (179804, 0.8514) (180004, 0.8582) (180204, 0.8576) (180404, 0.861) (180604, 0.8668) (180804, 0.8708) (181004, 0.8698) (181204, 0.8688) (181404, 0.8674) (181604, 0.8702) (181804, 0.8702) (182004, 0.87) (182204, 0.8684) (182404, 0.8644) (182604, 0.8654) (182804, 0.8666) (183004, 0.864) (183204, 0.8638) (183404, 0.8652) (183604, 0.8684) (183804, 0.8704) (184004, 0.8704) (184204, 0.8718) (184404, 0.868) (184604, 0.8654) (184804, 0.8638) (185004, 0.8624) (185204, 0.8626) (185404, 0.8616) (185604, 0.864) (185804, 0.8624) (186004, 0.862) (186204, 0.859) (186404, 0.8594) (186604, 0.8594) (186804, 0.8628) (187004, 0.8648) (187204, 0.8604) (187404, 0.8614) (187604, 0.8616) (187804, 0.8652) (188004, 0.866) (188204, 0.8704) (188404, 0.8712) (188604, 0.87) (188804, 0.8696) (189004, 0.872) (189204, 0.8716) (189404, 0.8722) (189604, 0.8738) (189804, 0.8696) (190004, 0.8666) (190204, 0.866) (190404, 0.8674) (190604, 0.8676) (190804, 0.8674) (191004, 0.8694) (191204, 0.8712) (191404, 0.8698) (191604, 0.8698) (191804, 0.8724) (192004, 0.8706) (192204, 0.8748) (192404, 0.8768) (192604, 0.8768) (192804, 0.8758) (193004, 0.876) (193204, 0.8768) (193404, 0.8806) (193604, 0.88) (193804, 0.883) (194004, 0.88) (194204, 0.8814) (194404, 0.8802) (194604, 0.8796) (194804, 0.8806) (195004, 0.8768) (195204, 0.8764) (195404, 0.8758) (195604, 0.8736) (195804, 0.8772) (196004, 0.8776) (196204, 0.881) (196404, 0.8808) (196604, 0.879) (196804, 0.8768) (197004, 0.8748) (197204, 0.8748) (197404, 0.8752) (197604, 0.8754) (197804, 0.8778) (198004, 0.8772) (198204, 0.8782) (198404, 0.8786) (198604, 0.8772) (198804, 0.8788) (199004, 0.8788) (199204, 0.8786) (199404, 0.8812) (199604, 0.8828) (199804, 0.8808) (200004, 0.8798) (200204, 0.8752) (200404, 0.8764) (200604, 0.8762) (200804, 0.8762) (201004, 0.877) (201204, 0.874) (201404, 0.875) (201604, 0.8798) (201804, 0.8804) (202004, 0.8812) (202204, 0.8822) (202404, 0.8826) (202604, 0.8828) (202804, 0.8828) (203004, 0.8822) (203204, 0.8828) (203404, 0.8854) (203604, 0.8856) (203804, 0.8852) (204004, 0.8886) (204204, 0.889) (204404, 0.8892) (204604, 0.8882) (204804, 0.889) (205004, 0.8892) (205204, 0.8884) (205404, 0.888) (205604, 0.8846) (205804, 0.8838) (206004, 0.8834) (206204, 0.8788) (206404, 0.8768) (206604, 0.876) (206804, 0.8754) (207004, 0.8786) (207204, 0.8786) (207404, 0.8808) (207604, 0.8834) (207804, 0.8824) (208004, 0.8824) (208204, 0.8824) (208404, 0.8854) (208604, 0.8818) (208804, 0.8814) (209004, 0.8808) (209204, 0.8816) (209404, 0.881) (209604, 0.8798) (209804, 0.8788) (210004, 0.8816) (210204, 0.8812) (210404, 0.8812) (210604, 0.8808) (210804, 0.8868) (211004, 0.888) (211204, 0.8874) (211404, 0.885) (211604, 0.8848) (211804, 0.8868) (212004, 0.8864) (212204, 0.8876) (212404, 0.8892) (212604, 0.8874) (212804, 0.888) (213004, 0.8876) (213204, 0.887) (213404, 0.8874) (213604, 0.8882) (213804, 0.8858) (214004, 0.8862) (214204, 0.8862) (214404, 0.8878) (214604, 0.8904) (214804, 0.8922) (215004, 0.892) (215204, 0.8908) (215404, 0.8922) (215604, 0.8958) (215804, 0.8956) (216004, 0.8954) (216204, 0.8968) (216404, 0.8976) (216604, 0.8968) (216804, 0.8948) (217004, 0.8946) (217204, 0.893) (217404, 0.894) (217604, 0.8992) (217804, 0.9032) (218004, 0.9004) (218204, 0.9) (218404, 0.9014) (218604, 0.9016) (218804, 0.902) (219004, 0.8996) (219204, 0.8994) (219404, 0.9002) (219604, 0.9032) (219804, 0.9036) (220004, 0.9076) (220204, 0.9074) (220404, 0.9062) (220604, 0.9062) (220804, 0.9038) (221004, 0.903) (221204, 0.903) (221404, 0.9036) (221604, 0.903) (221804, 0.9036) (222004, 0.9042) (222204, 0.9048) (222404, 0.9062) (222604, 0.9032) (222804, 0.9032) (223004, 0.9032) (223204, 0.9008) (223404, 0.9012) (223604, 0.9042) (223804, 0.9044) (224004, 0.905) (224204, 0.9034) (224404, 0.9024) (224604, 0.9044) (224804, 0.9046) (225004, 0.9056) (225204, 0.9046) (225404, 0.9044) (225604, 0.9024) (225804, 0.9058) (226004, 0.9042) (226204, 0.9028) (226404, 0.9038) (226604, 0.9028) (226804, 0.9038) (227004, 0.9042) (227204, 0.9036) (227404, 0.902) (227604, 0.9022) (227804, 0.9042) (228004, 0.905) (228204, 0.905) (228404, 0.9048) (228604, 0.905) (228804, 0.904) (229004, 0.9038) (229204, 0.904) (229404, 0.9038) (229604, 0.9044) (229804, 0.9054) (230004, 0.9056) (230204, 0.9048) (230404, 0.9054) (230604, 0.9046) (230804, 0.9038) (231004, 0.9032) (231204, 0.9024) (231404, 0.903) (231604, 0.9032) (231804, 0.9026) (232004, 0.9018) (232204, 0.9034) (232404, 0.903) (232604, 0.9024) (232804, 0.903) (233004, 0.904) (233204, 0.904) (233404, 0.904) (233604, 0.9038) (233804, 0.9034) (234004, 0.9008) (234204, 0.9014) (234404, 0.9002) (234604, 0.9016) (234804, 0.9024) (235004, 0.9028) (235204, 0.9032) (235404, 0.9036) (235604, 0.9036) (235804, 0.9036) (236004, 0.9028) (236204, 0.9046) (236404, 0.9058) (236604, 0.9062) (236804, 0.9058) (237004, 0.9054) (237204, 0.9062) (237404, 0.9046) (237604, 0.9058) (237804, 0.9054) (238004, 0.9054) (238204, 0.9062) (238404, 0.9068) (238604, 0.9068) (238804, 0.907) (239004, 0.9068) (239204, 0.9042) (239404, 0.9042) (239604, 0.9042) (239804, 0.9042) (240004, 0.9042) (240204, 0.9042) (240404, 0.9076) (240604, 0.9056) (240804, 0.9056) (241004, 0.9068) (241204, 0.9058) (241404, 0.906) (241604, 0.906) (241804, 0.9114) (242004, 0.911) (242204, 0.9104) (242404, 0.9124) (242604, 0.911) (242804, 0.9152) (243004, 0.9154) (243204, 0.9106) (243404, 0.9134) (243604, 0.915) (243804, 0.9136) (244004, 0.9118) (244204, 0.9094) (244404, 0.9086) (244604, 0.9102) (244804, 0.9126) (245004, 0.9258) (245204, 0.9398) (245404, 0.9398) (245604, 0.9412) (245804, 0.9396) (246004, 0.9286) (246204, 0.9274) (246404, 0.9174) (246604, 0.917) (246804, 0.9154) (247004, 0.9146) (247204, 0.9134) (247404, 0.9132) (247604, 0.9134) (247804, 0.924) (248004, 0.9278) (248204, 0.9272) (248404, 0.9274) (248604, 0.9274) (248804, 0.9288) (249004, 0.9316) (249204, 0.9306) (249404, 0.93) (249604, 0.9294) (249804, 0.9286) (250004, 0.9266) (250204, 0.9272) (250404, 0.928) (250604, 0.9292) (250804, 0.9284) (251004, 0.9222) (251204, 0.9232) (251404, 0.9266) (251604, 0.9266) (251804, 0.9222) (252004, 0.9238) (252204, 0.928) (252404, 0.9302) (252604, 0.9278) (252804, 0.9244) (253004, 0.9266) (253204, 0.9266) (253404, 0.9268) (253604, 0.9264) (253804, 0.9264) (254004, 0.9284) (254204, 0.9286) (254404, 0.9298) (254604, 0.9302) (254804, 0.929) (255004, 0.9284) (255204, 0.9282) (255404, 0.9276) (255604, 0.931) (255804, 0.929) (256004, 0.93) (256204, 0.932) (256404, 0.93) (256604, 0.9304) (256804, 0.9302) (257004, 0.93) (257204, 0.9336) (257404, 0.9338) (257604, 0.935) (257804, 0.9354) (258004, 0.9352) (258204, 0.935) (258404, 0.936) (258604, 0.936) (258804, 0.9362) (259004, 0.9354) (259204, 0.9334) (259404, 0.9318) (259604, 0.932) (259804, 0.9312) (260004, 0.9316) (260204, 0.931) (260404, 0.9268) (260604, 0.9318) (260804, 0.932) (261004, 0.9302) (261204, 0.9324) (261404, 0.9286) (261604, 0.9282) (261804, 0.927) (262004, 0.9216) (262204, 0.921) (262404, 0.916) (262604, 0.917) (262804, 0.9218) (263004, 0.9176) (263204, 0.916) (263404, 0.9158) (263604, 0.915) (263804, 0.912) (264004, 0.9074) (264204, 0.9068) (264404, 0.9048) (264604, 0.9082) (264804, 0.9078) (265004, 0.9056) (265204, 0.908) (265404, 0.911) (265604, 0.9114) (265804, 0.9108) (266004, 0.9124) (266204, 0.9132) (266404, 0.916) (266604, 0.913) (266804, 0.9146) (267004, 0.917) (267204, 0.924) (267404, 0.9148) (267604, 0.915) (267804, 0.9142) (268004, 0.914) (268204, 0.917) (268404, 0.9164) (268604, 0.9138) (268804, 0.914) (269004, 0.9094) (269204, 0.9096) (269404, 0.9112) (269604, 0.91) (269804, 0.9098) (270004, 0.9096) (270204, 0.9094) (270404, 0.9094) (270604, 0.9102) (270804, 0.9102) (271004, 0.9106) (271204, 0.9108) (271404, 0.9154) (271604, 0.915) (271804, 0.9158) (272004, 0.9152) (272204, 0.9144) (272404, 0.9172) (272604, 0.9174) (272804, 0.9176) (273004, 0.9188) (273204, 0.9184) (273404, 0.919) (273604, 0.918) (273804, 0.917) (274004, 0.918) (274204, 0.9166) (274404, 0.9174) (274604, 0.9166) (274804, 0.918) (275004, 0.9172) (275204, 0.9194) (275404, 0.9202) (275604, 0.9206) (275804, 0.9132) (276004, 0.913) (276204, 0.913) (276404, 0.913) (276604, 0.909) (276804, 0.9152) (277004, 0.9182) (277204, 0.9188) (277404, 0.918) (277604, 0.9186) (277804, 0.9182) (278004, 0.9194) (278204, 0.919) (278404, 0.9192) (278604, 0.9184) (278804, 0.9184) (279004, 0.9184) (279204, 0.9184) (279404, 0.918) (279604, 0.9182) (279804, 0.917) (280004, 0.9172) (280204, 0.9174) (280404, 0.9166) (280604, 0.9174) (280804, 0.9172) (281004, 0.9166) (281204, 0.9168) (281404, 0.9168) (281604, 0.9178) (281804, 0.9176) (282004, 0.9178) (282204, 0.918) (282404, 0.9174) (282604, 0.9178) (282804, 0.9184) (283004, 0.919) (283204, 0.9196) (283404, 0.9184) (283604, 0.9186) (283804, 0.9182) (284004, 0.917) (284204, 0.9162) (284404, 0.9156) (284604, 0.9154) (284804, 0.9154) (285004, 0.9152) (285204, 0.915) (285404, 0.9132) (285604, 0.9148) (285804, 0.9158) (286004, 0.916) (286204, 0.9154) (286404, 0.9138) (286604, 0.9134) (286804, 0.9124) (287004, 0.911) (287204, 0.9098) (287404, 0.9094) (287604, 0.911) (287804, 0.9082) (288004, 0.905) (288204, 0.905) (288404, 0.9048) (288604, 0.905) (288804, 0.905) (289004, 0.9052) (289204, 0.904) (289404, 0.9042) (289604, 0.9044) (289804, 0.9056) (290004, 0.906) (290204, 0.9062) (290404, 0.906) (290604, 0.9066) (290804, 0.9066) (291004, 0.9062) (291204, 0.9046) (291404, 0.9054) (291604, 0.907) (291804, 0.91) (292004, 0.9108) (292204, 0.908) (292404, 0.9086) (292604, 0.9088) (292804, 0.9082) (293004, 0.9086) (293204, 0.9102) (293404, 0.9106) (293604, 0.9092) (293804, 0.9084) (294004, 0.9066) (294204, 0.9058) (294404, 0.9058) (294604, 0.9064) (294804, 0.9058) (295004, 0.9082) (295204, 0.9076) (295404, 0.9074) (295604, 0.906) (295804, 0.9056) (296004, 0.9052) (296204, 0.9064) (296404, 0.9046) (296604, 0.9038) (296804, 0.904) (297004, 0.9044) (297204, 0.9056) (297404, 0.9048) (297604, 0.9046) (297804, 0.9056) (298004, 0.9058) (298204, 0.9054) (298404, 0.905) (298604, 0.9054) (298804, 0.906) (299004, 0.907) (299204, 0.9064) (299404, 0.907) (299604, 0.9078) (299804, 0.9056) (300004, 0.9062) (300204, 0.909) (300404, 0.9086) (300604, 0.905) (300804, 0.9068) (301004, 0.9078) (301204, 0.9088) (301404, 0.9088) (301604, 0.9088) (301804, 0.909) (302004, 0.9088) (302204, 0.909) (302404, 0.9082) (302604, 0.9096) (302804, 0.9092) (303004, 0.9104) (303204, 0.9104) (303404, 0.9106) (303604, 0.9096) (303804, 0.9084) (304004, 0.908) (304204, 0.9074) (304404, 0.9094) (304604, 0.911) (304804, 0.9106) (305004, 0.9112) (305204, 0.9112) (305404, 0.9122) (305604, 0.9108) (305804, 0.911) (306004, 0.91) (306204, 0.9098) (306404, 0.9104) (306604, 0.911) (306804, 0.9076) (307004, 0.907) (307204, 0.907) (307404, 0.9082) (307604, 0.9066) (307804, 0.906) (308004, 0.906) (308204, 0.9054) (308404, 0.905) (308604, 0.9044) (308804, 0.9046) (309004, 0.9042) (309204, 0.9022) (309404, 0.9018) (309604, 0.9018) (309804, 0.9018) (310004, 0.9016) (310204, 0.9018) (310404, 0.9034) (310604, 0.9032) (310804, 0.9032) (311004, 0.9032) (311204, 0.903) (311404, 0.9024) (311604, 0.9016) (311804, 0.9006) (312004, 0.9008) (312204, 0.9016) (312404, 0.9018) (312604, 0.902) (312804, 0.9014) (313004, 0.9016) (313204, 0.901) (313404, 0.898) (313604, 0.8974) (313804, 0.898) (314004, 0.8972) (314204, 0.8962) (314404, 0.8966) (314604, 0.8964) (314804, 0.8964) (315004, 0.8964) (315204, 0.8968) (315404, 0.8988) (315604, 0.899) (315804, 0.8986) (316004, 0.8988) (316204, 0.8958) (316404, 0.8952) (316604, 0.8978) (316804, 0.899) (317004, 0.9008) (317204, 0.9006) (317404, 0.9002) (317604, 0.9002) (317804, 0.901) (318004, 0.9018) (318204, 0.8986) (318404, 0.898) (318604, 0.8988) (318804, 0.8986) (319004, 0.899) (319204, 0.899) (319404, 0.8984) (319604, 0.897) (319804, 0.8976) (320004, 0.898) (320204, 0.8982) (320404, 0.8988) (320604, 0.8992) (320804, 0.904) (321004, 0.9066) (321204, 0.9066) (321404, 0.907) (321604, 0.9082) (321804, 0.9092) (322004, 0.9084) (322204, 0.9078) (322404, 0.9078) (322604, 0.9078) (322804, 0.9052) (323004, 0.9042) (323204, 0.9056) (323404, 0.9056) (323604, 0.9042) (323804, 0.9062) (324004, 0.9062) (324204, 0.9064) (324404, 0.9066) (324604, 0.9056) (324804, 0.9062) (325004, 0.906) (325204, 0.9086) (325404, 0.9082) (325604, 0.908) (325804, 0.9072) (326004, 0.9056) (326204, 0.904) (326404, 0.9024) (326604, 0.903) (326804, 0.9028) (327004, 0.9052) (327204, 0.905) (327404, 0.9068) (327604, 0.9076) (327804, 0.9078) (328004, 0.9056) (328204, 0.9054) (328404, 0.9078) (328604, 0.9066) (328804, 0.9038) (329004, 0.9028) (329204, 0.903) (329404, 0.9032) (329604, 0.9028) (329804, 0.9032) (330004, 0.904) (330204, 0.9036) (330404, 0.9052) (330604, 0.9056) (330804, 0.9064) (331004, 0.9082) (331204, 0.9082) (331404, 0.9104) (331604, 0.9112) (331804, 0.9118) (332004, 0.9132) (332204, 0.9148) (332404, 0.9154) (332604, 0.9144) (332804, 0.9186) (333004, 0.9178) (333204, 0.9154) (333404, 0.918) (333604, 0.9178) (333804, 0.9184) (334004, 0.9188) (334204, 0.9168) (334404, 0.9168) (334604, 0.9192) (334804, 0.9194) (335004, 0.9228) (335204, 0.9234) (335404, 0.9226) (335604, 0.9254) (335804, 0.9244) (336004, 0.9244) (336204, 0.923) (336404, 0.9226) (336604, 0.9256) (336804, 0.9288) (337004, 0.9312) (337204, 0.9272) (337404, 0.9274) (337604, 0.9286) (337804, 0.9318) (338004, 0.9338) (338204, 0.9386) (338404, 0.9376) (338604, 0.9424) (338804, 0.942) (339004, 0.9422) (339204, 0.9404) (339404, 0.9416) (339604, 0.942) (339804, 0.9442) (340004, 0.9438) (340204, 0.9442) (340404, 0.949) (340604, 0.9522) (340804, 0.9526) (341004, 0.9494) (341204, 0.9494) (341404, 0.943) (341604, 0.9432) (341804, 0.9434) (342004, 0.9434) (342204, 0.9438) (342404, 0.9444) (342604, 0.948) (342804, 0.9498) (343004, 0.9502) (343204, 0.9512) (343404, 0.9508) (343604, 0.9552) (343804, 0.9534) (344004, 0.9494) (344204, 0.9492) (344404, 0.9452) (344604, 0.944) (344804, 0.9424) (345004, 0.9424) (345204, 0.942) (345404, 0.9416) (345604, 0.9412) (345804, 0.9408) (346004, 0.9446) (346204, 0.9418) (346404, 0.9428) (346604, 0.9392) (346804, 0.9412) (347004, 0.9428) (347204, 0.9424) (347404, 0.9412) (347604, 0.94) (347804, 0.9402) (348004, 0.9408) (348204, 0.938) (348404, 0.9372) (348604, 0.9358) (348804, 0.9358) (349004, 0.9352) (349204, 0.9338) (349404, 0.9312) (349604, 0.9324) (349804, 0.9298) (350004, 0.93) (350204, 0.9318) (350404, 0.9334) (350604, 0.9326) (350804, 0.9324) (351004, 0.9324) (351204, 0.9334) (351404, 0.9284) (351604, 0.9274) (351804, 0.9276) (352004, 0.9284) (352204, 0.9294) (352404, 0.9314) (352604, 0.9304) (352804, 0.9126) (353004, 0.9126) (353204, 0.93) (353404, 0.9274) (353604, 0.9316)};
\addplot+[thick, mark=none, mark size=1.5, mark options={fill=red!50!white}, draw=red!70!black] 
coordinates {(4, 0.0002) (8, 0.0002) (12, 0.0002) (16, 0.0002) (20, 0.0002) (24, 0.0002) (28, 0.0002) (32, 0.0002) (36, 0.0002) (40, 0.0002) (44, 0.0002) (48, 0.0002) (52, 0.0002) (56, 0.0002) (60, 0.0002) (64, 0.0002) (68, 0.0002) (72, 0.0002) (76, 0.0002) (80, 0.0002) (84, 0.0002) (88, 0.0002) (92, 0.0002) (96, 0.0002) (100, 0.0002) (104, 0.0002) (108, 0.0002) (112, 0.0002) (116, 0.0002) (120, 0.0002) (124, 0.0002) (128, 0.0002) (132, 0.0002) (136, 0.0002) (140, 0.0002) (144, 0.0002) (148, 0.0002) (152, 0.0002) (156, 0.0002) (160, 0.0002) (164, 0.0002) (168, 0.0002) (172, 0.0002) (176, 0.0002) (180, 0.0002) (184, 0.0002) (188, 0.0002) (192, 0.0002) (196, 0.0002) (200, 0.0002) (204, 0.0002) (404, 0.0002) (604, 0.0002) (804, 0.0004) (1004, 0.0002) (1204, 0.0002) (1404, 0.0002) (1604, 0.0002) (1804, 0.0002) (2004, 0.0002) (2204, 0.0002) (2404, 0.0002) (2604, 0.0002) (2804, 0.0002) (3004, 0.0002) (3204, 0.0002) (3404, 0.0002) (3604, 0.0004) (3804, 0.0004) (4004, 0.0004) (4204, 0.0008) (4404, 0.0004) (4604, 0.0004) (4804, 0.0002) (5004, 0.0002) (5204, 0.0002) (5404, 0.0002) (5604, 0.0) (5804, 0.0002) (6004, 0.0002) (6204, 0.0002) (6404, 0.0002) (6604, 0.0008) (6804, 0.0) (7004, 0.0) (7204, 0.0002) (7404, 0.0002) (7604, 0.0002) (7804, 0.0) (8004, 0.0002) (8204, 0.0002) (8404, 0.0002) (8604, 0.0002) (8804, 0.0002) (9004, 0.0004) (9204, 0.0002) (9404, 0.0002) (9604, 0.0002) (9804, 0.0002) (10004, 0.0002) (10204, 0.0002) (10404, 0.0002) (10604, 0.0002) (10804, 0.0002) (11004, 0.0002) (11204, 0.0002) (11404, 0.0002) (11604, 0.0002) (11804, 0.0002) (12004, 0.0002) (12204, 0.0002) (12404, 0.0002) (12604, 0.0002) (12804, 0.0002) (13004, 0.0004) (13204, 0.0006) (13404, 0.0004) (13604, 0.0004) (13804, 0.0004) (14004, 0.0004) (14204, 0.0004) (14404, 0.0002) (14604, 0.0002) (14804, 0.0002) (15004, 0.0004) (15204, 0.0004) (15404, 0.0004) (15604, 0.0006) (15804, 0.0006) (16004, 0.0004) (16204, 0.0002) (16404, 0.0002) (16604, 0.0002) (16804, 0.0002) (17004, 0.0002) (17204, 0.0002) (17404, 0.0002) (17604, 0.0002) (17804, 0.0002) (18004, 0.0002) (18204, 0.0002) (18404, 0.0002) (18604, 0.0002) (18804, 0.0002) (19004, 0.0002) (19204, 0.0002) (19404, 0.0002) (19604, 0.0002) (19804, 0.0002) (20004, 0.0002) (20204, 0.0002) (20404, 0.0002) (20604, 0.0002) (20804, 0.0002) (21004, 0.0002) (21204, 0.0002) (21404, 0.0002) (21604, 0.0002) (21804, 0.0002) (22004, 0.0002) (22204, 0.0002) (22404, 0.0002) (22604, 0.0002) (22804, 0.0002) (23004, 0.0002) (23204, 0.0002) (23404, 0.0002) (23604, 0.0002) (23804, 0.0002) (24004, 0.0002) (24204, 0.0002) (24404, 0.0002) (24604, 0.0004) (24804, 0.0004) (25004, 0.0002) (25204, 0.0002) (25404, 0.0002) (25604, 0.0002) (25804, 0.0002) (26004, 0.0002) (26204, 0.0002) (26404, 0.0002) (26604, 0.0002) (26804, 0.0002) (27004, 0.0002) (27204, 0.0002) (27404, 0.0002) (27604, 0.0002) (27804, 0.0002) (28004, 0.0002) (28204, 0.0002) (28404, 0.0002) (28604, 0.0002) (28804, 0.0002) (29004, 0.0002) (29204, 0.0002) (29404, 0.0002) (29604, 0.0002) (29804, 0.0002) (30004, 0.0002) (30204, 0.0002) (30404, 0.0002) (30604, 0.0002) (30804, 0.0002) (31004, 0.0002) (31204, 0.0002) (31404, 0.0002) (31604, 0.0002) (31804, 0.0002) (32004, 0.0002) (32204, 0.0002) (32404, 0.0002) (32604, 0.0002) (32804, 0.0002) (33004, 0.0002) (33204, 0.0002) (33404, 0.0002) (33604, 0.0002) (33804, 0.0002) (34004, 0.0002) (34204, 0.0002) (34404, 0.0002) (34604, 0.0002) (34804, 0.0002) (35004, 0.0002) (35204, 0.0002) (35404, 0.0002) (35604, 0.0002) (35804, 0.0002) (36004, 0.0002) (36204, 0.0002) (36404, 0.0002) (36604, 0.0002) (36804, 0.0002) (37004, 0.0004) (37204, 0.0002) (37404, 0.0002) (37604, 0.0002) (37804, 0.0002) (38004, 0.0002) (38204, 0.0002) (38404, 0.0002) (38604, 0.0002) (38804, 0.0002) (39004, 0.0002) (39204, 0.0002) (39404, 0.0002) (39604, 0.0002) (39804, 0.0002) (40004, 0.0002) (40204, 0.0002) (40404, 0.0002) (40604, 0.0002) (40804, 0.0002) (41004, 0.0002) (41204, 0.0002) (41404, 0.0002) (41604, 0.0002) (41804, 0.0002) (42004, 0.0002) (42204, 0.0002) (42404, 0.0002) (42604, 0.0002) (42804, 0.0002) (43004, 0.0002) (43204, 0.0002) (43404, 0.0002) (43604, 0.0002) (43804, 0.0004) (44004, 0.0004) (44204, 0.0002) (44404, 0.0002) (44604, 0.0004) (44804, 0.0006) (45004, 0.0002) (45204, 0.0002) (45404, 0.0002) (45604, 0.0002) (45804, 0.0002) (46004, 0.0002) (46204, 0.0004) (46404, 0.0004) (46604, 0.0004) (46804, 0.0004) (47004, 0.0004) (47204, 0.0002) (47404, 0.0002) (47604, 0.0004) (47804, 0.0008) (48004, 0.0004) (48204, 0.0004) (48404, 0.0004) (48604, 0.0002) (48804, 0.0002) (49004, 0.0002) (49204, 0.0004) (49404, 0.0004) (49604, 0.0004) (49804, 0.0004) (50004, 0.0004) (50204, 0.0004) (50404, 0.0002) (50604, 0.0002) (50804, 0.0004) (51004, 0.0004) (51204, 0.0004) (51404, 0.0004) (51604, 0.0004) (51804, 0.0004) (52004, 0.0004) (52204, 0.0004) (52404, 0.0002) (52604, 0.0002) (52804, 0.0002) (53004, 0.0004) (53204, 0.0004) (53404, 0.0004) (53604, 0.0004) (53804, 0.0004) (54004, 0.0004) (54204, 0.0004) (54404, 0.0004) (54604, 0.0004) (54804, 0.0004) (55004, 0.0004) (55204, 0.0004) (55404, 0.0004) (55604, 0.0004) (55804, 0.0004) (56004, 0.0004) (56204, 0.0004) (56404, 0.0004) (56604, 0.0004) (56804, 0.0004) (57004, 0.0002) (57204, 0.0004) (57404, 0.0004) (57604, 0.0004) (57804, 0.0004) (58004, 0.0004) (58204, 0.0004) (58404, 0.0004) (58604, 0.0002) (58804, 0.0004) (59004, 0.0002) (59204, 0.0002) (59404, 0.0002) (59604, 0.0002) (59804, 0.0002) (60004, 0.0002) (60204, 0.0002) (60404, 0.0002) (60604, 0.0002) (60804, 0.0002) (61004, 0.0002) (61204, 0.0002) (61404, 0.0002) (61604, 0.0002) (61804, 0.0002) (62004, 0.0002) (62204, 0.0002) (62404, 0.0002) (62604, 0.0002) (62804, 0.0002) (63004, 0.0002) (63204, 0.0002) (63404, 0.0002) (63604, 0.0002) (63804, 0.0002) (64004, 0.0002) (64204, 0.0002) (64404, 0.0002) (64604, 0.0002) (64804, 0.0002) (65004, 0.0002) (65204, 0.0002) (65404, 0.0002) (65604, 0.0002) (65804, 0.0002) (66004, 0.0002) (66204, 0.0002) (66404, 0.0002) (66604, 0.0002) (66804, 0.0002) (67004, 0.0002) (67204, 0.0002) (67404, 0.0008) (67604, 0.0006) (67804, 0.0002) (68004, 0.0004) (68204, 0.0004) (68404, 0.0002) (68604, 0.0002) (68804, 0.0002) (69004, 0.0002) (69204, 0.0002) (69404, 0.0002) (69604, 0.0002) (69804, 0.0002) (70004, 0.0002) (70204, 0.0002) (70404, 0.0002) (70604, 0.0002) (70804, 0.0002) (71004, 0.0002) (71204, 0.0002) (71404, 0.0002) (71604, 0.0002) (71804, 0.0002) (72004, 0.0002) (72204, 0.0002) (72404, 0.0002) (72604, 0.0002) (72804, 0.0002) (73004, 0.0002) (73204, 0.0008) (73404, 0.0002) (73604, 0.0002) (73804, 0.0002) (74004, 0.0002) (74204, 0.0002) (74404, 0.0002) (74604, 0.0002) (74804, 0.0002) (75004, 0.0002) (75204, 0.0002) (75404, 0.0002) (75604, 0.0002) (75804, 0.0002) (76004, 0.0002) (76204, 0.0002) (76404, 0.0002) (76604, 0.0002) (76804, 0.0002) (77004, 0.0002) (77204, 0.0002) (77404, 0.0002) (77604, 0.0002) (77804, 0.0002) (78004, 0.0002) (78204, 0.0002) (78404, 0.0002) (78604, 0.0002) (78804, 0.0002) (79004, 0.0002) (79204, 0.0002) (79404, 0.0002) (79604, 0.0002) (79804, 0.0002) (80004, 0.0002) (80204, 0.0002) (80404, 0.0002) (80604, 0.0002) (80804, 0.0002) (81004, 0.0002) (81204, 0.0002) (81404, 0.0008) (81604, 0.0002) (81804, 0.0002) (82004, 0.0002) (82204, 0.0002) (82404, 0.0002) (82604, 0.0002) (82804, 0.0002) (83004, 0.0002) (83204, 0.0002) (83404, 0.0002) (83604, 0.0002) (83804, 0.0002) (84004, 0.0002) (84204, 0.0002) (84404, 0.0002) (84604, 0.0002) (84804, 0.0002) (85004, 0.0002) (85204, 0.0002) (85404, 0.0002) (85604, 0.0002) (85804, 0.0002) (86004, 0.0002) (86204, 0.0002) (86404, 0.0002) (86604, 0.0002) (86804, 0.0002) (87004, 0.0002) (87204, 0.0002) (87404, 0.0002) (87604, 0.0002) (87804, 0.0002) (88004, 0.0002) (88204, 0.0002) (88404, 0.0002) (88604, 0.0002) (88804, 0.0002) (89004, 0.0002) (89204, 0.0002) (89404, 0.0002) (89604, 0.0002) (89804, 0.0004) (90004, 0.0002) (90204, 0.0002) (90404, 0.0002) (90604, 0.0002) (90804, 0.0002) (91004, 0.0004) (91204, 0.0002) (91404, 0.0004) (91604, 0.0002) (91804, 0.0002) (92004, 0.0002) (92204, 0.0002) (92404, 0.0002) (92604, 0.0002) (92804, 0.0002) (93004, 0.0002) (93204, 0.0002) (93404, 0.0002) (93604, 0.0002) (93804, 0.0002) (94004, 0.0002) (94204, 0.0002) (94404, 0.0002) (94604, 0.0002) (94804, 0.0002) (95004, 0.0002) (95204, 0.0002) (95404, 0.0006) (95604, 0.0002) (95804, 0.0002) (96004, 0.0002) (96204, 0.0002) (96404, 0.0004) (96604, 0.0002) (96804, 0.0002) (97004, 0.0002) (97204, 0.0002) (97404, 0.0002) (97604, 0.0002) (97804, 0.0002) (98004, 0.0002) (98204, 0.0002) (98404, 0.0002) (98604, 0.0002) (98804, 0.0002) (99004, 0.0002) (99204, 0.0002) (99404, 0.0002) (99604, 0.0002) (99804, 0.0002) (100004, 0.0002) (100204, 0.0002) (100404, 0.0006) (100604, 0.0034) (100804, 0.0012) (101004, 0.0006) (101204, 0.0002) (101404, 0.0002) (101604, 0.0002) (101804, 0.0002) (102004, 0.0002) (102204, 0.0002) (102404, 0.0002) (102604, 0.0002) (102804, 0.0002) (103004, 0.0002) (103204, 0.0002) (103404, 0.0002) (103604, 0.0002) (103804, 0.0002) (104004, 0.0002) (104204, 0.0002) (104404, 0.0002) (104604, 0.0002) (104804, 0.0002) (105004, 0.0002) (105204, 0.0004) (105404, 0.0002) (105604, 0.0002) (105804, 0.0002) (106004, 0.0002) (106204, 0.0002) (106404, 0.0002) (106604, 0.0002) (106804, 0.0002) (107004, 0.0002) (107204, 0.0002) (107404, 0.0002) (107604, 0.0002) (107804, 0.0004) (108004, 0.0004) (108204, 0.0002) (108404, 0.0002) (108604, 0.0002) (108804, 0.0002) (109004, 0.0002) (109204, 0.0002) (109404, 0.0002) (109604, 0.0002) (109804, 0.0002) (110004, 0.0002) (110204, 0.0002) (110404, 0.0002) (110604, 0.0002) (110804, 0.0002) (111004, 0.0002) (111204, 0.0002) (111404, 0.0002) (111604, 0.0002) (111804, 0.0002) (112004, 0.0002) (112204, 0.0002) (112404, 0.0002) (112604, 0.0002) (112804, 0.0002) (113004, 0.0002) (113204, 0.0002) (113404, 0.0002) (113604, 0.0002) (113804, 0.0002) (114004, 0.0002) (114204, 0.0002) (114404, 0.0002) (114604, 0.0002) (114804, 0.0002) (115004, 0.0006) (115204, 0.0002) (115404, 0.0002) (115604, 0.0002) (115804, 0.0002) (116004, 0.0002) (116204, 0.0002) (116404, 0.0002) (116604, 0.0002) (116804, 0.0002) (117004, 0.0002) (117204, 0.0002) (117404, 0.0002) (117604, 0.0002) (117804, 0.0002) (118004, 0.0002) (118204, 0.0002) (118404, 0.0002) (118604, 0.0002) (118804, 0.0002) (119004, 0.0002) (119204, 0.0002) (119404, 0.0002) (119604, 0.0002) (119804, 0.0002) (120004, 0.0002) (120204, 0.0002) (120404, 0.0002) (120604, 0.0002) (120804, 0.0002) (121004, 0.0002) (121204, 0.0002) (121404, 0.0002) (121604, 0.0002) (121804, 0.0002) (122004, 0.0002) (122204, 0.0002) (122404, 0.0002) (122604, 0.0002) (122804, 0.0004) (123004, 0.0002) (123204, 0.0002) (123404, 0.0002) (123604, 0.0002) (123804, 0.0002) (124004, 0.0002) (124204, 0.0002) (124404, 0.0002) (124604, 0.0002) (124804, 0.0002) (125004, 0.0002) (125204, 0.0002) (125404, 0.0002) (125604, 0.0002) (125804, 0.0002) (126004, 0.0002) (126204, 0.0002) (126404, 0.0002) (126604, 0.0002) (126804, 0.0002) (127004, 0.0002) (127204, 0.0002) (127404, 0.0002) (127604, 0.0002) (127804, 0.0002) (128004, 0.0002) (128204, 0.0002) (128404, 0.0002) (128604, 0.0002) (128804, 0.0002) (129004, 0.0002) (129204, 0.0002) (129404, 0.0002) (129604, 0.0002) (129804, 0.0002) (130004, 0.0002) (130204, 0.0002) (130404, 0.0002) (130604, 0.0002) (130804, 0.0002) (131004, 0.0002) (131204, 0.0002) (131404, 0.0002) (131604, 0.0002) (131804, 0.0004) (132004, 0.0004) (132204, 0.0002) (132404, 0.0002) (132604, 0.0002) (132804, 0.0002) (133004, 0.0002) (133204, 0.0002) (133404, 0.0002) (133604, 0.0002) (133804, 0.0002) (134004, 0.0002) (134204, 0.0002) (134404, 0.0002) (134604, 0.0004) (134804, 0.0002) (135004, 0.0002) (135204, 0.0002) (135404, 0.0002) (135604, 0.0002) (135804, 0.0002) (136004, 0.0002) (136204, 0.0002) (136404, 0.0002) (136604, 0.0002) (136804, 0.0002) (137004, 0.0002) (137204, 0.0002) (137404, 0.0002) (137604, 0.0004) (137804, 0.0002) (138004, 0.0004) (138204, 0.0002) (138404, 0.0002) (138604, 0.0002) (138804, 0.0002) (139004, 0.0002) (139204, 0.0002) (139404, 0.0002) (139604, 0.0002) (139804, 0.0002) (140004, 0.0002) (140204, 0.0002) (140404, 0.0002) (140604, 0.0002) (140804, 0.0002) (141004, 0.0002) (141204, 0.0002) (141404, 0.0002) (141604, 0.0002) (141804, 0.0002) (142004, 0.0002) (142204, 0.0002) (142404, 0.0002) (142604, 0.0002) (142804, 0.0002) (143004, 0.0002) (143204, 0.0004) (143404, 0.0002) (143604, 0.0002) (143804, 0.0002) (144004, 0.0002) (144204, 0.0002) (144404, 0.0002) (144604, 0.0002) (144804, 0.0002) (145004, 0.0002) (145204, 0.0002) (145404, 0.0002) (145604, 0.0002) (145804, 0.0002) (146004, 0.0002) (146204, 0.0002) (146404, 0.0002) (146604, 0.0002) (146804, 0.0002) (147004, 0.0002) (147204, 0.0002) (147404, 0.0002) (147604, 0.0002) (147804, 0.0002) (148004, 0.0002) (148204, 0.0002) (148404, 0.0002) (148604, 0.0002) (148804, 0.0002) (149004, 0.0002) (149204, 0.0002) (149404, 0.0002) (149604, 0.0002) (149804, 0.0002) (150004, 0.0002) (150204, 0.0002) (150404, 0.0002) (150604, 0.0002) (150804, 0.0002) (151004, 0.0002) (151204, 0.0002) (151404, 0.0002) (151604, 0.0002) (151804, 0.0002) (152004, 0.0002) (152204, 0.0002) (152404, 0.0002) (152604, 0.0002) (152804, 0.0002) (153004, 0.0002) (153204, 0.0002) (153404, 0.0002) (153604, 0.0002) (153804, 0.0002) (154004, 0.0002) (154204, 0.0018) (154404, 0.0004) (154604, 0.0004) (154804, 0.0002) (155004, 0.0002) (155204, 0.0002) (155404, 0.0002) (155604, 0.0002) (155804, 0.0002) (156004, 0.0002) (156204, 0.0002) (156404, 0.0002) (156604, 0.0002) (156804, 0.0002) (157004, 0.0004) (157204, 0.0002) (157404, 0.0002) (157604, 0.0002) (157804, 0.0002) (158004, 0.0002) (158204, 0.0002) (158404, 0.0002) (158604, 0.0002) (158804, 0.0002) (159004, 0.0002) (159204, 0.0008) (159404, 0.0002) (159604, 0.0002) (159804, 0.0002) (160004, 0.0004) (160204, 0.0002) (160404, 0.0002) (160604, 0.0002) (160804, 0.0002) (161004, 0.0002) (161204, 0.0002) (161404, 0.0002) (161604, 0.0002) (161804, 0.0002) (162004, 0.0002) (162204, 0.0002) (162404, 0.0002) (162604, 0.0002) (162804, 0.0002) (163004, 0.0002) (163204, 0.0002) (163404, 0.0002) (163604, 0.0002) (163804, 0.0002) (164004, 0.0002) (164204, 0.0002) (164404, 0.0002) (164604, 0.0002) (164804, 0.0002) (165004, 0.0002) (165204, 0.0002) (165404, 0.0002) (165604, 0.0002) (165804, 0.0002) (166004, 0.0002) (166204, 0.0002) (166404, 0.0002) (166604, 0.0002) (166804, 0.0002) (167004, 0.0002) (167204, 0.0002) (167404, 0.0002) (167604, 0.0002) (167804, 0.0002) (168004, 0.0002) (168204, 0.0002) (168404, 0.0002) (168604, 0.0002) (168804, 0.0002) (169004, 0.0002) (169204, 0.0002) (169404, 0.0002) (169604, 0.0004) (169804, 0.0004) (170004, 0.0006) (170204, 0.0004) (170404, 0.0002) (170604, 0.0002) (170804, 0.0002) (171004, 0.0002) (171204, 0.0002) (171404, 0.0002) (171604, 0.0002) (171804, 0.0002) (172004, 0.0002) (172204, 0.0002) (172404, 0.0002) (172604, 0.0002) (172804, 0.0002) (173004, 0.0002) (173204, 0.0002) (173404, 0.0002) (173604, 0.0002) (173804, 0.0002) (174004, 0.0002) (174204, 0.0002) (174404, 0.0002) (174604, 0.0002) (174804, 0.0002) (175004, 0.0002) (175204, 0.0002) (175404, 0.0002) (175604, 0.0002) (175804, 0.0002) (176004, 0.0002) (176204, 0.0002) (176404, 0.0002) (176604, 0.0002) (176804, 0.0002) (177004, 0.0014) (177204, 0.0004) (177404, 0.0002) (177604, 0.0002) (177804, 0.0002) (178004, 0.0002) (178204, 0.0002) (178404, 0.0002) (178604, 0.0002) (178804, 0.0002) (179004, 0.0002) (179204, 0.0002) (179404, 0.0002) (179604, 0.0002) (179804, 0.0002) (180004, 0.0002) (180204, 0.0002) (180404, 0.0002) (180604, 0.0002) (180804, 0.0002) (181004, 0.0002) (181204, 0.0002) (181404, 0.0002) (181604, 0.0002) (181804, 0.0002) (182004, 0.0002) (182204, 0.0002) (182404, 0.0002) (182604, 0.0002) (182804, 0.0002) (183004, 0.0002) (183204, 0.0002) (183404, 0.0002) (183604, 0.0002) (183804, 0.0002) (184004, 0.0002) (184204, 0.0002) (184404, 0.0002) (184604, 0.0002) (184804, 0.0002) (185004, 0.0002) (185204, 0.0002) (185404, 0.0002) (185604, 0.0002) (185804, 0.0002) (186004, 0.0002) (186204, 0.0002) (186404, 0.0002) (186604, 0.0002) (186804, 0.0002) (187004, 0.0002) (187204, 0.0002) (187404, 0.0002) (187604, 0.0002) (187804, 0.0002) (188004, 0.0002) (188204, 0.0002) (188404, 0.0002) (188604, 0.0002) (188804, 0.0002) (189004, 0.0002) (189204, 0.0002) (189404, 0.0002) (189604, 0.0002) (189804, 0.0002) (190004, 0.0002) (190204, 0.0002) (190404, 0.0002) (190604, 0.0002) (190804, 0.0004) (191004, 0.0002) (191204, 0.0002) (191404, 0.0002) (191604, 0.0002) (191804, 0.0002) (192004, 0.0002) (192204, 0.0002) (192404, 0.0002) (192604, 0.0002) (192804, 0.0002) (193004, 0.0002) (193204, 0.0002) (193404, 0.0002) (193604, 0.0002) (193804, 0.0002) (194004, 0.0002) (194204, 0.0002) (194404, 0.0002) (194604, 0.0002) (194804, 0.0002) (195004, 0.0002) (195204, 0.0002) (195404, 0.0002) (195604, 0.0002) (195804, 0.0002) (196004, 0.0002) (196204, 0.0002) (196404, 0.0002) (196604, 0.0002) (196804, 0.0002) (197004, 0.0002) (197204, 0.0002) (197404, 0.0002) (197604, 0.0002) (197804, 0.0002) (198004, 0.0002) (198204, 0.0002) (198404, 0.0002) (198604, 0.0002) (198804, 0.0002) (199004, 0.0002) (199204, 0.0002) (199404, 0.0002) (199604, 0.0002) (199804, 0.0002) (200004, 0.0002) (200204, 0.0002) (200404, 0.0002) (200604, 0.0002) (200804, 0.0002) (201004, 0.0002) (201204, 0.0002) (201404, 0.0002) (201604, 0.0002) (201804, 0.0002) (202004, 0.0002) (202204, 0.0002) (202404, 0.0002) (202604, 0.002) (202804, 0.0002) (203004, 0.0002) (203204, 0.0002) (203404, 0.0002) (203604, 0.0002) (203804, 0.0002) (204004, 0.0002) (204204, 0.0002) (204404, 0.0002) (204604, 0.0002) (204804, 0.0002) (205004, 0.0002) (205204, 0.0024) (205404, 0.0002) (205604, 0.0004) (205804, 0.0002) (206004, 0.0002) (206204, 0.0002) (206404, 0.0002) (206604, 0.0002) (206804, 0.0002) (207004, 0.0002) (207204, 0.0002) (207404, 0.0002) (207604, 0.0002) (207804, 0.0002) (208004, 0.0002) (208204, 0.0002) (208404, 0.0002) (208604, 0.0002) (208804, 0.0002) (209004, 0.0002) (209204, 0.0002) (209404, 0.0002) (209604, 0.0002) (209804, 0.0002) (210004, 0.0002) (210204, 0.0002) (210404, 0.0002) (210604, 0.0002) (210804, 0.0002) (211004, 0.0002) (211204, 0.0002) (211404, 0.0002) (211604, 0.0002) (211804, 0.0002) (212004, 0.0002) (212204, 0.0002) (212404, 0.0002) (212604, 0.0002) (212804, 0.0002) (213004, 0.0002) (213204, 0.0002) (213404, 0.0002) (213604, 0.0002) (213804, 0.0002) (214004, 0.0002) (214204, 0.0002) (214404, 0.0002) (214604, 0.0002) (214804, 0.0002) (215004, 0.0002) (215204, 0.0002) (215404, 0.0002) (215604, 0.0002) (215804, 0.0002) (216004, 0.0002) (216204, 0.0002) (216404, 0.0002) (216604, 0.0002) (216804, 0.0002) (217004, 0.0002) (217204, 0.0002) (217404, 0.0002) (217604, 0.0002) (217804, 0.0002) (218004, 0.0002) (218204, 0.0002) (218404, 0.0002) (218604, 0.0002) (218804, 0.0002) (219004, 0.0002) (219204, 0.0002) (219404, 0.0002) (219604, 0.0002) (219804, 0.0002) (220004, 0.0004) (220204, 0.0004) (220404, 0.0002) (220604, 0.0004) (220804, 0.0006) (221004, 0.0004) (221204, 0.0002) (221404, 0.0002) (221604, 0.0002) (221804, 0.0002) (222004, 0.0002) (222204, 0.0002) (222404, 0.0002) (222604, 0.0002) (222804, 0.0002) (223004, 0.0002) (223204, 0.0002) (223404, 0.0002) (223604, 0.0002) (223804, 0.0002) (224004, 0.0002) (224204, 0.0002) (224404, 0.0002) (224604, 0.0002) (224804, 0.0002) (225004, 0.0002) (225204, 0.0002) (225404, 0.0002) (225604, 0.0002) (225804, 0.0002) (226004, 0.0002) (226204, 0.0002) (226404, 0.0002) (226604, 0.0002) (226804, 0.0002) (227004, 0.0002) (227204, 0.0002) (227404, 0.0002) (227604, 0.0002) (227804, 0.0002) (228004, 0.0002) (228204, 0.0002) (228404, 0.0002) (228604, 0.0002) (228804, 0.0002) (229004, 0.0002) (229204, 0.0002) (229404, 0.0004) (229604, 0.0002) (229804, 0.0002) (230004, 0.0002) (230204, 0.0002) (230404, 0.0002) (230604, 0.0002) (230804, 0.0002) (231004, 0.0002) (231204, 0.0002) (231404, 0.0002) (231604, 0.0002) (231804, 0.0002) (232004, 0.0002) (232204, 0.0002) (232404, 0.0002) (232604, 0.0002) (232804, 0.0002) (233004, 0.0002) (233204, 0.0002) (233404, 0.0002) (233604, 0.0002) (233804, 0.0004) (234004, 0.0002) (234204, 0.0002) (234404, 0.0002) (234604, 0.0002) (234804, 0.0002) (235004, 0.0002) (235204, 0.0002) (235404, 0.0002) (235604, 0.0002) (235804, 0.0002) (236004, 0.0002) (236204, 0.0002) (236404, 0.0002) (236604, 0.0002) (236804, 0.0002) (237004, 0.0002) (237204, 0.0002) (237404, 0.0002) (237604, 0.0002) (237804, 0.0002) (238004, 0.0002) (238204, 0.0002) (238404, 0.0002) (238604, 0.0002) (238804, 0.0002) (239004, 0.0002) (239204, 0.0002) (239404, 0.0002) (239604, 0.0002) (239804, 0.0002) (240004, 0.0002) (240204, 0.0002) (240404, 0.0002) (240604, 0.0002) (240804, 0.0002) (241004, 0.0002) (241204, 0.0002) (241404, 0.0002) (241604, 0.0002) (241804, 0.0002) (242004, 0.0002) (242204, 0.0002) (242404, 0.0006) (242604, 0.0002) (242804, 0.0002) (243004, 0.0002) (243204, 0.0002) (243404, 0.0002) (243604, 0.0002) (243804, 0.0002) (244004, 0.0002) (244204, 0.0002) (244404, 0.0002) (244604, 0.0002) (244804, 0.0002) (245004, 0.0002) (245204, 0.0002) (245404, 0.0002) (245604, 0.0002) (245804, 0.0002) (246004, 0.0002) (246204, 0.0002) (246404, 0.0002) (246604, 0.0002) (246804, 0.0002) (247004, 0.0002) (247204, 0.0002) (247404, 0.0002) (247604, 0.0002) (247804, 0.0002) (248004, 0.0002) (248204, 0.0002) (248404, 0.0002) (248604, 0.0002) (248804, 0.0002) (249004, 0.0002) (249204, 0.0002) (249404, 0.0002) (249604, 0.0002) (249804, 0.0002) (250004, 0.0002) (250204, 0.0002) (250404, 0.0002) (250604, 0.0002) (250804, 0.0002) (251004, 0.0002) (251204, 0.0002) (251404, 0.0002) (251604, 0.0002) (251804, 0.0002) (252004, 0.0002) (252204, 0.0002) (252404, 0.0002) (252604, 0.0002) (252804, 0.0002) (253004, 0.0002) (253204, 0.0002) (253404, 0.0002) (253604, 0.0002) (253804, 0.0002) (254004, 0.0002) (254204, 0.0004) (254404, 0.0002) (254604, 0.0002) (254804, 0.0002) (255004, 0.0002) (255204, 0.0002) (255404, 0.0002) (255604, 0.0002) (255804, 0.0002) (256004, 0.0002) (256204, 0.0002) (256404, 0.0002) (256604, 0.0002) (256804, 0.0002) (257004, 0.0002) (257204, 0.0002) (257404, 0.0002) (257604, 0.0002) (257804, 0.0002) (258004, 0.0002) (258204, 0.0002) (258404, 0.0002) (258604, 0.0002) (258804, 0.0002) (259004, 0.0002) (259204, 0.0002) (259404, 0.0002) (259604, 0.0002) (259804, 0.0002) (260004, 0.0002) (260204, 0.0002) (260404, 0.0002) (260604, 0.0002) (260804, 0.0002) (261004, 0.0002) (261204, 0.0002) (261404, 0.0002) (261604, 0.0002) (261804, 0.0002) (262004, 0.0002) (262204, 0.0002) (262404, 0.0002) (262604, 0.0002) (262804, 0.0002) (263004, 0.0002) (263204, 0.0002) (263404, 0.0002) (263604, 0.0002) (263804, 0.0002) (264004, 0.0002) (264204, 0.0004) (264404, 0.0004) (264604, 0.0002) (264804, 0.0002) (265004, 0.0002) (265204, 0.0004) (265404, 0.0002) (265604, 0.0002) (265804, 0.0002) (266004, 0.0002) (266204, 0.0002) (266404, 0.0002) (266604, 0.0002) (266804, 0.0002) (267004, 0.0002) (267204, 0.0004) (267404, 0.0006) (267604, 0.0004) (267804, 0.0002) (268004, 0.0002) (268204, 0.0002) (268404, 0.0002) (268604, 0.0002) (268804, 0.0002) (269004, 0.0002) (269204, 0.0002) (269404, 0.0002) (269604, 0.0002) (269804, 0.0002) (270004, 0.0002) (270204, 0.0002) (270404, 0.0002) (270604, 0.0002) (270804, 0.0002) (271004, 0.0002) (271204, 0.0002) (271404, 0.0002) (271604, 0.0002) (271804, 0.0002) (272004, 0.0002) (272204, 0.0002) (272404, 0.0002) (272604, 0.0002) (272804, 0.0002) (273004, 0.0002) (273204, 0.0002) (273404, 0.0002) (273604, 0.0002) (273804, 0.0002) (274004, 0.0002) (274204, 0.0002) (274404, 0.0002) (274604, 0.0002) (274804, 0.0002) (275004, 0.0002) (275204, 0.0002) (275404, 0.0002) (275604, 0.0002) (275804, 0.0002) (276004, 0.0002) (276204, 0.0002) (276404, 0.0002) (276604, 0.0002) (276804, 0.0002) (277004, 0.0002) (277204, 0.0002) (277404, 0.0002) (277604, 0.0002) (277804, 0.0002) (278004, 0.0002) (278204, 0.0002) (278404, 0.0002) (278604, 0.0002) (278804, 0.0002) (279004, 0.0002) (279204, 0.0002) (279404, 0.0002) (279604, 0.0002) (279804, 0.0002) (280004, 0.0002) (280204, 0.0002) (280404, 0.0002) (280604, 0.0002) (280804, 0.0002) (281004, 0.0004) (281204, 0.0004) (281404, 0.0002) (281604, 0.0002) (281804, 0.0002) (282004, 0.0002) (282204, 0.0002) (282404, 0.0002) (282604, 0.0002) (282804, 0.0002) (283004, 0.0002) (283204, 0.0002) (283404, 0.0002) (283604, 0.0002) (283804, 0.0002) (284004, 0.0002) (284204, 0.0002) (284404, 0.0002) (284604, 0.0002) (284804, 0.0002) (285004, 0.0002) (285204, 0.0002) (285404, 0.0002) (285604, 0.0002) (285804, 0.0002) (286004, 0.0002) (286204, 0.0002) (286404, 0.0002) (286604, 0.0002) (286804, 0.0002) (287004, 0.0002) (287204, 0.0002) (287404, 0.0002) (287604, 0.0002) (287804, 0.0002) (288004, 0.0002) (288204, 0.0002) (288404, 0.0002) (288604, 0.0002) (288804, 0.0004) (289004, 0.0002) (289204, 0.0002) (289404, 0.0002) (289604, 0.0002) (289804, 0.0002) (290004, 0.0002) (290204, 0.0002) (290404, 0.0002) (290604, 0.0002) (290804, 0.0002) (291004, 0.0002) (291204, 0.0002) (291404, 0.0002) (291604, 0.0002) (291804, 0.0002) (292004, 0.0002) (292204, 0.0002) (292404, 0.0002) (292604, 0.0002) (292804, 0.0002) (293004, 0.0002) (293204, 0.0022) (293404, 0.0002) (293604, 0.0002) (293804, 0.0002) (294004, 0.0002) (294204, 0.0002) (294404, 0.0002) (294604, 0.0002) (294804, 0.0002) (295004, 0.0002) (295204, 0.0002) (295404, 0.0002) (295604, 0.0002) (295804, 0.0002) (296004, 0.0002) (296204, 0.0002) (296404, 0.0002) (296604, 0.0002) (296804, 0.0002) (297004, 0.0002) (297204, 0.0002) (297404, 0.0002) (297604, 0.0002) (297804, 0.0002) (298004, 0.0002) (298204, 0.0002) (298404, 0.0002) (298604, 0.0002) (298804, 0.0002) (299004, 0.0002) (299204, 0.0002) (299404, 0.0002) (299604, 0.0002) (299804, 0.0002) (300004, 0.0002) (300204, 0.0002) (300404, 0.0002) (300604, 0.0002) (300804, 0.0002) (301004, 0.0002) (301204, 0.0002) (301404, 0.0002) (301604, 0.0002) (301804, 0.0002) (302004, 0.0002) (302204, 0.0002) (302404, 0.0002) (302604, 0.0002) (302804, 0.0002) (303004, 0.0002) (303204, 0.0002) (303404, 0.0002) (303604, 0.0002) (303804, 0.0002) (304004, 0.0002) (304204, 0.0002) (304404, 0.0002) (304604, 0.0002) (304804, 0.0002) (305004, 0.0002) (305204, 0.0002) (305404, 0.0002) (305604, 0.0002) (305804, 0.0002) (306004, 0.0004) (306204, 0.0004) (306404, 0.0004) (306604, 0.0004) (306804, 0.0008) (307004, 0.0004) (307204, 0.0004) (307404, 0.0016) (307604, 0.0006) (307804, 0.0004) (308004, 0.0004) (308204, 0.0002) (308404, 0.0002) (308604, 0.0002) (308804, 0.0002) (309004, 0.0002) (309204, 0.0002) (309404, 0.0002) (309604, 0.0002) (309804, 0.0002) (310004, 0.0002) (310204, 0.0002) (310404, 0.0002) (310604, 0.0002) (310804, 0.0002) (311004, 0.0002) (311204, 0.0002) (311404, 0.0002) (311604, 0.0002) (311804, 0.0002) (312004, 0.0002) (312204, 0.0002) (312404, 0.0004) (312604, 0.0002) (312804, 0.0002) (313004, 0.0002) (313204, 0.0002) (313404, 0.0002) (313604, 0.0002) (313804, 0.0002) (314004, 0.0002) (314204, 0.0002) (314404, 0.0002) (314604, 0.0002) (314804, 0.0002) (315004, 0.0002) (315204, 0.0002) (315404, 0.0002) (315604, 0.0002) (315804, 0.0002) (316004, 0.0002) (316204, 0.0002) (316404, 0.0002) (316604, 0.0002) (316804, 0.0002) (317004, 0.0002) (317204, 0.0002) (317404, 0.0002) (317604, 0.0002) (317804, 0.0002) (318004, 0.0004) (318204, 0.0002) (318404, 0.0002) (318604, 0.0002) (318804, 0.0002) (319004, 0.0002) (319204, 0.0002) (319404, 0.0002) (319604, 0.0002) (319804, 0.0004) (320004, 0.0002) (320204, 0.0002) (320404, 0.0002) (320604, 0.0002) (320804, 0.0002) (321004, 0.0002) (321204, 0.0002) (321404, 0.0002) (321604, 0.0002) (321804, 0.0002) (322004, 0.0002) (322204, 0.0002) (322404, 0.0002) (322604, 0.0002) (322804, 0.0004) (323004, 0.0002) (323204, 0.0002) (323404, 0.0002) (323604, 0.0002) (323804, 0.0002) (324004, 0.0002) (324204, 0.0002) (324404, 0.0002) (324604, 0.0002) (324804, 0.0002) (325004, 0.0002) (325204, 0.0002) (325404, 0.0002) (325604, 0.0002) (325804, 0.0002) (326004, 0.0002) (326204, 0.0002) (326404, 0.0002) (326604, 0.0002) (326804, 0.0002) (327004, 0.0002) (327204, 0.0002) (327404, 0.0002) (327604, 0.0002) (327804, 0.0002) (328004, 0.0002) (328204, 0.0002) (328404, 0.0002) (328604, 0.0002) (328804, 0.0002) (329004, 0.0002) (329204, 0.0002) (329404, 0.0002) (329604, 0.0002) (329804, 0.0002) (330004, 0.0002) (330204, 0.0002) (330404, 0.0002) (330604, 0.0002) (330804, 0.0002) (331004, 0.001) (331204, 0.0002) (331404, 0.0002) (331604, 0.0002) (331804, 0.0002) (332004, 0.0002) (332204, 0.0002) (332404, 0.0002) (332604, 0.0002) (332804, 0.0002) (333004, 0.0002) (333204, 0.0002) (333404, 0.0002) (333604, 0.0002) (333804, 0.0002) (334004, 0.0002) (334204, 0.0002) (334404, 0.0002) (334604, 0.0002) (334804, 0.0002) (335004, 0.0002) (335204, 0.0002) (335404, 0.0002) (335604, 0.0002) (335804, 0.0002) (336004, 0.0002) (336204, 0.0002) (336404, 0.0002) (336604, 0.0002) (336804, 0.0002) (337004, 0.0002) (337204, 0.0002) (337404, 0.0002) (337604, 0.0002) (337804, 0.0002) (338004, 0.0002) (338204, 0.0002) (338404, 0.0002) (338604, 0.0002) (338804, 0.0002) (339004, 0.0002) (339204, 0.0002) (339404, 0.0002) (339604, 0.0002) (339804, 0.0002) (340004, 0.0002) (340204, 0.0002) (340404, 0.0002) (340604, 0.0002) (340804, 0.0002) (341004, 0.0002) (341204, 0.0002) (341404, 0.0002) (341604, 0.0002) (341804, 0.0002) (342004, 0.0002) (342204, 0.0002) (342404, 0.0002) (342604, 0.0002) (342804, 0.0002) (343004, 0.0002) (343204, 0.0002) (343404, 0.0002) (343604, 0.0002) (343804, 0.0002) (344004, 0.0002) (344204, 0.0002) (344404, 0.0002) (344604, 0.0002) (344804, 0.0002) (345004, 0.0002) (345204, 0.0002) (345404, 0.0002) (345604, 0.0002) (345804, 0.0002) (346004, 0.0002) (346204, 0.0002) (346404, 0.0004) (346604, 0.0002) (346804, 0.0004) (347004, 0.0002) (347204, 0.0002) (347404, 0.0002) (347604, 0.0002) (347804, 0.0002) (348004, 0.0002) (348204, 0.0002) (348404, 0.0002) (348604, 0.0002) (348804, 0.0022) (349004, 0.0002) (349204, 0.0002) (349404, 0.0002) (349604, 0.0002) (349804, 0.0002) (350004, 0.0002) (350204, 0.0002) (350404, 0.0002) (350604, 0.0002) (350804, 0.0002) (351004, 0.0002) (351204, 0.0002) (351404, 0.0002) (351604, 0.0002) (351804, 0.0002) (352004, 0.0002) (352204, 0.0002) (352404, 0.0002) (352604, 0.0002) (352804, 0.0002) (353004, 0.0002) (353204, 0.0002) (353404, 0.0002) (353604, 0.0002)};
% tent target
\addplot+[blue, thick, dash pattern=on 2pt off 1pt, mark=none, mark size=1] 
coordinates {(4, 0.25) (8, 0.25) (12, 0.3333) (16, 0.375) (20, 0.4) (24, 0.4167) (28, 0.3929) (32, 0.4062) (36, 0.3889) (40, 0.375) (44, 0.4091) (48, 0.3958) (52, 0.4231) (56, 0.4107) (60, 0.3833) (64, 0.3594) (68, 0.3676) (72, 0.3611) (76, 0.3553) (80, 0.35) (84, 0.3452) (88, 0.3295) (92, 0.3261) (96, 0.3438) (100, 0.34) (104, 0.3269) (108, 0.3241) (112, 0.3393) (116, 0.3276) (120, 0.3333) (124, 0.3387) (128, 0.3281) (132, 0.3333) (136, 0.3382) (140, 0.3357) (144, 0.3333) (148, 0.3243) (152, 0.3224) (156, 0.3269) (160, 0.325) (164, 0.3171) (168, 0.3155) (172, 0.3198) (176, 0.3295) (180, 0.3222) (184, 0.3207) (188, 0.3138) (192, 0.3073) (196, 0.3061) (200, 0.305) (204, 0.3039) (404, 0.3614) (604, 0.4089) (804, 0.4117) (1004, 0.4173) (1204, 0.4111) (1404, 0.4117) (1604, 0.4133) (1804, 0.4196) (2004, 0.4217) (2204, 0.4297) (2404, 0.4351) (2604, 0.4363) (2804, 0.4394) (3004, 0.4417) (3204, 0.4463) (3404, 0.4457) (3604, 0.4473) (3804, 0.4485) (4004, 0.4503) (4204, 0.4503) (4404, 0.4523) (4604, 0.4505) (4804, 0.4536) (5004, 0.4542) (5204, 0.4556) (5404, 0.4554) (5604, 0.455) (5804, 0.4571) (6004, 0.4574) (6204, 0.4583) (6404, 0.4597) (6604, 0.4597) (6804, 0.4602) (7004, 0.4607) (7204, 0.4621) (7404, 0.4643) (7604, 0.4673) (7804, 0.4699) (8004, 0.4709) (8204, 0.4735) (8404, 0.4749) (8604, 0.4756) (8804, 0.4774) (9004, 0.478) (9204, 0.4797) (9404, 0.4801) (9604, 0.4803) (9804, 0.4835) (10004, 0.485) (10204, 0.4864) (10404, 0.4876) (10604, 0.4889) (10804, 0.4905) (11004, 0.491) (11204, 0.4913) (11404, 0.4924) (11604, 0.4942) (11804, 0.4964) (12004, 0.4984) (12204, 0.5003) (12404, 0.5019) (12604, 0.5025) (12804, 0.5045) (13004, 0.5058) (13204, 0.508) (13404, 0.5098) (13604, 0.5116) (13804, 0.5139) (14004, 0.5159) (14204, 0.5177) (14404, 0.5201) (14604, 0.5219) (14804, 0.5245) (15004, 0.5267) (15204, 0.529) (15404, 0.531) (15604, 0.5337) (15804, 0.5358) (16004, 0.5377) (16204, 0.54) (16404, 0.5417) (16604, 0.5431) (16804, 0.5449) (17004, 0.5466) (17204, 0.5489) (17404, 0.5507) (17604, 0.5522) (17804, 0.5543) (18004, 0.5565) (18204, 0.5582) (18404, 0.56) (18604, 0.5615) (18804, 0.5636) (19004, 0.5658) (19204, 0.5674) (19404, 0.5691) (19604, 0.5712) (19804, 0.5732) (20004, 0.5741) (20204, 0.5759) (20404, 0.5771) (20604, 0.5781) (20804, 0.5797) (21004, 0.5807) (21204, 0.5825) (21404, 0.5839) (21604, 0.5855) (21804, 0.5869) (22004, 0.5886) (22204, 0.5906) (22404, 0.5919) (22604, 0.5931) (22804, 0.5948) (23004, 0.5966) (23204, 0.598) (23404, 0.5992) (23604, 0.6007) (23804, 0.602) (24004, 0.603) (24204, 0.6045) (24404, 0.606) (24604, 0.6069) (24804, 0.6081) (25004, 0.6097) (25204, 0.6114) (25404, 0.6126) (25604, 0.6137) (25804, 0.6153) (26004, 0.6166) (26204, 0.6177) (26404, 0.6191) (26604, 0.6203) (26804, 0.622) (27004, 0.6234) (27204, 0.6246) (27404, 0.6261) (27604, 0.6273) (27804, 0.6285) (28004, 0.6294) (28204, 0.6307) (28404, 0.6317) (28604, 0.6325) (28804, 0.6337) (29004, 0.6345) (29204, 0.6357) (29404, 0.6369) (29604, 0.6379) (29804, 0.6387) (30004, 0.6393) (30204, 0.6404) (30404, 0.6411) (30604, 0.6419) (30804, 0.6427) (31004, 0.6437) (31204, 0.6447) (31404, 0.6457) (31604, 0.6467) (31804, 0.6475) (32004, 0.6484) (32204, 0.6495) (32404, 0.6509) (32604, 0.6519) (32804, 0.6527) (33004, 0.6538) (33204, 0.655) (33404, 0.6562) (33604, 0.6573) (33804, 0.658) (34004, 0.6589) (34204, 0.66) (34404, 0.6611) (34604, 0.6619) (34804, 0.6629) (35004, 0.6637) (35204, 0.6648) (35404, 0.6658) (35604, 0.6669) (35804, 0.6678) (36004, 0.6685) (36204, 0.6695) (36404, 0.6704) (36604, 0.671) (36804, 0.6716) (37004, 0.6723) (37204, 0.6732) (37404, 0.6739) (37604, 0.6749) (37804, 0.6758) (38004, 0.6767) (38204, 0.6775) (38404, 0.6784) (38604, 0.6789) (38804, 0.6796) (39004, 0.6804) (39204, 0.6812) (39404, 0.6819) (39604, 0.6824) (39804, 0.6829) (40004, 0.6835) (40204, 0.6843) (40404, 0.6845) (40604, 0.6851) (40804, 0.6857) (41004, 0.6863) (41204, 0.6871) (41404, 0.6877) (41604, 0.6886) (41804, 0.6895) (42004, 0.6901) (42204, 0.6906) (42404, 0.6912) (42604, 0.6917) (42804, 0.6921) (43004, 0.6929) (43204, 0.6935) (43404, 0.694) (43604, 0.6947) (43804, 0.6953) (44004, 0.696) (44204, 0.6965) (44404, 0.6971) (44604, 0.6975) (44804, 0.6979) (45004, 0.6984) (45204, 0.6991) (45404, 0.6997) (45604, 0.7004) (45804, 0.7009) (46004, 0.7015) (46204, 0.7019) (46404, 0.7023) (46604, 0.7029) (46804, 0.7034) (47004, 0.7039) (47204, 0.7046) (47404, 0.7052) (47604, 0.7058) (47804, 0.7064) (48004, 0.7069) (48204, 0.7073) (48404, 0.7078) (48604, 0.7084) (48804, 0.709) (49004, 0.7093) (49204, 0.7097) (49404, 0.7102) (49604, 0.7103) (49804, 0.7109) (50004, 0.7114) (50204, 0.712) (50404, 0.7122) (50604, 0.7127) (50804, 0.7132) (51004, 0.7137) (51204, 0.7141) (51404, 0.7145) (51604, 0.715) (51804, 0.7154) (52004, 0.7159) (52204, 0.7164) (52404, 0.717) (52604, 0.7177) (52804, 0.7182) (53004, 0.7188) (53204, 0.7194) (53404, 0.7199) (53604, 0.7205) (53804, 0.7211) (54004, 0.7216) (54204, 0.7221) (54404, 0.7226) (54604, 0.7231) (54804, 0.7237) (55004, 0.7242) (55204, 0.7247) (55404, 0.7252) (55604, 0.7257) (55804, 0.7262) (56004, 0.7265) (56204, 0.727) (56404, 0.7275) (56604, 0.7281) (56804, 0.7286) (57004, 0.729) (57204, 0.7297) (57404, 0.7301) (57604, 0.7305) (57804, 0.7311) (58004, 0.7317) (58204, 0.7322) (58404, 0.7327) (58604, 0.7332) (58804, 0.7337) (59004, 0.7343) (59204, 0.7348) (59404, 0.7354) (59604, 0.7359) (59804, 0.7365) (60004, 0.7369) (60204, 0.7374) (60404, 0.738) (60604, 0.7384) (60804, 0.7388) (61004, 0.739) (61204, 0.7393) (61404, 0.7397) (61604, 0.74) (61804, 0.7404) (62004, 0.7408) (62204, 0.7411) (62404, 0.7415) (62604, 0.7419) (62804, 0.7424) (63004, 0.7429) (63204, 0.7432) (63404, 0.7438) (63604, 0.7441) (63804, 0.7445) (64004, 0.7449) (64204, 0.7452) (64404, 0.7456) (64604, 0.7461) (64804, 0.7465) (65004, 0.747) (65204, 0.7473) (65404, 0.7477) (65604, 0.7482) (65804, 0.7486) (66004, 0.749) (66204, 0.7493) (66404, 0.7497) (66604, 0.7502) (66804, 0.7504) (67004, 0.7508) (67204, 0.7513) (67404, 0.7516) (67604, 0.752) (67804, 0.7523) (68004, 0.7526) (68204, 0.7529) (68404, 0.7533) (68604, 0.7537) (68804, 0.7541) (69004, 0.7546) (69204, 0.7549) (69404, 0.7553) (69604, 0.7556) (69804, 0.7559) (70004, 0.7563) (70204, 0.7567) (70404, 0.7569) (70604, 0.7573) (70804, 0.7576) (71004, 0.758) (71204, 0.7584) (71404, 0.7587) (71604, 0.759) (71804, 0.7594) (72004, 0.7598) (72204, 0.7601) (72404, 0.7605) (72604, 0.7608) (72804, 0.7611) (73004, 0.7615) (73204, 0.7618) (73404, 0.7621) (73604, 0.7624) (73804, 0.7627) (74004, 0.763) (74204, 0.7633) (74404, 0.7636) (74604, 0.7638) (74804, 0.7641) (75004, 0.7645) (75204, 0.7647) (75404, 0.7649) (75604, 0.7652) (75804, 0.7655) (76004, 0.7658) (76204, 0.7661) (76404, 0.7663) (76604, 0.7666) (76804, 0.7668) (77004, 0.7671) (77204, 0.7673) (77404, 0.7675) (77604, 0.7678) (77804, 0.7681) (78004, 0.7684) (78204, 0.7685) (78404, 0.7687) (78604, 0.7689) (78804, 0.7691) (79004, 0.7693) (79204, 0.7695) (79404, 0.7698) (79604, 0.77) (79804, 0.7703) (80004, 0.7705) (80204, 0.7708) (80404, 0.7711) (80604, 0.7713) (80804, 0.7715) (81004, 0.7718) (81204, 0.772) (81404, 0.7722) (81604, 0.7725) (81804, 0.7725) (82004, 0.7726) (82204, 0.7729) (82404, 0.7731) (82604, 0.7733) (82804, 0.7735) (83004, 0.7738) (83204, 0.7741) (83404, 0.7744) (83604, 0.7746) (83804, 0.7749) (84004, 0.7753) (84204, 0.7756) (84404, 0.7758) (84604, 0.776) (84804, 0.7763) (85004, 0.7766) (85204, 0.7767) (85404, 0.777) (85604, 0.7773) (85804, 0.7776) (86004, 0.7778) (86204, 0.778) (86404, 0.7782) (86604, 0.7784) (86804, 0.7787) (87004, 0.7789) (87204, 0.7792) (87404, 0.7794) (87604, 0.7797) (87804, 0.78) (88004, 0.7803) (88204, 0.7806) (88404, 0.7808) (88604, 0.7809) (88804, 0.7811) (89004, 0.7813) (89204, 0.7815) (89404, 0.7817) (89604, 0.7818) (89804, 0.782) (90004, 0.7822) (90204, 0.7824) (90404, 0.7825) (90604, 0.7827) (90804, 0.7829) (91004, 0.7832) (91204, 0.7834) (91404, 0.7836) (91604, 0.7837) (91804, 0.7839) (92004, 0.784) (92204, 0.7842) (92404, 0.7844) (92604, 0.7845) (92804, 0.7847) (93004, 0.7848) (93204, 0.785) (93404, 0.7851) (93604, 0.7853) (93804, 0.7854) (94004, 0.7855) (94204, 0.7857) (94404, 0.7859) (94604, 0.786) (94804, 0.7861) (95004, 0.7863) (95204, 0.7864) (95404, 0.7865) (95604, 0.7867) (95804, 0.7868) (96004, 0.7869) (96204, 0.7871) (96404, 0.7872) (96604, 0.7874) (96804, 0.7876) (97004, 0.7878) (97204, 0.788) (97404, 0.7881) (97604, 0.7882) (97804, 0.7884) (98004, 0.7886) (98204, 0.7888) (98404, 0.7889) (98604, 0.7891) (98804, 0.7892) (99004, 0.7894) (99204, 0.7896) (99404, 0.7897) (99604, 0.7898) (99804, 0.7901) (100004, 0.7902) (100204, 0.7904) (100404, 0.7906) (100604, 0.7909) (100804, 0.7911) (101004, 0.7913) (101204, 0.7914) (101404, 0.7916) (101604, 0.7919) (101804, 0.7921) (102004, 0.7923) (102204, 0.7925) (102404, 0.7927) (102604, 0.7929) (102804, 0.7931) (103004, 0.7933) (103204, 0.7936) (103404, 0.7938) (103604, 0.794) (103804, 0.7941) (104004, 0.7944) (104204, 0.7946) (104404, 0.7948) (104604, 0.795) (104804, 0.7952) (105004, 0.7954) (105204, 0.7956) (105404, 0.7959) (105604, 0.7961) (105804, 0.7963) (106004, 0.7965) (106204, 0.7967) (106404, 0.7969) (106604, 0.7972) (106804, 0.7974) (107004, 0.7976) (107204, 0.7978) (107404, 0.798) (107604, 0.7982) (107804, 0.7984) (108004, 0.7985) (108204, 0.7988) (108404, 0.7989) (108604, 0.7991) (108804, 0.7994) (109004, 0.7996) (109204, 0.7998) (109404, 0.8) (109604, 0.8002) (109804, 0.8003) (110004, 0.8006) (110204, 0.8009) (110404, 0.8011) (110604, 0.8014) (110804, 0.8016) (111004, 0.8018) (111204, 0.8021) (111404, 0.8023) (111604, 0.8026) (111804, 0.8028) (112004, 0.8031) (112204, 0.8033) (112404, 0.8036) (112604, 0.8039) (112804, 0.8041) (113004, 0.8043) (113204, 0.8045) (113404, 0.8047) (113604, 0.805) (113804, 0.8052) (114004, 0.8054) (114204, 0.8057) (114404, 0.8059) (114604, 0.8062) (114804, 0.8064) (115004, 0.8067) (115204, 0.8069) (115404, 0.8071) (115604, 0.8072) (115804, 0.8074) (116004, 0.8075) (116204, 0.8078) (116404, 0.808) (116604, 0.8082) (116804, 0.8084) (117004, 0.8087) (117204, 0.8089) (117404, 0.809) (117604, 0.8092) (117804, 0.8094) (118004, 0.8096) (118204, 0.8099) (118404, 0.8101) (118604, 0.8103) (118804, 0.8105) (119004, 0.8108) (119204, 0.811) (119404, 0.8113) (119604, 0.8115) (119804, 0.8117) (120004, 0.8119) (120204, 0.812) (120404, 0.8123) (120604, 0.8125) (120804, 0.8127) (121004, 0.8129) (121204, 0.8132) (121404, 0.8134) (121604, 0.8136) (121804, 0.8138) (122004, 0.814) (122204, 0.8141) (122404, 0.8143) (122604, 0.8146) (122804, 0.8148) (123004, 0.815) (123204, 0.8152) (123404, 0.8153) (123604, 0.8156) (123804, 0.8158) (124004, 0.816) (124204, 0.8162) (124404, 0.8164) (124604, 0.8166) (124804, 0.8168) (125004, 0.817) (125204, 0.8171) (125404, 0.8172) (125604, 0.8174) (125804, 0.8176) (126004, 0.8177) (126204, 0.8177) (126404, 0.8178) (126604, 0.8178) (126804, 0.8179) (127004, 0.8179) (127204, 0.818) (127404, 0.8181) (127604, 0.8182) (127804, 0.8183) (128004, 0.8183) (128204, 0.8184) (128404, 0.8185) (128604, 0.8186) (128804, 0.8186) (129004, 0.8187) (129204, 0.8188) (129404, 0.8189) (129604, 0.819) (129804, 0.8191) (130004, 0.8192) (130204, 0.8193) (130404, 0.8194) (130604, 0.8195) (130804, 0.8197) (131004, 0.8198) (131204, 0.8199) (131404, 0.82) (131604, 0.8201) (131804, 0.8202) (132004, 0.8203) (132204, 0.8203) (132404, 0.8204) (132604, 0.8206) (132804, 0.8207) (133004, 0.8208) (133204, 0.8209) (133404, 0.821) (133604, 0.8211) (133804, 0.8212) (134004, 0.8213) (134204, 0.8214) (134404, 0.8215) (134604, 0.8215) (134804, 0.8217) (135004, 0.8218) (135204, 0.822) (135404, 0.8221) (135604, 0.8222) (135804, 0.8223) (136004, 0.8224) (136204, 0.8226) (136404, 0.8228) (136604, 0.823) (136804, 0.8231) (137004, 0.8232) (137204, 0.8232) (137404, 0.8234) (137604, 0.8235) (137804, 0.8236) (138004, 0.8237) (138204, 0.8239) (138404, 0.8239) (138604, 0.824) (138804, 0.8242) (139004, 0.8243) (139204, 0.8245) (139404, 0.8246) (139604, 0.8247) (139804, 0.8248) (140004, 0.8248) (140204, 0.8249) (140404, 0.825) (140604, 0.8251) (140804, 0.8252) (141004, 0.8253) (141204, 0.8254) (141404, 0.8254) (141604, 0.8255) (141804, 0.8256) (142004, 0.8257) (142204, 0.8258) (142404, 0.8258) (142604, 0.8259) (142804, 0.8259) (143004, 0.826) (143204, 0.826) (143404, 0.8261) (143604, 0.8261) (143804, 0.8262) (144004, 0.8262) (144204, 0.8263) (144404, 0.8264) (144604, 0.8264) (144804, 0.8265) (145004, 0.8266) (145204, 0.8267) (145404, 0.8267) (145604, 0.8268) (145804, 0.8268) (146004, 0.8268) (146204, 0.8269) (146404, 0.827) (146604, 0.827) (146804, 0.827) (147004, 0.8271) (147204, 0.8271) (147404, 0.8271) (147604, 0.8272) (147804, 0.8272) (148004, 0.8273) (148204, 0.8273) (148404, 0.8274) (148604, 0.8275) (148804, 0.8275) (149004, 0.8275) (149204, 0.8276) (149404, 0.8277) (149604, 0.8278) (149804, 0.8278) (150004, 0.8279) (150204, 0.828) (150404, 0.828) (150604, 0.828) (150804, 0.8281) (151004, 0.8281) (151204, 0.8282) (151404, 0.8282) (151604, 0.8282) (151804, 0.8283) (152004, 0.8283) (152204, 0.8283) (152404, 0.8283) (152604, 0.8284) (152804, 0.8285) (153004, 0.8285) (153204, 0.8285) (153404, 0.8286) (153604, 0.8286) (153804, 0.8286) (154004, 0.8286) (154204, 0.8287) (154404, 0.8287) (154604, 0.8287) (154804, 0.8288) (155004, 0.8289) (155204, 0.8289) (155404, 0.829) (155604, 0.8291) (155804, 0.8291) (156004, 0.8292) (156204, 0.8292) (156404, 0.8293) (156604, 0.8294) (156804, 0.8294) (157004, 0.8294) (157204, 0.8295) (157404, 0.8295) (157604, 0.8295) (157804, 0.8295) (158004, 0.8296) (158204, 0.8296) (158404, 0.8296) (158604, 0.8296) (158804, 0.8297) (159004, 0.8297) (159204, 0.8297) (159404, 0.8297) (159604, 0.8298) (159804, 0.8297) (160004, 0.8297) (160204, 0.8297) (160404, 0.8298) (160604, 0.8298) (160804, 0.8299) (161004, 0.8299) (161204, 0.8299) (161404, 0.83) (161604, 0.8301) (161804, 0.8301) (162004, 0.8301) (162204, 0.8302) (162404, 0.8302) (162604, 0.8303) (162804, 0.8303) (163004, 0.8303) (163204, 0.8303) (163404, 0.8304) (163604, 0.8304) (163804, 0.8304) (164004, 0.8304) (164204, 0.8304) (164404, 0.8305) (164604, 0.8305) (164804, 0.8305) (165004, 0.8305) (165204, 0.8306) (165404, 0.8307) (165604, 0.8307) (165804, 0.8307) (166004, 0.8307) (166204, 0.8307) (166404, 0.8307) (166604, 0.8308) (166804, 0.8307) (167004, 0.8308) (167204, 0.8308) (167404, 0.8308) (167604, 0.8308) (167804, 0.8308) (168004, 0.8309) (168204, 0.8309) (168404, 0.831) (168604, 0.831) (168804, 0.831) (169004, 0.8311) (169204, 0.8311) (169404, 0.8311) (169604, 0.8312) (169804, 0.8312) (170004, 0.8312) (170204, 0.8313) (170404, 0.8313) (170604, 0.8313) (170804, 0.8314) (171004, 0.8314) (171204, 0.8314) (171404, 0.8315) (171604, 0.8315) (171804, 0.8315) (172004, 0.8315) (172204, 0.8316) (172404, 0.8316) (172604, 0.8316) (172804, 0.8317) (173004, 0.8317) (173204, 0.8318) (173404, 0.8318) (173604, 0.8318) (173804, 0.8318) (174004, 0.8318) (174204, 0.8319) (174404, 0.8319) (174604, 0.8319) (174804, 0.8319) (175004, 0.832) (175204, 0.832) (175404, 0.832) (175604, 0.832) (175804, 0.832) (176004, 0.8321) (176204, 0.832) (176404, 0.8321) (176604, 0.8321) (176804, 0.8321) (177004, 0.8321) (177204, 0.8321) (177404, 0.8322) (177604, 0.8322) (177804, 0.8322) (178004, 0.8323) (178204, 0.8323) (178404, 0.8324) (178604, 0.8325) (178804, 0.8325) (179004, 0.8325) (179204, 0.8325) (179404, 0.8325) (179604, 0.8325) (179804, 0.8325) (180004, 0.8325) (180204, 0.8325) (180404, 0.8326) (180604, 0.8326) (180804, 0.8327) (181004, 0.8327) (181204, 0.8328) (181404, 0.8328) (181604, 0.8329) (181804, 0.8329) (182004, 0.8329) (182204, 0.833) (182404, 0.833) (182604, 0.8331) (182804, 0.8331) (183004, 0.8331) (183204, 0.8332) (183404, 0.8332) (183604, 0.8333) (183804, 0.8333) (184004, 0.8334) (184204, 0.8334) (184404, 0.8335) (184604, 0.8335) (184804, 0.8335) (185004, 0.8335) (185204, 0.8336) (185404, 0.8336) (185604, 0.8337) (185804, 0.8337) (186004, 0.8338) (186204, 0.8338) (186404, 0.8338) (186604, 0.8338) (186804, 0.8338) (187004, 0.8339) (187204, 0.8339) (187404, 0.834) (187604, 0.834) (187804, 0.834) (188004, 0.834) (188204, 0.834) (188404, 0.834) (188604, 0.8341) (188804, 0.8341) (189004, 0.8341) (189204, 0.8341) (189404, 0.8342) (189604, 0.8342) (189804, 0.8343) (190004, 0.8343) (190204, 0.8343) (190404, 0.8343) (190604, 0.8343) (190804, 0.8344) (191004, 0.8344) (191204, 0.8345) (191404, 0.8344) (191604, 0.8344) (191804, 0.8345) (192004, 0.8345) (192204, 0.8345) (192404, 0.8346) (192604, 0.8347) (192804, 0.8347) (193004, 0.8348) (193204, 0.8348) (193404, 0.8349) (193604, 0.8349) (193804, 0.835) (194004, 0.8351) (194204, 0.8351) (194404, 0.8351) (194604, 0.8352) (194804, 0.8352) (195004, 0.8352) (195204, 0.8353) (195404, 0.8353) (195604, 0.8354) (195804, 0.8354) (196004, 0.8354) (196204, 0.8355) (196404, 0.8356) (196604, 0.8356) (196804, 0.8357) (197004, 0.8357) (197204, 0.8357) (197404, 0.8358) (197604, 0.8358) (197804, 0.8359) (198004, 0.8359) (198204, 0.8359) (198404, 0.836) (198604, 0.8361) (198804, 0.8361) (199004, 0.8361) (199204, 0.8362) (199404, 0.8362) (199604, 0.8363) (199804, 0.8363) (200004, 0.8363) (200204, 0.8364) (200404, 0.8364) (200604, 0.8364) (200804, 0.8365) (201004, 0.8366) (201204, 0.8366) (201404, 0.8367) (201604, 0.8367) (201804, 0.8367) (202004, 0.8368) (202204, 0.8368) (202404, 0.8368) (202604, 0.8369) (202804, 0.837) (203004, 0.837) (203204, 0.8371) (203404, 0.8372) (203604, 0.8372) (203804, 0.8372) (204004, 0.8373) (204204, 0.8373) (204404, 0.8373) (204604, 0.8374) (204804, 0.8374) (205004, 0.8375) (205204, 0.8375) (205404, 0.8376) (205604, 0.8376) (205804, 0.8377) (206004, 0.8377) (206204, 0.8378) (206404, 0.8378) (206604, 0.8379) (206804, 0.8379) (207004, 0.838) (207204, 0.838) (207404, 0.8381) (207604, 0.8381) (207804, 0.8382) (208004, 0.8382) (208204, 0.8383) (208404, 0.8383) (208604, 0.8384) (208804, 0.8384) (209004, 0.8385) (209204, 0.8385) (209404, 0.8385) (209604, 0.8385) (209804, 0.8386) (210004, 0.8386) (210204, 0.8386) (210404, 0.8386) (210604, 0.8387) (210804, 0.8387) (211004, 0.8388) (211204, 0.8388) (211404, 0.8389) (211604, 0.8389) (211804, 0.839) (212004, 0.839) (212204, 0.8391) (212404, 0.8391) (212604, 0.8392) (212804, 0.8393) (213004, 0.8393) (213204, 0.8393) (213404, 0.8394) (213604, 0.8395) (213804, 0.8395) (214004, 0.8395) (214204, 0.8395) (214404, 0.8396) (214604, 0.8397) (214804, 0.8397) (215004, 0.8398) (215204, 0.8398) (215404, 0.8399) (215604, 0.8399) (215804, 0.8399) (216004, 0.84) (216204, 0.84) (216404, 0.8401) (216604, 0.8402) (216804, 0.8402) (217004, 0.8402) (217204, 0.8402) (217404, 0.8403) (217604, 0.8403) (217804, 0.8404) (218004, 0.8404) (218204, 0.8405) (218404, 0.8406) (218604, 0.8406) (218804, 0.8407) (219004, 0.8408) (219204, 0.8408) (219404, 0.8409) (219604, 0.8409) (219804, 0.841) (220004, 0.8411) (220204, 0.8411) (220404, 0.8412) (220604, 0.8412) (220804, 0.8413) (221004, 0.8413) (221204, 0.8414) (221404, 0.8414) (221604, 0.8415) (221804, 0.8415) (222004, 0.8415) (222204, 0.8416) (222404, 0.8417) (222604, 0.8417) (222804, 0.8418) (223004, 0.8418) (223204, 0.8419) (223404, 0.8419) (223604, 0.842) (223804, 0.842) (224004, 0.8421) (224204, 0.8422) (224404, 0.8422) (224604, 0.8423) (224804, 0.8424) (225004, 0.8424) (225204, 0.8424) (225404, 0.8425) (225604, 0.8425) (225804, 0.8426) (226004, 0.8426) (226204, 0.8427) (226404, 0.8428) (226604, 0.8429) (226804, 0.8429) (227004, 0.843) (227204, 0.843) (227404, 0.8431) (227604, 0.8431) (227804, 0.8432) (228004, 0.8432) (228204, 0.8433) (228404, 0.8433) (228604, 0.8433) (228804, 0.8434) (229004, 0.8434) (229204, 0.8434) (229404, 0.8435) (229604, 0.8435) (229804, 0.8436) (230004, 0.8437) (230204, 0.8437) (230404, 0.8437) (230604, 0.8438) (230804, 0.8438) (231004, 0.8439) (231204, 0.8439) (231404, 0.8439) (231604, 0.8439) (231804, 0.844) (232004, 0.844) (232204, 0.8441) (232404, 0.8441) (232604, 0.8442) (232804, 0.8442) (233004, 0.8442) (233204, 0.8443) (233404, 0.8443) (233604, 0.8443) (233804, 0.8444) (234004, 0.8444) (234204, 0.8444) (234404, 0.8444) (234604, 0.8444) (234804, 0.8445) (235004, 0.8445) (235204, 0.8446) (235404, 0.8446) (235604, 0.8447) (235804, 0.8447) (236004, 0.8448) (236204, 0.8448) (236404, 0.8448) (236604, 0.8449) (236804, 0.8449) (237004, 0.8449) (237204, 0.845) (237404, 0.845) (237604, 0.8451) (237804, 0.8451) (238004, 0.8452) (238204, 0.8453) (238404, 0.8453) (238604, 0.8453) (238804, 0.8453) (239004, 0.8453) (239204, 0.8453) (239404, 0.8454) (239604, 0.8455) (239804, 0.8455) (240004, 0.8455) (240204, 0.8456) (240404, 0.8456) (240604, 0.8457) (240804, 0.8458) (241004, 0.8458) (241204, 0.8458) (241404, 0.8459) (241604, 0.846) (241804, 0.846) (242004, 0.8461) (242204, 0.8461) (242404, 0.8462) (242604, 0.8462) (242804, 0.8463) (243004, 0.8464) (243204, 0.8464) (243404, 0.8465) (243604, 0.8465) (243804, 0.8466) (244004, 0.8466) (244204, 0.8467) (244404, 0.8467) (244604, 0.8468) (244804, 0.8469) (245004, 0.8469) (245204, 0.847) (245404, 0.847) (245604, 0.8471) (245804, 0.8472) (246004, 0.8472) (246204, 0.8473) (246404, 0.8474) (246604, 0.8474) (246804, 0.8474) (247004, 0.8475) (247204, 0.8475) (247404, 0.8475) (247604, 0.8476) (247804, 0.8477) (248004, 0.8477) (248204, 0.8478) (248404, 0.8479) (248604, 0.8479) (248804, 0.848) (249004, 0.8481) (249204, 0.8481) (249404, 0.8482) (249604, 0.8482) (249804, 0.8483) (250004, 0.8483) (250204, 0.8484) (250404, 0.8484) (250604, 0.8484) (250804, 0.8484) (251004, 0.8485) (251204, 0.8485) (251404, 0.8486) (251604, 0.8486) (251804, 0.8487) (252004, 0.8488) (252204, 0.8488) (252404, 0.8489) (252604, 0.8489) (252804, 0.849) (253004, 0.8491) (253204, 0.8491) (253404, 0.8492) (253604, 0.8492) (253804, 0.8493) (254004, 0.8493) (254204, 0.8493) (254404, 0.8494) (254604, 0.8495) (254804, 0.8495) (255004, 0.8496) (255204, 0.8496) (255404, 0.8497) (255604, 0.8498) (255804, 0.8498) (256004, 0.8499) (256204, 0.85) (256404, 0.8501) (256604, 0.8501) (256804, 0.8501) (257004, 0.8502) (257204, 0.8503) (257404, 0.8503) (257604, 0.8504) (257804, 0.8505) (258004, 0.8506) (258204, 0.8507) (258404, 0.8507) (258604, 0.8508) (258804, 0.8509) (259004, 0.8509) (259204, 0.851) (259404, 0.851) (259604, 0.8511) (259804, 0.8512) (260004, 0.8512) (260204, 0.8513) (260404, 0.8514) (260604, 0.8514) (260804, 0.8515) (261004, 0.8515) (261204, 0.8516) (261404, 0.8516) (261604, 0.8517) (261804, 0.8518) (262004, 0.8518) (262204, 0.8519) (262404, 0.8519) (262604, 0.852) (262804, 0.852) (263004, 0.8521) (263204, 0.8521) (263404, 0.8522) (263604, 0.8523) (263804, 0.8523) (264004, 0.8523) (264204, 0.8524) (264404, 0.8524) (264604, 0.8525) (264804, 0.8525) (265004, 0.8526) (265204, 0.8526) (265404, 0.8527) (265604, 0.8527) (265804, 0.8527) (266004, 0.8528) (266204, 0.8528) (266404, 0.8529) (266604, 0.8529) (266804, 0.853) (267004, 0.853) (267204, 0.853) (267404, 0.8531) (267604, 0.8531) (267804, 0.8531) (268004, 0.8532) (268204, 0.8532) (268404, 0.8533) (268604, 0.8533) (268804, 0.8534) (269004, 0.8534) (269204, 0.8535) (269404, 0.8535) (269604, 0.8536) (269804, 0.8536) (270004, 0.8537) (270204, 0.8537) (270404, 0.8538) (270604, 0.8538) (270804, 0.8538) (271004, 0.8538) (271204, 0.8539) (271404, 0.8539) (271604, 0.854) (271804, 0.854) (272004, 0.8541) (272204, 0.8542) (272404, 0.8542) (272604, 0.8542) (272804, 0.8543) (273004, 0.8543) (273204, 0.8543) (273404, 0.8544) (273604, 0.8544) (273804, 0.8545) (274004, 0.8545) (274204, 0.8546) (274404, 0.8546) (274604, 0.8547) (274804, 0.8548) (275004, 0.8548) (275204, 0.8548) (275404, 0.8549) (275604, 0.8549) (275804, 0.855) (276004, 0.855) (276204, 0.8551) (276404, 0.8551) (276604, 0.8552) (276804, 0.8552) (277004, 0.8553) (277204, 0.8553) (277404, 0.8554) (277604, 0.8554) (277804, 0.8555) (278004, 0.8555) (278204, 0.8556) (278404, 0.8556) (278604, 0.8557) (278804, 0.8557) (279004, 0.8558) (279204, 0.8558) (279404, 0.8559) (279604, 0.8559) (279804, 0.856) (280004, 0.856) (280204, 0.8561) (280404, 0.8561) (280604, 0.8561) (280804, 0.8562) (281004, 0.8562) (281204, 0.8562) (281404, 0.8563) (281604, 0.8563) (281804, 0.8564) (282004, 0.8564) (282204, 0.8564) (282404, 0.8565) (282604, 0.8565) (282804, 0.8566) (283004, 0.8566) (283204, 0.8566) (283404, 0.8567) (283604, 0.8567) (283804, 0.8567) (284004, 0.8568) (284204, 0.8568) (284404, 0.8568) (284604, 0.8569) (284804, 0.8569) (285004, 0.8569) (285204, 0.857) (285404, 0.857) (285604, 0.857) (285804, 0.8571) (286004, 0.8571) (286204, 0.8572) (286404, 0.8572) (286604, 0.8572) (286804, 0.8572) (287004, 0.8573) (287204, 0.8573) (287404, 0.8574) (287604, 0.8574) (287804, 0.8574) (288004, 0.8574) (288204, 0.8575) (288404, 0.8575) (288604, 0.8576) (288804, 0.8576) (289004, 0.8576) (289204, 0.8577) (289404, 0.8577) (289604, 0.8577) (289804, 0.8578) (290004, 0.8578) (290204, 0.8578) (290404, 0.8578) (290604, 0.8579) (290804, 0.8579) (291004, 0.858) (291204, 0.858) (291404, 0.858) (291604, 0.8581) (291804, 0.8581) (292004, 0.8581) (292204, 0.8581) (292404, 0.8581) (292604, 0.8581) (292804, 0.8581) (293004, 0.8582) (293204, 0.8582) (293404, 0.8582) (293604, 0.8583) (293804, 0.8583) (294004, 0.8583) (294204, 0.8583) (294404, 0.8584) (294604, 0.8584) (294804, 0.8584) (295004, 0.8584) (295204, 0.8585) (295404, 0.8585) (295604, 0.8585) (295804, 0.8585) (296004, 0.8586) (296204, 0.8586) (296404, 0.8586) (296604, 0.8586) (296804, 0.8587) (297004, 0.8587) (297204, 0.8587) (297404, 0.8587) (297604, 0.8588) (297804, 0.8588) (298004, 0.8588) (298204, 0.8588) (298404, 0.8589) (298604, 0.8589) (298804, 0.8589) (299004, 0.859) (299204, 0.859) (299404, 0.859) (299604, 0.859) (299804, 0.859) (300004, 0.8591) (300204, 0.8591) (300404, 0.8591) (300604, 0.8592) (300804, 0.8592) (301004, 0.8592) (301204, 0.8593) (301404, 0.8593) (301604, 0.8593) (301804, 0.8594) (302004, 0.8594) (302204, 0.8594) (302404, 0.8594) (302604, 0.8595) (302804, 0.8595) (303004, 0.8595) (303204, 0.8595) (303404, 0.8596) (303604, 0.8596) (303804, 0.8596) (304004, 0.8596) (304204, 0.8596) (304404, 0.8596) (304604, 0.8597) (304804, 0.8597) (305004, 0.8597) (305204, 0.8598) (305404, 0.8598) (305604, 0.8598) (305804, 0.8598) (306004, 0.8598) (306204, 0.8598) (306404, 0.8599) (306604, 0.8599) (306804, 0.86) (307004, 0.86) (307204, 0.86) (307404, 0.8601) (307604, 0.8601) (307804, 0.8601) (308004, 0.8601) (308204, 0.8601) (308404, 0.8602) (308604, 0.8602) (308804, 0.8602) (309004, 0.8602) (309204, 0.8602) (309404, 0.8602) (309604, 0.8602) (309804, 0.8603) (310004, 0.8603) (310204, 0.8603) (310404, 0.8604) (310604, 0.8604) (310804, 0.8604) (311004, 0.8604) (311204, 0.8605) (311404, 0.8605) (311604, 0.8605) (311804, 0.8605) (312004, 0.8605) (312204, 0.8605) (312404, 0.8606) (312604, 0.8606) (312804, 0.8606) (313004, 0.8606) (313204, 0.8607) (313404, 0.8607) (313604, 0.8607) (313804, 0.8607) (314004, 0.8608) (314204, 0.8608) (314404, 0.8608) (314604, 0.8608) (314804, 0.8608) (315004, 0.8608) (315204, 0.8608) (315404, 0.8609) (315604, 0.8609) (315804, 0.8609) (316004, 0.861) (316204, 0.861) (316404, 0.861) (316604, 0.861) (316804, 0.8611) (317004, 0.8611) (317204, 0.8611) (317404, 0.8611) (317604, 0.8611) (317804, 0.8611) (318004, 0.8611) (318204, 0.8611) (318404, 0.8612) (318604, 0.8612) (318804, 0.8612) (319004, 0.8612) (319204, 0.8613) (319404, 0.8613) (319604, 0.8612) (319804, 0.8612) (320004, 0.8612) (320204, 0.8612) (320404, 0.8612) (320604, 0.8613) (320804, 0.8613) (321004, 0.8613) (321204, 0.8613) (321404, 0.8614) (321604, 0.8614) (321804, 0.8614) (322004, 0.8614) (322204, 0.8614) (322404, 0.8614) (322604, 0.8614) (322804, 0.8614) (323004, 0.8615) (323204, 0.8615) (323404, 0.8615) (323604, 0.8615) (323804, 0.8615) (324004, 0.8616) (324204, 0.8616) (324404, 0.8616) (324604, 0.8617) (324804, 0.8617) (325004, 0.8617) (325204, 0.8617) (325404, 0.8617) (325604, 0.8618) (325804, 0.8618) (326004, 0.8618) (326204, 0.8618) (326404, 0.8618) (326604, 0.8619) (326804, 0.8619) (327004, 0.8619) (327204, 0.8619) (327404, 0.8619) (327604, 0.8619) (327804, 0.8619) (328004, 0.8619) (328204, 0.862) (328404, 0.862) (328604, 0.862) (328804, 0.862) (329004, 0.862) (329204, 0.8621) (329404, 0.8621) (329604, 0.8621) (329804, 0.8621) (330004, 0.8621) (330204, 0.8621) (330404, 0.8621) (330604, 0.8622) (330804, 0.8622) (331004, 0.8622) (331204, 0.8623) (331404, 0.8623) (331604, 0.8623) (331804, 0.8623) (332004, 0.8624) (332204, 0.8624) (332404, 0.8624) (332604, 0.8624) (332804, 0.8624) (333004, 0.8625) (333204, 0.8625) (333404, 0.8625) (333604, 0.8625) (333804, 0.8625) (334004, 0.8625) (334204, 0.8625) (334404, 0.8626) (334604, 0.8626) (334804, 0.8626) (335004, 0.8626) (335204, 0.8626) (335404, 0.8626) (335604, 0.8627) (335804, 0.8627) (336004, 0.8627) (336204, 0.8627) (336404, 0.8628) (336604, 0.8628) (336804, 0.8628) (337004, 0.8628) (337204, 0.8628) (337404, 0.8628) (337604, 0.8628) (337804, 0.8629) (338004, 0.8629) (338204, 0.8629) (338404, 0.8629) (338604, 0.8629) (338804, 0.863) (339004, 0.863) (339204, 0.863) (339404, 0.863) (339604, 0.8631) (339804, 0.8631) (340004, 0.8631) (340204, 0.8632) (340404, 0.8632) (340604, 0.8633) (340804, 0.8633) (341004, 0.8633) (341204, 0.8633) (341404, 0.8634) (341604, 0.8634) (341804, 0.8634) (342004, 0.8634) (342204, 0.8635) (342404, 0.8635) (342604, 0.8635) (342804, 0.8636) (343004, 0.8636) (343204, 0.8636) (343404, 0.8637) (343604, 0.8637) (343804, 0.8637) (344004, 0.8637) (344204, 0.8638) (344404, 0.8638) (344604, 0.8638) (344804, 0.8638) (345004, 0.8638) (345204, 0.8638) (345404, 0.8639) (345604, 0.8639) (345804, 0.8639) (346004, 0.8639) (346204, 0.8639) (346404, 0.8639) (346604, 0.864) (346804, 0.864) (347004, 0.864) (347204, 0.864) (347404, 0.8641) (347604, 0.8641) (347804, 0.8641) (348004, 0.8641) (348204, 0.8641) (348404, 0.8641) (348604, 0.8642) (348804, 0.8642) (349004, 0.8642) (349204, 0.8642) (349404, 0.8642) (349604, 0.8642) (349804, 0.8642) (350004, 0.8643) (350204, 0.8642) (350404, 0.8643) (350604, 0.8643) (350804, 0.8643) (351004, 0.8643) (351204, 0.8643) (351404, 0.8643) (351604, 0.8643) (351804, 0.8643) (352004, 0.8643) (352204, 0.8644) (352404, 0.8644) (352604, 0.8644) (352804, 0.8644) (353004, 0.8644) (353204, 0.8644) (353404, 0.8644) (353604, 0.8645)};
% tent_buffer target
\addplot+[red, thick, dash pattern=on 2pt off 1pt, mark=none, mark size=1] 
coordinates {(4, 0.25) (8, 0.25) (12, 0.3333) (16, 0.375) (20, 0.4) (24, 0.4167) (28, 0.4286) (32, 0.4062) (36, 0.3889) (40, 0.375) (44, 0.3864) (48, 0.375) (52, 0.4038) (56, 0.3929) (60, 0.3667) (64, 0.3438) (68, 0.3382) (72, 0.3611) (76, 0.3553) (80, 0.35) (84, 0.3452) (88, 0.3295) (92, 0.337) (96, 0.3438) (100, 0.34) (104, 0.3365) (108, 0.3241) (112, 0.3304) (116, 0.319) (120, 0.325) (124, 0.3306) (128, 0.3359) (132, 0.3409) (136, 0.3456) (140, 0.3429) (144, 0.3542) (148, 0.3446) (152, 0.3421) (156, 0.3462) (160, 0.35) (164, 0.3537) (168, 0.3452) (172, 0.3488) (176, 0.3523) (180, 0.35) (184, 0.3478) (188, 0.3404) (192, 0.3333) (196, 0.3316) (200, 0.33) (204, 0.3235) (404, 0.3391) (604, 0.3344) (804, 0.3234) (1004, 0.3267) (1204, 0.3239) (1404, 0.3226) (1604, 0.3186) (1804, 0.3215) (2004, 0.3189) (2204, 0.323) (2404, 0.3245) (2604, 0.3218) (2804, 0.3231) (3004, 0.3219) (3204, 0.3249) (3404, 0.3231) (3604, 0.3233) (3804, 0.3241) (4004, 0.3259) (4204, 0.3252) (4404, 0.3263) (4604, 0.3275) (4804, 0.326) (5004, 0.3251) (5204, 0.3253) (5404, 0.3253) (5604, 0.3248) (5804, 0.326) (6004, 0.3245) (6204, 0.3243) (6404, 0.3254) (6604, 0.3269) (6804, 0.3254) (7004, 0.3237) (7204, 0.3243) (7404, 0.3237) (7604, 0.3243) (7804, 0.3241) (8004, 0.3232) (8204, 0.3229) (8404, 0.3228) (8604, 0.3211) (8804, 0.3213) (9004, 0.3215) (9204, 0.3218) (9404, 0.3219) (9604, 0.3218) (9804, 0.3228) (10004, 0.3227) (10204, 0.3234) (10404, 0.323) (10604, 0.3221) (10804, 0.3225) (11004, 0.3219) (11204, 0.3211) (11404, 0.3209) (11604, 0.3212) (11804, 0.3209) (12004, 0.3206) (12204, 0.3202) (12404, 0.3203) (12604, 0.3194) (12804, 0.3194) (13004, 0.3197) (13204, 0.319) (13404, 0.3195) (13604, 0.3188) (13804, 0.3193) (14004, 0.3188) (14204, 0.3188) (14404, 0.3191) (14604, 0.3191) (14804, 0.3195) (15004, 0.3196) (15204, 0.3203) (15404, 0.3207) (15604, 0.3206) (15804, 0.321) (16004, 0.3211) (16204, 0.3212) (16404, 0.3207) (16604, 0.32) (16804, 0.3199) (17004, 0.3206) (17204, 0.3209) (17404, 0.3208) (17604, 0.3209) (17804, 0.3208) (18004, 0.3211) (18204, 0.3207) (18404, 0.3211) (18604, 0.3212) (18804, 0.321) (19004, 0.3211) (19204, 0.3209) (19404, 0.321) (19604, 0.3206) (19804, 0.3208) (20004, 0.3206) (20204, 0.3204) (20404, 0.321) (20604, 0.3212) (20804, 0.3209) (21004, 0.3209) (21204, 0.3216) (21404, 0.3209) (21604, 0.3211) (21804, 0.3218) (22004, 0.3214) (22204, 0.3211) (22404, 0.3211) (22604, 0.3211) (22804, 0.3216) (23004, 0.3216) (23204, 0.3215) (23404, 0.3217) (23604, 0.3218) (23804, 0.3216) (24004, 0.3216) (24204, 0.3216) (24404, 0.3217) (24604, 0.3215) (24804, 0.3214) (25004, 0.3216) (25204, 0.3215) (25404, 0.3213) (25604, 0.3211) (25804, 0.3208) (26004, 0.3205) (26204, 0.3209) (26404, 0.3208) (26604, 0.3211) (26804, 0.321) (27004, 0.3211) (27204, 0.3209) (27404, 0.3206) (27604, 0.3204) (27804, 0.3204) (28004, 0.3202) (28204, 0.3201) (28404, 0.32) (28604, 0.3197) (28804, 0.3194) (29004, 0.3199) (29204, 0.3198) (29404, 0.3198) (29604, 0.3195) (29804, 0.3197) (30004, 0.3199) (30204, 0.3197) (30404, 0.3195) (30604, 0.3193) (30804, 0.319) (31004, 0.319) (31204, 0.3188) (31404, 0.3191) (31604, 0.3186) (31804, 0.3184) (32004, 0.3183) (32204, 0.318) (32404, 0.3181) (32604, 0.3181) (32804, 0.3181) (33004, 0.318) (33204, 0.3183) (33404, 0.3179) (33604, 0.318) (33804, 0.3178) (34004, 0.3177) (34204, 0.3179) (34404, 0.3177) (34604, 0.3175) (34804, 0.3175) (35004, 0.3176) (35204, 0.3176) (35404, 0.3177) (35604, 0.3178) (35804, 0.3176) (36004, 0.3175) (36204, 0.3176) (36404, 0.3177) (36604, 0.3175) (36804, 0.3174) (37004, 0.317) (37204, 0.3174) (37404, 0.3175) (37604, 0.317) (37804, 0.317) (38004, 0.3171) (38204, 0.3173) (38404, 0.3172) (38604, 0.3169) (38804, 0.317) (39004, 0.317) (39204, 0.3173) (39404, 0.3174) (39604, 0.3172) (39804, 0.3172) (40004, 0.317) (40204, 0.3167) (40404, 0.3168) (40604, 0.3168) (40804, 0.3166) (41004, 0.3163) (41204, 0.3165) (41404, 0.3167) (41604, 0.3167) (41804, 0.3169) (42004, 0.3169) (42204, 0.3172) (42404, 0.3171) (42604, 0.3172) (42804, 0.3171) (43004, 0.317) (43204, 0.3171) (43404, 0.317) (43604, 0.3169) (43804, 0.3172) (44004, 0.3173) (44204, 0.3171) (44404, 0.317) (44604, 0.317) (44804, 0.3169) (45004, 0.3168) (45204, 0.3169) (45404, 0.3168) (45604, 0.3168) (45804, 0.3164) (46004, 0.3163) (46204, 0.3163) (46404, 0.3163) (46604, 0.3163) (46804, 0.3161) (47004, 0.3159) (47204, 0.3161) (47404, 0.3163) (47604, 0.3162) (47804, 0.3163) (48004, 0.3164) (48204, 0.3168) (48404, 0.3166) (48604, 0.3165) (48804, 0.3166) (49004, 0.3164) (49204, 0.3164) (49404, 0.3165) (49604, 0.3165) (49804, 0.3167) (50004, 0.3168) (50204, 0.3167) (50404, 0.3167) (50604, 0.3166) (50804, 0.3164) (51004, 0.3165) (51204, 0.3166) (51404, 0.3167) (51604, 0.3166) (51804, 0.3164) (52004, 0.3165) (52204, 0.3166) (52404, 0.3165) (52604, 0.3166) (52804, 0.3166) (53004, 0.3165) (53204, 0.3164) (53404, 0.3163) (53604, 0.3163) (53804, 0.3163) (54004, 0.3163) (54204, 0.3164) (54404, 0.3164) (54604, 0.3162) (54804, 0.3161) (55004, 0.3162) (55204, 0.3162) (55404, 0.3164) (55604, 0.3164) (55804, 0.3165) (56004, 0.3165) (56204, 0.3164) (56404, 0.3163) (56604, 0.3163) (56804, 0.3164) (57004, 0.3165) (57204, 0.3165) (57404, 0.3164) (57604, 0.3166) (57804, 0.3165) (58004, 0.3165) (58204, 0.3164) (58404, 0.3163) (58604, 0.3164) (58804, 0.3164) (59004, 0.3162) (59204, 0.316) (59404, 0.3161) (59604, 0.3162) (59804, 0.316) (60004, 0.316) (60204, 0.316) (60404, 0.3159) (60604, 0.3157) (60804, 0.3158) (61004, 0.3157) (61204, 0.3156) (61404, 0.3156) (61604, 0.3156) (61804, 0.3154) (62004, 0.3153) (62204, 0.3151) (62404, 0.315) (62604, 0.3149) (62804, 0.3149) (63004, 0.3149) (63204, 0.315) (63404, 0.3149) (63604, 0.3149) (63804, 0.3147) (64004, 0.3148) (64204, 0.3148) (64404, 0.3147) (64604, 0.3146) (64804, 0.3144) (65004, 0.3142) (65204, 0.3142) (65404, 0.3142) (65604, 0.3143) (65804, 0.3141) (66004, 0.3141) (66204, 0.3143) (66404, 0.3141) (66604, 0.314) (66804, 0.3139) (67004, 0.3139) (67204, 0.3139) (67404, 0.314) (67604, 0.3139) (67804, 0.3138) (68004, 0.3138) (68204, 0.3139) (68404, 0.3139) (68604, 0.3138) (68804, 0.3136) (69004, 0.3138) (69204, 0.3138) (69404, 0.3138) (69604, 0.3138) (69804, 0.3137) (70004, 0.3137) (70204, 0.3136) (70404, 0.3136) (70604, 0.3136) (70804, 0.3137) (71004, 0.3138) (71204, 0.3139) (71404, 0.3139) (71604, 0.3139) (71804, 0.3139) (72004, 0.314) (72204, 0.3141) (72404, 0.3142) (72604, 0.314) (72804, 0.3141) (73004, 0.3141) (73204, 0.314) (73404, 0.314) (73604, 0.314) (73804, 0.3139) (74004, 0.3138) (74204, 0.3138) (74404, 0.3137) (74604, 0.3137) (74804, 0.3137) (75004, 0.3137) (75204, 0.3138) (75404, 0.3139) (75604, 0.3139) (75804, 0.314) (76004, 0.3139) (76204, 0.3138) (76404, 0.3137) (76604, 0.3137) (76804, 0.3136) (77004, 0.3136) (77204, 0.3136) (77404, 0.3134) (77604, 0.3133) (77804, 0.3133) (78004, 0.3133) (78204, 0.3133) (78404, 0.3133) (78604, 0.3132) (78804, 0.313) (79004, 0.3131) (79204, 0.3131) (79404, 0.3131) (79604, 0.3131) (79804, 0.3131) (80004, 0.313) (80204, 0.3129) (80404, 0.3129) (80604, 0.3128) (80804, 0.3127) (81004, 0.3127) (81204, 0.3128) (81404, 0.3128) (81604, 0.3127) (81804, 0.3127) (82004, 0.3127) (82204, 0.3127) (82404, 0.3127) (82604, 0.3126) (82804, 0.3126) (83004, 0.3125) (83204, 0.3126) (83404, 0.3124) (83604, 0.3123) (83804, 0.3123) (84004, 0.3123) (84204, 0.3123) (84404, 0.3122) (84604, 0.3122) (84804, 0.3121) (85004, 0.3121) (85204, 0.3121) (85404, 0.3121) (85604, 0.312) (85804, 0.312) (86004, 0.3119) (86204, 0.3119) (86404, 0.312) (86604, 0.312) (86804, 0.3119) (87004, 0.3119) (87204, 0.3118) (87404, 0.3119) (87604, 0.3119) (87804, 0.3118) (88004, 0.3119) (88204, 0.3118) (88404, 0.312) (88604, 0.3119) (88804, 0.3119) (89004, 0.3119) (89204, 0.3119) (89404, 0.3118) (89604, 0.3119) (89804, 0.3119) (90004, 0.3121) (90204, 0.3121) (90404, 0.312) (90604, 0.3121) (90804, 0.3122) (91004, 0.3122) (91204, 0.3122) (91404, 0.3121) (91604, 0.3121) (91804, 0.3121) (92004, 0.3121) (92204, 0.3123) (92404, 0.3123) (92604, 0.3122) (92804, 0.3122) (93004, 0.3121) (93204, 0.3119) (93404, 0.3121) (93604, 0.312) (93804, 0.3119) (94004, 0.3118) (94204, 0.3119) (94404, 0.312) (94604, 0.312) (94804, 0.3121) (95004, 0.3122) (95204, 0.3121) (95404, 0.3122) (95604, 0.3123) (95804, 0.3123) (96004, 0.3124) (96204, 0.3124) (96404, 0.3125) (96604, 0.3124) (96804, 0.3125) (97004, 0.3124) (97204, 0.3123) (97404, 0.3123) (97604, 0.3123) (97804, 0.3122) (98004, 0.3123) (98204, 0.3122) (98404, 0.3123) (98604, 0.3123) (98804, 0.3123) (99004, 0.3124) (99204, 0.3124) (99404, 0.3124) (99604, 0.3124) (99804, 0.3124) (100004, 0.3124) (100204, 0.3123) (100404, 0.3123) (100604, 0.3123) (100804, 0.3124) (101004, 0.3124) (101204, 0.3124) (101404, 0.3124) (101604, 0.3124) (101804, 0.3124) (102004, 0.3125) (102204, 0.3125) (102404, 0.3122) (102604, 0.3123) (102804, 0.3123) (103004, 0.3124) (103204, 0.3124) (103404, 0.3124) (103604, 0.3124) (103804, 0.3124) (104004, 0.3124) (104204, 0.3124) (104404, 0.3123) (104604, 0.3123) (104804, 0.3123) (105004, 0.3123) (105204, 0.3123) (105404, 0.3124) (105604, 0.3124) (105804, 0.3124) (106004, 0.3124) (106204, 0.3123) (106404, 0.3123) (106604, 0.3123) (106804, 0.3123) (107004, 0.3123) (107204, 0.3123) (107404, 0.3123) (107604, 0.3122) (107804, 0.3122) (108004, 0.3122) (108204, 0.3121) (108404, 0.3121) (108604, 0.312) (108804, 0.3119) (109004, 0.3119) (109204, 0.3119) (109404, 0.3118) (109604, 0.3118) (109804, 0.3117) (110004, 0.3117) (110204, 0.3116) (110404, 0.3116) (110604, 0.3117) (110804, 0.3116) (111004, 0.3116) (111204, 0.3116) (111404, 0.3116) (111604, 0.3116) (111804, 0.3116) (112004, 0.3114) (112204, 0.3114) (112404, 0.3114) (112604, 0.3113) (112804, 0.3113) (113004, 0.3113) (113204, 0.3113) (113404, 0.3114) (113604, 0.3114) (113804, 0.3114) (114004, 0.3113) (114204, 0.3113) (114404, 0.3113) (114604, 0.3113) (114804, 0.3114) (115004, 0.3113) (115204, 0.3112) (115404, 0.3113) (115604, 0.3112) (115804, 0.3113) (116004, 0.3112) (116204, 0.3113) (116404, 0.3113) (116604, 0.3114) (116804, 0.3113) (117004, 0.3113) (117204, 0.3113) (117404, 0.3113) (117604, 0.3114) (117804, 0.3114) (118004, 0.3113) (118204, 0.3113) (118404, 0.3112) (118604, 0.3112) (118804, 0.3112) (119004, 0.3112) (119204, 0.3112) (119404, 0.3111) (119604, 0.3111) (119804, 0.3111) (120004, 0.311) (120204, 0.3109) (120404, 0.311) (120604, 0.311) (120804, 0.311) (121004, 0.311) (121204, 0.311) (121404, 0.3109) (121604, 0.3109) (121804, 0.3108) (122004, 0.3109) (122204, 0.3109) (122404, 0.3108) (122604, 0.3108) (122804, 0.3108) (123004, 0.3107) (123204, 0.3108) (123404, 0.3108) (123604, 0.3108) (123804, 0.3107) (124004, 0.3108) (124204, 0.3107) (124404, 0.3106) (124604, 0.3106) (124804, 0.3107) (125004, 0.3108) (125204, 0.3108) (125404, 0.3107) (125604, 0.3107) (125804, 0.3107) (126004, 0.3107) (126204, 0.3106) (126404, 0.3106) (126604, 0.3106) (126804, 0.3106) (127004, 0.3106) (127204, 0.3106) (127404, 0.3107) (127604, 0.3107) (127804, 0.3107) (128004, 0.3106) (128204, 0.3107) (128404, 0.3107) (128604, 0.3106) (128804, 0.3106) (129004, 0.3105) (129204, 0.3104) (129404, 0.3104) (129604, 0.3104) (129804, 0.3104) (130004, 0.3104) (130204, 0.3103) (130404, 0.3103) (130604, 0.3103) (130804, 0.3103) (131004, 0.3103) (131204, 0.3102) (131404, 0.3102) (131604, 0.3102) (131804, 0.3103) (132004, 0.3103) (132204, 0.3102) (132404, 0.3102) (132604, 0.3102) (132804, 0.3101) (133004, 0.3101) (133204, 0.3101) (133404, 0.3101) (133604, 0.3101) (133804, 0.3101) (134004, 0.3101) (134204, 0.31) (134404, 0.31) (134604, 0.31) (134804, 0.31) (135004, 0.31) (135204, 0.31) (135404, 0.3099) (135604, 0.3099) (135804, 0.31) (136004, 0.31) (136204, 0.31) (136404, 0.31) (136604, 0.31) (136804, 0.3099) (137004, 0.3099) (137204, 0.31) (137404, 0.31) (137604, 0.31) (137804, 0.31) (138004, 0.3099) (138204, 0.3098) (138404, 0.3097) (138604, 0.3097) (138804, 0.3097) (139004, 0.3097) (139204, 0.3097) (139404, 0.3097) (139604, 0.3097) (139804, 0.3097) (140004, 0.3097) (140204, 0.3097) (140404, 0.3097) (140604, 0.3097) (140804, 0.3096) (141004, 0.3096) (141204, 0.3097) (141404, 0.3096) (141604, 0.3095) (141804, 0.3095) (142004, 0.3095) (142204, 0.3095) (142404, 0.3095) (142604, 0.3095) (142804, 0.3096) (143004, 0.3097) (143204, 0.3097) (143404, 0.3097) (143604, 0.3097) (143804, 0.3097) (144004, 0.3097) (144204, 0.3097) (144404, 0.3096) (144604, 0.3097) (144804, 0.3097) (145004, 0.3097) (145204, 0.3097) (145404, 0.3097) (145604, 0.3097) (145804, 0.3097) (146004, 0.3096) (146204, 0.3096) (146404, 0.3097) (146604, 0.3096) (146804, 0.3096) (147004, 0.3096) (147204, 0.3096) (147404, 0.3096) (147604, 0.3097) (147804, 0.3096) (148004, 0.3097) (148204, 0.3096) (148404, 0.3096) (148604, 0.3096) (148804, 0.3097) (149004, 0.3096) (149204, 0.3096) (149404, 0.3096) (149604, 0.3096) (149804, 0.3096) (150004, 0.3096) (150204, 0.3096) (150404, 0.3096) (150604, 0.3095) (150804, 0.3095) (151004, 0.3094) (151204, 0.3094) (151404, 0.3094) (151604, 0.3094) (151804, 0.3094) (152004, 0.3094) (152204, 0.3093) (152404, 0.3093) (152604, 0.3093) (152804, 0.3093) (153004, 0.3093) (153204, 0.3093) (153404, 0.3093) (153604, 0.3093) (153804, 0.3093) (154004, 0.3093) (154204, 0.3093) (154404, 0.3093) (154604, 0.3093) (154804, 0.3093) (155004, 0.3092) (155204, 0.3092) (155404, 0.3093) (155604, 0.3093) (155804, 0.3093) (156004, 0.3093) (156204, 0.3092) (156404, 0.3093) (156604, 0.3093) (156804, 0.3093) (157004, 0.3093) (157204, 0.3093) (157404, 0.3092) (157604, 0.3093) (157804, 0.3093) (158004, 0.3093) (158204, 0.3093) (158404, 0.3093) (158604, 0.3093) (158804, 0.3093) (159004, 0.3093) (159204, 0.3093) (159404, 0.3093) (159604, 0.3093) (159804, 0.3092) (160004, 0.3092) (160204, 0.3092) (160404, 0.3092) (160604, 0.3091) (160804, 0.3091) (161004, 0.3091) (161204, 0.309) (161404, 0.309) (161604, 0.309) (161804, 0.309) (162004, 0.309) (162204, 0.309) (162404, 0.309) (162604, 0.309) (162804, 0.309) (163004, 0.309) (163204, 0.309) (163404, 0.309) (163604, 0.309) (163804, 0.3089) (164004, 0.3089) (164204, 0.3089) (164404, 0.3089) (164604, 0.3089) (164804, 0.3089) (165004, 0.3089) (165204, 0.3089) (165404, 0.3089) (165604, 0.3089) (165804, 0.3089) (166004, 0.3089) (166204, 0.3089) (166404, 0.3088) (166604, 0.3087) (166804, 0.3087) (167004, 0.3086) (167204, 0.3086) (167404, 0.3086) (167604, 0.3086) (167804, 0.3086) (168004, 0.3086) (168204, 0.3086) (168404, 0.3087) (168604, 0.3086) (168804, 0.3086) (169004, 0.3086) (169204, 0.3086) (169404, 0.3086) (169604, 0.3086) (169804, 0.3086) (170004, 0.3086) (170204, 0.3086) (170404, 0.3086) (170604, 0.3085) (170804, 0.3085) (171004, 0.3084) (171204, 0.3084) (171404, 0.3085) (171604, 0.3085) (171804, 0.3085) (172004, 0.3084) (172204, 0.3084) (172404, 0.3083) (172604, 0.3084) (172804, 0.3084) (173004, 0.3083) (173204, 0.3083) (173404, 0.3083) (173604, 0.3083) (173804, 0.3082) (174004, 0.3082) (174204, 0.3082) (174404, 0.3082) (174604, 0.3083) (174804, 0.3082) (175004, 0.3083) (175204, 0.3083) (175404, 0.3082) (175604, 0.3082) (175804, 0.3082) (176004, 0.3082) (176204, 0.3082) (176404, 0.3082) (176604, 0.3081) (176804, 0.3081) (177004, 0.3081) (177204, 0.3081) (177404, 0.3082) (177604, 0.3082) (177804, 0.3082) (178004, 0.3082) (178204, 0.3082) (178404, 0.3082) (178604, 0.3082) (178804, 0.3082) (179004, 0.3081) (179204, 0.3081) (179404, 0.3081) (179604, 0.3081) (179804, 0.3081) (180004, 0.3081) (180204, 0.3081) (180404, 0.3081) (180604, 0.3081) (180804, 0.3081) (181004, 0.3081) (181204, 0.3081) (181404, 0.3081) (181604, 0.3081) (181804, 0.3081) (182004, 0.3081) (182204, 0.308) (182404, 0.308) (182604, 0.308) (182804, 0.3079) (183004, 0.3079) (183204, 0.3079) (183404, 0.3079) (183604, 0.308) (183804, 0.3079) (184004, 0.3079) (184204, 0.3079) (184404, 0.3079) (184604, 0.3079) (184804, 0.3079) (185004, 0.3079) (185204, 0.3079) (185404, 0.3079) (185604, 0.3079) (185804, 0.3079) (186004, 0.3079) (186204, 0.3079) (186404, 0.3079) (186604, 0.3079) (186804, 0.3079) (187004, 0.3079) (187204, 0.3078) (187404, 0.3079) (187604, 0.3079) (187804, 0.3079) (188004, 0.3079) (188204, 0.308) (188404, 0.308) (188604, 0.308) (188804, 0.3079) (189004, 0.308) (189204, 0.308) (189404, 0.308) (189604, 0.308) (189804, 0.308) (190004, 0.308) (190204, 0.308) (190404, 0.3081) (190604, 0.308) (190804, 0.3081) (191004, 0.308) (191204, 0.308) (191404, 0.308) (191604, 0.308) (191804, 0.308) (192004, 0.308) (192204, 0.308) (192404, 0.308) (192604, 0.308) (192804, 0.308) (193004, 0.308) (193204, 0.308) (193404, 0.308) (193604, 0.3079) (193804, 0.3079) (194004, 0.308) (194204, 0.3079) (194404, 0.3079) (194604, 0.3079) (194804, 0.3079) (195004, 0.3079) (195204, 0.3079) (195404, 0.3079) (195604, 0.3079) (195804, 0.3079) (196004, 0.3079) (196204, 0.3079) (196404, 0.3079) (196604, 0.3078) (196804, 0.3078) (197004, 0.3078) (197204, 0.3078) (197404, 0.3078) (197604, 0.3078) (197804, 0.3078) (198004, 0.3078) (198204, 0.3078) (198404, 0.3078) (198604, 0.3078) (198804, 0.3078) (199004, 0.3078) (199204, 0.3078) (199404, 0.3077) (199604, 0.3077) (199804, 0.3077) (200004, 0.3078) (200204, 0.3077) (200404, 0.3077) (200604, 0.3077) (200804, 0.3078) (201004, 0.3077) (201204, 0.3077) (201404, 0.3077) (201604, 0.3077) (201804, 0.3076) (202004, 0.3077) (202204, 0.3077) (202404, 0.3077) (202604, 0.3077) (202804, 0.3076) (203004, 0.3076) (203204, 0.3077) (203404, 0.3076) (203604, 0.3077) (203804, 0.3077) (204004, 0.3077) (204204, 0.3077) (204404, 0.3077) (204604, 0.3077) (204804, 0.3077) (205004, 0.3077) (205204, 0.3077) (205404, 0.3078) (205604, 0.3077) (205804, 0.3077) (206004, 0.3077) (206204, 0.3077) (206404, 0.3077) (206604, 0.3077) (206804, 0.3077) (207004, 0.3077) (207204, 0.3077) (207404, 0.3077) (207604, 0.3077) (207804, 0.3078) (208004, 0.3077) (208204, 0.3078) (208404, 0.3077) (208604, 0.3077) (208804, 0.3078) (209004, 0.3078) (209204, 0.3077) (209404, 0.3078) (209604, 0.3078) (209804, 0.3078) (210004, 0.3078) (210204, 0.3078) (210404, 0.3077) (210604, 0.3078) (210804, 0.3077) (211004, 0.3077) (211204, 0.3077) (211404, 0.3076) (211604, 0.3076) (211804, 0.3076) (212004, 0.3076) (212204, 0.3076) (212404, 0.3076) (212604, 0.3076) (212804, 0.3076) (213004, 0.3076) (213204, 0.3076) (213404, 0.3076) (213604, 0.3076) (213804, 0.3076) (214004, 0.3076) (214204, 0.3076) (214404, 0.3076) (214604, 0.3076) (214804, 0.3076) (215004, 0.3076) (215204, 0.3076) (215404, 0.3076) (215604, 0.3076) (215804, 0.3076) (216004, 0.3076) (216204, 0.3075) (216404, 0.3075) (216604, 0.3075) (216804, 0.3076) (217004, 0.3075) (217204, 0.3075) (217404, 0.3076) (217604, 0.3075) (217804, 0.3075) (218004, 0.3075) (218204, 0.3075) (218404, 0.3075) (218604, 0.3075) (218804, 0.3075) (219004, 0.3075) (219204, 0.3075) (219404, 0.3075) (219604, 0.3076) (219804, 0.3076) (220004, 0.3077) (220204, 0.3077) (220404, 0.3077) (220604, 0.3077) (220804, 0.3078) (221004, 0.3077) (221204, 0.3077) (221404, 0.3078) (221604, 0.3078) (221804, 0.3078) (222004, 0.3078) (222204, 0.3077) (222404, 0.3077) (222604, 0.3077) (222804, 0.3077) (223004, 0.3077) (223204, 0.3077) (223404, 0.3077) (223604, 0.3077) (223804, 0.3077) (224004, 0.3077) (224204, 0.3077) (224404, 0.3077) (224604, 0.3077) (224804, 0.3078) (225004, 0.3077) (225204, 0.3077) (225404, 0.3078) (225604, 0.3078) (225804, 0.3078) (226004, 0.3078) (226204, 0.3078) (226404, 0.3077) (226604, 0.3077) (226804, 0.3077) (227004, 0.3077) (227204, 0.3077) (227404, 0.3078) (227604, 0.3078) (227804, 0.3078) (228004, 0.3077) (228204, 0.3077) (228404, 0.3078) (228604, 0.3078) (228804, 0.3078) (229004, 0.3078) (229204, 0.3078) (229404, 0.3079) (229604, 0.3079) (229804, 0.3078) (230004, 0.3078) (230204, 0.3078) (230404, 0.3078) (230604, 0.3078) (230804, 0.3078) (231004, 0.3079) (231204, 0.3079) (231404, 0.3079) (231604, 0.3079) (231804, 0.3079) (232004, 0.3079) (232204, 0.3079) (232404, 0.3078) (232604, 0.3078) (232804, 0.3078) (233004, 0.3078) (233204, 0.3078) (233404, 0.3078) (233604, 0.3078) (233804, 0.3078) (234004, 0.3079) (234204, 0.3079) (234404, 0.3079) (234604, 0.3078) (234804, 0.3078) (235004, 0.3078) (235204, 0.3079) (235404, 0.3079) (235604, 0.3079) (235804, 0.3078) (236004, 0.3079) (236204, 0.3079) (236404, 0.3079) (236604, 0.3079) (236804, 0.3079) (237004, 0.3079) (237204, 0.3079) (237404, 0.3079) (237604, 0.3079) (237804, 0.3078) (238004, 0.3078) (238204, 0.3079) (238404, 0.3079) (238604, 0.3079) (238804, 0.3078) (239004, 0.3079) (239204, 0.3079) (239404, 0.3079) (239604, 0.3078) (239804, 0.3078) (240004, 0.3078) (240204, 0.3078) (240404, 0.3078) (240604, 0.3078) (240804, 0.3078) (241004, 0.3078) (241204, 0.3078) (241404, 0.3079) (241604, 0.3078) (241804, 0.3078) (242004, 0.3078) (242204, 0.3078) (242404, 0.3078) (242604, 0.3078) (242804, 0.3078) (243004, 0.3078) (243204, 0.3078) (243404, 0.3078) (243604, 0.3078) (243804, 0.3078) (244004, 0.3078) (244204, 0.3078) (244404, 0.3078) (244604, 0.3078) (244804, 0.3078) (245004, 0.3078) (245204, 0.3078) (245404, 0.3078) (245604, 0.3078) (245804, 0.3078) (246004, 0.3078) (246204, 0.3077) (246404, 0.3078) (246604, 0.3077) (246804, 0.3077) (247004, 0.3077) (247204, 0.3077) (247404, 0.3077) (247604, 0.3077) (247804, 0.3077) (248004, 0.3076) (248204, 0.3076) (248404, 0.3076) (248604, 0.3076) (248804, 0.3076) (249004, 0.3076) (249204, 0.3076) (249404, 0.3076) (249604, 0.3076) (249804, 0.3076) (250004, 0.3076) (250204, 0.3076) (250404, 0.3076) (250604, 0.3076) (250804, 0.3076) (251004, 0.3076) (251204, 0.3076) (251404, 0.3076) (251604, 0.3076) (251804, 0.3076) (252004, 0.3076) (252204, 0.3076) (252404, 0.3076) (252604, 0.3076) (252804, 0.3076) (253004, 0.3075) (253204, 0.3075) (253404, 0.3075) (253604, 0.3076) (253804, 0.3075) (254004, 0.3075) (254204, 0.3076) (254404, 0.3075) (254604, 0.3076) (254804, 0.3075) (255004, 0.3075) (255204, 0.3075) (255404, 0.3075) (255604, 0.3075) (255804, 0.3075) (256004, 0.3074) (256204, 0.3075) (256404, 0.3074) (256604, 0.3075) (256804, 0.3075) (257004, 0.3075) (257204, 0.3075) (257404, 0.3075) (257604, 0.3075) (257804, 0.3075) (258004, 0.3075) (258204, 0.3075) (258404, 0.3074) (258604, 0.3075) (258804, 0.3074) (259004, 0.3074) (259204, 0.3074) (259404, 0.3074) (259604, 0.3074) (259804, 0.3074) (260004, 0.3074) (260204, 0.3074) (260404, 0.3074) (260604, 0.3074) (260804, 0.3074) (261004, 0.3074) (261204, 0.3074) (261404, 0.3074) (261604, 0.3074) (261804, 0.3074) (262004, 0.3074) (262204, 0.3074) (262404, 0.3073) (262604, 0.3073) (262804, 0.3073) (263004, 0.3073) (263204, 0.3073) (263404, 0.3073) (263604, 0.3073) (263804, 0.3073) (264004, 0.3073) (264204, 0.3073) (264404, 0.3073) (264604, 0.3073) (264804, 0.3073) (265004, 0.3073) (265204, 0.3073) (265404, 0.3073) (265604, 0.3073) (265804, 0.3073) (266004, 0.3073) (266204, 0.3073) (266404, 0.3073) (266604, 0.3072) (266804, 0.3072) (267004, 0.3072) (267204, 0.3073) (267404, 0.3073) (267604, 0.3073) (267804, 0.3073) (268004, 0.3073) (268204, 0.3073) (268404, 0.3073) (268604, 0.3073) (268804, 0.3072) (269004, 0.3072) (269204, 0.3072) (269404, 0.3072) (269604, 0.3072) (269804, 0.3072) (270004, 0.3072) (270204, 0.3072) (270404, 0.3071) (270604, 0.3071) (270804, 0.3071) (271004, 0.3071) (271204, 0.3071) (271404, 0.3071) (271604, 0.307) (271804, 0.307) (272004, 0.307) (272204, 0.307) (272404, 0.307) (272604, 0.307) (272804, 0.307) (273004, 0.307) (273204, 0.3069) (273404, 0.3069) (273604, 0.3069) (273804, 0.3069) (274004, 0.3069) (274204, 0.3069) (274404, 0.307) (274604, 0.307) (274804, 0.307) (275004, 0.3069) (275204, 0.3069) (275404, 0.3069) (275604, 0.3069) (275804, 0.307) (276004, 0.3069) (276204, 0.307) (276404, 0.3069) (276604, 0.3069) (276804, 0.3069) (277004, 0.3069) (277204, 0.3069) (277404, 0.3069) (277604, 0.3069) (277804, 0.3069) (278004, 0.3069) (278204, 0.3069) (278404, 0.3069) (278604, 0.3068) (278804, 0.3068) (279004, 0.3068) (279204, 0.3068) (279404, 0.3068) (279604, 0.3068) (279804, 0.3068) (280004, 0.3068) (280204, 0.3068) (280404, 0.3068) (280604, 0.3068) (280804, 0.3068) (281004, 0.3068) (281204, 0.3068) (281404, 0.3068) (281604, 0.3068) (281804, 0.3069) (282004, 0.3068) (282204, 0.3068) (282404, 0.3068) (282604, 0.3068) (282804, 0.3068) (283004, 0.3068) (283204, 0.3068) (283404, 0.3068) (283604, 0.3067) (283804, 0.3067) (284004, 0.3067) (284204, 0.3067) (284404, 0.3068) (284604, 0.3067) (284804, 0.3068) (285004, 0.3067) (285204, 0.3068) (285404, 0.3068) (285604, 0.3068) (285804, 0.3068) (286004, 0.3068) (286204, 0.3068) (286404, 0.3067) (286604, 0.3068) (286804, 0.3067) (287004, 0.3067) (287204, 0.3067) (287404, 0.3067) (287604, 0.3067) (287804, 0.3067) (288004, 0.3067) (288204, 0.3067) (288404, 0.3067) (288604, 0.3067) (288804, 0.3067) (289004, 0.3067) (289204, 0.3067) (289404, 0.3067) (289604, 0.3067) (289804, 0.3067) (290004, 0.3067) (290204, 0.3067) (290404, 0.3067) (290604, 0.3068) (290804, 0.3067) (291004, 0.3067) (291204, 0.3068) (291404, 0.3067) (291604, 0.3067) (291804, 0.3068) (292004, 0.3068) (292204, 0.3068) (292404, 0.3068) (292604, 0.3068) (292804, 0.3068) (293004, 0.3068) (293204, 0.3068) (293404, 0.3069) (293604, 0.3069) (293804, 0.3069) (294004, 0.3069) (294204, 0.3069) (294404, 0.3069) (294604, 0.3069) (294804, 0.3069) (295004, 0.3069) (295204, 0.3069) (295404, 0.3069) (295604, 0.3069) (295804, 0.3069) (296004, 0.3069) (296204, 0.3069) (296404, 0.3069) (296604, 0.3069) (296804, 0.3069) (297004, 0.3069) (297204, 0.3069) (297404, 0.3069) (297604, 0.3069) (297804, 0.3069) (298004, 0.3069) (298204, 0.3069) (298404, 0.3069) (298604, 0.3069) (298804, 0.3069) (299004, 0.3069) (299204, 0.3069) (299404, 0.3068) (299604, 0.3068) (299804, 0.3068) (300004, 0.3068) (300204, 0.3068) (300404, 0.3068) (300604, 0.3068) (300804, 0.3068) (301004, 0.3068) (301204, 0.3068) (301404, 0.3068) (301604, 0.3068) (301804, 0.3068) (302004, 0.3068) (302204, 0.3068) (302404, 0.3067) (302604, 0.3067) (302804, 0.3067) (303004, 0.3067) (303204, 0.3066) (303404, 0.3066) (303604, 0.3066) (303804, 0.3066) (304004, 0.3066) (304204, 0.3066) (304404, 0.3066) (304604, 0.3066) (304804, 0.3066) (305004, 0.3066) (305204, 0.3066) (305404, 0.3066) (305604, 0.3066) (305804, 0.3066) (306004, 0.3066) (306204, 0.3067) (306404, 0.3067) (306604, 0.3067) (306804, 0.3066) (307004, 0.3066) (307204, 0.3066) (307404, 0.3067) (307604, 0.3066) (307804, 0.3066) (308004, 0.3066) (308204, 0.3066) (308404, 0.3066) (308604, 0.3066) (308804, 0.3066) (309004, 0.3067) (309204, 0.3067) (309404, 0.3067) (309604, 0.3067) (309804, 0.3066) (310004, 0.3066) (310204, 0.3067) (310404, 0.3067) (310604, 0.3067) (310804, 0.3066) (311004, 0.3066) (311204, 0.3066) (311404, 0.3066) (311604, 0.3066) (311804, 0.3066) (312004, 0.3066) (312204, 0.3066) (312404, 0.3066) (312604, 0.3066) (312804, 0.3066) (313004, 0.3066) (313204, 0.3066) (313404, 0.3065) (313604, 0.3066) (313804, 0.3065) (314004, 0.3065) (314204, 0.3065) (314404, 0.3065) (314604, 0.3065) (314804, 0.3064) (315004, 0.3064) (315204, 0.3064) (315404, 0.3063) (315604, 0.3063) (315804, 0.3063) (316004, 0.3063) (316204, 0.3063) (316404, 0.3062) (316604, 0.3062) (316804, 0.3063) (317004, 0.3062) (317204, 0.3063) (317404, 0.3063) (317604, 0.3063) (317804, 0.3062) (318004, 0.3062) (318204, 0.3062) (318404, 0.3062) (318604, 0.3062) (318804, 0.3062) (319004, 0.3062) (319204, 0.3062) (319404, 0.3062) (319604, 0.3062) (319804, 0.3062) (320004, 0.3062) (320204, 0.3062) (320404, 0.3062) (320604, 0.3062) (320804, 0.3061) (321004, 0.3061) (321204, 0.3061) (321404, 0.3061) (321604, 0.3061) (321804, 0.3061) (322004, 0.3062) (322204, 0.3062) (322404, 0.3062) (322604, 0.3062) (322804, 0.3062) (323004, 0.3062) (323204, 0.3062) (323404, 0.3062) (323604, 0.3062) (323804, 0.3062) (324004, 0.3062) (324204, 0.3062) (324404, 0.3062) (324604, 0.3062) (324804, 0.3062) (325004, 0.3062) (325204, 0.3062) (325404, 0.3063) (325604, 0.3063) (325804, 0.3062) (326004, 0.3062) (326204, 0.3062) (326404, 0.3062) (326604, 0.3062) (326804, 0.3062) (327004, 0.3062) (327204, 0.3062) (327404, 0.3062) (327604, 0.3062) (327804, 0.3062) (328004, 0.3062) (328204, 0.3062) (328404, 0.3062) (328604, 0.3062) (328804, 0.3062) (329004, 0.3062) (329204, 0.3062) (329404, 0.3062) (329604, 0.3062) (329804, 0.3062) (330004, 0.3061) (330204, 0.3061) (330404, 0.3062) (330604, 0.3062) (330804, 0.3062) (331004, 0.3062) (331204, 0.3062) (331404, 0.3062) (331604, 0.3062) (331804, 0.3062) (332004, 0.3062) (332204, 0.3062) (332404, 0.3062) (332604, 0.3062) (332804, 0.3062) (333004, 0.3062) (333204, 0.3062) (333404, 0.3063) (333604, 0.3063) (333804, 0.3063) (334004, 0.3063) (334204, 0.3063) (334404, 0.3063) (334604, 0.3063) (334804, 0.3063) (335004, 0.3062) (335204, 0.3062) (335404, 0.3063) (335604, 0.3063) (335804, 0.3063) (336004, 0.3063) (336204, 0.3062) (336404, 0.3063) (336604, 0.3062) (336804, 0.3062) (337004, 0.3062) (337204, 0.3062) (337404, 0.3062) (337604, 0.3061) (337804, 0.3061) (338004, 0.3061) (338204, 0.3061) (338404, 0.3061) (338604, 0.3061) (338804, 0.3061) (339004, 0.3061) (339204, 0.3061) (339404, 0.3061) (339604, 0.3061) (339804, 0.3061) (340004, 0.3061) (340204, 0.306) (340404, 0.306) (340604, 0.306) (340804, 0.306) (341004, 0.306) (341204, 0.306) (341404, 0.306) (341604, 0.306) (341804, 0.306) (342004, 0.306) (342204, 0.3061) (342404, 0.3061) (342604, 0.3061) (342804, 0.3061) (343004, 0.3061) (343204, 0.3061) (343404, 0.3061) (343604, 0.3061) (343804, 0.3061) (344004, 0.3061) (344204, 0.3061) (344404, 0.3061) (344604, 0.306) (344804, 0.3061) (345004, 0.3061) (345204, 0.3061) (345404, 0.3061) (345604, 0.306) (345804, 0.306) (346004, 0.306) (346204, 0.306) (346404, 0.306) (346604, 0.306) (346804, 0.306) (347004, 0.306) (347204, 0.306) (347404, 0.306) (347604, 0.306) (347804, 0.306) (348004, 0.306) (348204, 0.306) (348404, 0.306) (348604, 0.306) (348804, 0.306) (349004, 0.306) (349204, 0.306) (349404, 0.306) (349604, 0.306) (349804, 0.306) (350004, 0.306) (350204, 0.306) (350404, 0.3059) (350604, 0.306) (350804, 0.306) (351004, 0.306) (351204, 0.306) (351404, 0.306) (351604, 0.306) (351804, 0.306) (352004, 0.306) (352204, 0.306) (352404, 0.306) (352604, 0.306) (352804, 0.306) (353004, 0.306) (353204, 0.306) (353404, 0.306) (353604, 0.306)};






\nextgroupplot[ylabel={},ymin=-0.1, ymax=0.92, title={BS16}]
\addplot+[,thick, mark=none, mark size=1.5, mark options={fill=blue!50!white}, draw=blue!70!black] 
coordinates {(16, 0.0) (32, 0.0) (48, 0.0) (64, 0.0) (80, 0.0) (96, 0.0) (112, 0.0) (128, 0.0) (144, 0.0) (160, 0.0) (176, 0.0006) (192, 0.0006) (208, 0.0012) (224, 0.0012) (240, 0.001) (256, 0.001) (272, 0.0014) (288, 0.0014) (304, 0.0014) (320, 0.0014) (336, 0.0014) (352, 0.0014) (368, 0.0016) (384, 0.0016) (400, 0.0016) (416, 0.0016) (432, 0.0016) (448, 0.0016) (464, 0.0018) (480, 0.0018) (496, 0.0018) (512, 0.0018) (528, 0.0018) (544, 0.0018) (560, 0.0024) (576, 0.0106) (592, 0.0038) (608, 0.0034) (624, 0.0034) (640, 0.0036) (656, 0.004) (672, 0.0044) (688, 0.0042) (704, 0.0044) (720, 0.006) (736, 0.0068) (752, 0.0068) (768, 0.0068) (784, 0.0068) (800, 0.0074) (816, 0.0076) (1616, 0.1144) (2416, 0.1252) (3216, 0.0986) (4016, 0.1094) (4816, 0.1144) (5616, 0.0958) (6416, 0.0858) (7216, 0.095) (8016, 0.1098) (8816, 0.111) (9616, 0.1202) (10416, 0.1216) (11216, 0.0888) (12016, 0.0888) (12816, 0.0782) (13616, 0.086) (14416, 0.1018) (15216, 0.0986) (16016, 0.1102) (16816, 0.1158) (17616, 0.1236) (18416, 0.1328) (19216, 0.134) (20016, 0.1512) (20816, 0.1384) (21616, 0.1416) (22416, 0.1328) (23216, 0.1236) (24016, 0.1238) (24816, 0.1286) (25616, 0.1362) (26416, 0.146) (27216, 0.1544) (28016, 0.1538) (28816, 0.164) (29616, 0.1628) (30416, 0.1632) (31216, 0.1648) (32016, 0.175) (32816, 0.174) (33616, 0.1612) (34416, 0.1684) (35216, 0.169) (36016, 0.1684) (36816, 0.1812) (37616, 0.1622) (38416, 0.166) (39216, 0.1552) (40016, 0.1486) (40816, 0.1482) (41616, 0.141) (42416, 0.1606) (43216, 0.153) (44016, 0.151) (44816, 0.1354) (45616, 0.1562) (46416, 0.1656) (47216, 0.1604) (48016, 0.1572) (48816, 0.1666) (49616, 0.173) (50416, 0.1716) (51216, 0.176) (52016, 0.1724) (52816, 0.1678) (53616, 0.173) (54416, 0.1764) (55216, 0.1696) (56016, 0.1692) (56816, 0.1814) (57616, 0.1828) (58416, 0.1968) (59216, 0.192) (60016, 0.1744) (60816, 0.1778) (61616, 0.1788) (62416, 0.1696) (63216, 0.1838) (64016, 0.1836) (64816, 0.1802) (65616, 0.1852) (66416, 0.2132) (67216, 0.2226) (68016, 0.2168) (68816, 0.2192) (69616, 0.1988) (70416, 0.2092) (71216, 0.2146) (72016, 0.1998) (72816, 0.2124) (73616, 0.2072) (74416, 0.2034) (75216, 0.2402) (76016, 0.271) (76816, 0.277) (77616, 0.2764) (78416, 0.2906) (79216, 0.3054) (80016, 0.2828) (80816, 0.3198) (81616, 0.344) (82416, 0.3482) (83216, 0.3742) (84016, 0.3524) (84816, 0.364) (85616, 0.3694) (86416, 0.3746) (87216, 0.3636) (88016, 0.377) (88816, 0.3752) (89616, 0.3716) (90416, 0.375) (91216, 0.3782) (92016, 0.3658) (92816, 0.354) (93616, 0.3646) (94416, 0.362) (95216, 0.3574) (96016, 0.3468) (96816, 0.3584) (97616, 0.3528) (98416, 0.3874) (99216, 0.3952) (100016, 0.4066) (100816, 0.3972) (101616, 0.413) (102416, 0.4228) (103216, 0.4354) (104016, 0.4374) (104816, 0.4194) (105616, 0.4318) (106416, 0.4274) (107216, 0.4526) (108016, 0.445) (108816, 0.4604) (109616, 0.467) (110416, 0.471) (111216, 0.4796) (112016, 0.485) (112816, 0.487) (113616, 0.49) (114416, 0.5154) (115216, 0.5146) (116016, 0.5232) (116816, 0.4906) (117616, 0.4926) (118416, 0.4806) (119216, 0.486) (120016, 0.485) (120816, 0.4984) (121616, 0.4882) (122416, 0.4916) (123216, 0.5032) (124016, 0.512) (124816, 0.5076) (125616, 0.5182) (126416, 0.5192) (127216, 0.5288) (128016, 0.5368) (128816, 0.544) (129616, 0.5408) (130416, 0.534) (131216, 0.5418) (132016, 0.5676) (132816, 0.5642) (133616, 0.5636) (134416, 0.5466) (135216, 0.5536) (136016, 0.5554) (136816, 0.566) (137616, 0.5608) (138416, 0.5704) (139216, 0.585) (140016, 0.597) (140816, 0.5822) (141616, 0.5786) (142416, 0.5888) (143216, 0.6036) (144016, 0.5832) (144816, 0.584) (145616, 0.5796) (146416, 0.5842) (147216, 0.5878) (148016, 0.5922) (148816, 0.589) (149616, 0.5852) (150416, 0.5726) (151216, 0.5856) (152016, 0.5984) (152816, 0.5692) (153616, 0.5636) (154416, 0.5714) (155216, 0.582) (156016, 0.5898) (156816, 0.585) (157616, 0.5778) (158416, 0.5886) (159216, 0.5754) (160016, 0.5752) (160816, 0.577) (161616, 0.5942) (162416, 0.6018) (163216, 0.618) (164016, 0.6342) (164816, 0.6354) (165616, 0.6396) (166416, 0.6344) (167216, 0.6494) (168016, 0.646) (168816, 0.6412) (169616, 0.6568) (170416, 0.66) (171216, 0.6574) (172016, 0.6452) (172816, 0.6392) (173616, 0.6646) (174416, 0.6726) (175216, 0.6624) (176016, 0.6648) (176816, 0.6664) (177616, 0.6586) (178416, 0.6582) (179216, 0.65) (180016, 0.6588) (180816, 0.6672) (181616, 0.6736) (182416, 0.661) (183216, 0.6686) (184016, 0.6786) (184816, 0.6854) (185616, 0.682) (186416, 0.6988) (187216, 0.7196) (188016, 0.7372) (188816, 0.7436) (189616, 0.7368) (190416, 0.7356) (191216, 0.7154) (192016, 0.7092) (192816, 0.7056) (193616, 0.7076) (194416, 0.7304) (195216, 0.7312) (196016, 0.7324) (196816, 0.7318) (197616, 0.7298) (198416, 0.7332) (199216, 0.7368) (200016, 0.7462) (200816, 0.7594) (201616, 0.7722) (202416, 0.7906) (203216, 0.794) (204016, 0.8042) (204816, 0.8056) (205616, 0.8036) (206416, 0.7984) (207216, 0.8026) (208016, 0.8176) (208816, 0.8204) (209616, 0.8252) (210416, 0.8212) (211216, 0.8174) (212016, 0.816) (212816, 0.82) (213616, 0.8174) (214416, 0.8102) (215216, 0.8122) (216016, 0.8048) (216816, 0.8078) (217616, 0.8136) (218416, 0.8238) (219216, 0.8288) (220016, 0.8264) (220816, 0.8264) (221616, 0.8316) (222416, 0.838) (223216, 0.8456) (224016, 0.8432) (224816, 0.8352) (225616, 0.8366) (226416, 0.834) (227216, 0.8356) (228016, 0.8296) (228816, 0.8336) (229616, 0.8398) (230416, 0.8436) (231216, 0.8424) (232016, 0.8422) (232816, 0.8454) (233616, 0.8462) (234416, 0.8484) (235216, 0.849) (236016, 0.8466) (236816, 0.846) (237616, 0.8434) (238416, 0.8438) (239216, 0.8434) (240016, 0.8408) (240816, 0.8454) (241616, 0.8442) (242416, 0.8444) (243216, 0.8448) (244016, 0.8442) (244816, 0.8498) (245616, 0.8462) (246416, 0.8416) (247216, 0.8474) (248016, 0.8392) (248816, 0.8378) (249616, 0.8292) (250416, 0.8306) (251216, 0.8324) (252016, 0.8336) (252816, 0.8404) (253616, 0.8444) (254416, 0.853) (255216, 0.8546) (256016, 0.8558) (256816, 0.8656) (257616, 0.8718) (258416, 0.874) (259216, 0.883) (260016, 0.874) (260816, 0.876) (261616, 0.8872) (262416, 0.8826) (263216, 0.8826) (264016, 0.877) (264816, 0.8746) (265616, 0.8686) (266416, 0.8678) (267216, 0.8572) (268016, 0.8664) (268816, 0.8764) (269616, 0.8766) (270416, 0.8826) (271216, 0.89) (272016, 0.8796) (272816, 0.8816) (273616, 0.8812) (274416, 0.8784) (275216, 0.8782) (276016, 0.8724) (276816, 0.8764) (277616, 0.871) (278416, 0.8746) (279216, 0.8722) (280016, 0.874) (280816, 0.879) (281616, 0.892) (282416, 0.8876) (283216, 0.8838) (284016, 0.8832) (284816, 0.8768) (285616, 0.8776) (286416, 0.8724) (287216, 0.8614) (288016, 0.8614) (288816, 0.8588) (289616, 0.8546) (290416, 0.8562) (291216, 0.8552) (292016, 0.8542) (292816, 0.856) (293616, 0.8558) (294416, 0.8604) (295216, 0.86) (296016, 0.8624) (296816, 0.8658) (297616, 0.8684) (298416, 0.869) (299216, 0.8808) (300016, 0.882) (300816, 0.8808) (301616, 0.8854) (302416, 0.8782) (303216, 0.8844) (304016, 0.8806) (304816, 0.879) (305616, 0.873) (306416, 0.8736) (307216, 0.8726) (308016, 0.8688) (308816, 0.8664) (309616, 0.8712) (310416, 0.8706) (311216, 0.8674) (312016, 0.8666) (312816, 0.8694) (313616, 0.8752) (314416, 0.8798) (315216, 0.8784) (316016, 0.8766) (316816, 0.8728) (317616, 0.8726) (318416, 0.8786) (319216, 0.8794) (320016, 0.8836) (320816, 0.8834) (321616, 0.881) (322416, 0.875) (323216, 0.878) (324016, 0.8796) (324816, 0.884) (325616, 0.8912) (326416, 0.89) (327216, 0.8856) (328016, 0.8834) (328816, 0.8878) (329616, 0.8842) (330416, 0.888) (331216, 0.8856) (332016, 0.8842) (332816, 0.8746) (333616, 0.868) (334416, 0.875) (335216, 0.8756) (336016, 0.8842) (336816, 0.8874) (337616, 0.881) (338416, 0.882) (339216, 0.8928) (340016, 0.8892) (340816, 0.8888) (341616, 0.8884) (342416, 0.8908) (343216, 0.8916) (344016, 0.8954) (344816, 0.8842) (345616, 0.889) (346416, 0.8842) (347216, 0.8896) (348016, 0.886) (348816, 0.8858) (349616, 0.888) (350416, 0.8848) (351216, 0.883) (352016, 0.8872) (352816, 0.8794) (353616, 0.8722)};
\addplot+[thick, mark=none, mark size=1.5, mark options={fill=red!50!white}, draw=red!70!black] 
coordinates {(16, 0.0002) (32, 0.0002) (48, 0.0002) (64, 0.0002) (80, 0.0002) (96, 0.0002) (112, 0.0002) (128, 0.0002) (144, 0.0002) (160, 0.0002) (176, 0.0002) (192, 0.0002) (208, 0.0002) (224, 0.0002) (240, 0.0002) (256, 0.0002) (272, 0.0002) (288, 0.0002) (304, 0.0002) (320, 0.0002) (336, 0.0002) (352, 0.0002) (368, 0.0002) (384, 0.0002) (400, 0.0002) (416, 0.0002) (432, 0.0002) (448, 0.0002) (464, 0.0002) (480, 0.0002) (496, 0.0002) (512, 0.0002) (528, 0.0002) (544, 0.0002) (560, 0.0002) (576, 0.0002) (592, 0.0002) (608, 0.0002) (624, 0.0002) (640, 0.0002) (656, 0.0002) (672, 0.0002) (688, 0.0002) (704, 0.0002) (720, 0.0002) (736, 0.0002) (752, 0.0002) (768, 0.0002) (784, 0.0002) (800, 0.0002) (816, 0.0002) (1616, 0.0002) (2416, 0.0002) (3216, 0.0006) (4016, 0.0004) (4816, 0.0002) (5616, 0.0002) (6416, 0.0002) (7216, 0.0002) (8016, 0.0002) (8816, 0.0002) (9616, 0.0002) (10416, 0.0002) (11216, 0.0002) (12016, 0.0002) (12816, 0.0002) (13616, 0.0002) (14416, 0.0002) (15216, 0.0002) (16016, 0.0002) (16816, 0.0002) (17616, 0.0002) (18416, 0.0002) (19216, 0.0002) (20016, 0.0002) (20816, 0.0004) (21616, 0.0002) (22416, 0.0002) (23216, 0.0002) (24016, 0.0002) (24816, 0.0002) (25616, 0.0002) (26416, 0.0002) (27216, 0.0002) (28016, 0.0002) (28816, 0.0002) (29616, 0.0002) (30416, 0.0002) (31216, 0.0002) (32016, 0.0002) (32816, 0.0002) (33616, 0.0002) (34416, 0.0002) (35216, 0.0002) (36016, 0.0002) (36816, 0.0002) (37616, 0.0002) (38416, 0.0002) (39216, 0.0002) (40016, 0.0002) (40816, 0.0002) (41616, 0.0002) (42416, 0.0002) (43216, 0.0002) (44016, 0.0002) (44816, 0.0002) (45616, 0.0002) (46416, 0.0002) (47216, 0.0002) (48016, 0.0002) (48816, 0.0002) (49616, 0.0002) (50416, 0.0002) (51216, 0.0002) (52016, 0.0008) (52816, 0.0002) (53616, 0.0002) (54416, 0.0002) (55216, 0.0002) (56016, 0.0002) (56816, 0.0002) (57616, 0.0002) (58416, 0.0002) (59216, 0.0002) (60016, 0.0002) (60816, 0.0002) (61616, 0.0008) (62416, 0.0006) (63216, 0.0002) (64016, 0.0002) (64816, 0.0002) (65616, 0.0002) (66416, 0.0002) (67216, 0.0002) (68016, 0.0002) (68816, 0.0002) (69616, 0.0002) (70416, 0.0002) (71216, 0.0002) (72016, 0.0002) (72816, 0.0002) (73616, 0.0002) (74416, 0.0004) (75216, 0.0004) (76016, 0.0004) (76816, 0.0004) (77616, 0.0004) (78416, 0.0002) (79216, 0.0002) (80016, 0.0002) (80816, 0.0002) (81616, 0.0002) (82416, 0.0002) (83216, 0.0002) (84016, 0.0002) (84816, 0.0002) (85616, 0.0002) (86416, 0.0002) (87216, 0.0002) (88016, 0.0002) (88816, 0.0002) (89616, 0.0002) (90416, 0.0002) (91216, 0.0002) (92016, 0.0002) (92816, 0.0002) (93616, 0.0002) (94416, 0.0002) (95216, 0.0002) (96016, 0.0002) (96816, 0.0002) (97616, 0.0002) (98416, 0.0002) (99216, 0.0002) (100016, 0.0002) (100816, 0.0002) (101616, 0.0002) (102416, 0.0002) (103216, 0.0002) (104016, 0.0002) (104816, 0.0002) (105616, 0.0002) (106416, 0.0002) (107216, 0.0002) (108016, 0.0002) (108816, 0.0002) (109616, 0.0002) (110416, 0.0002) (111216, 0.0002) (112016, 0.0002) (112816, 0.0002) (113616, 0.0004) (114416, 0.0002) (115216, 0.0002) (116016, 0.0002) (116816, 0.0002) (117616, 0.0002) (118416, 0.0002) (119216, 0.0002) (120016, 0.0002) (120816, 0.0002) (121616, 0.0002) (122416, 0.0002) (123216, 0.0002) (124016, 0.0002) (124816, 0.0002) (125616, 0.0002) (126416, 0.0002) (127216, 0.0002) (128016, 0.0006) (128816, 0.0002) (129616, 0.0002) (130416, 0.0002) (131216, 0.0002) (132016, 0.0002) (132816, 0.0002) (133616, 0.0002) (134416, 0.0002) (135216, 0.0002) (136016, 0.0002) (136816, 0.0002) (137616, 0.0002) (138416, 0.0002) (139216, 0.0002) (140016, 0.0002) (140816, 0.0002) (141616, 0.0002) (142416, 0.0002) (143216, 0.0002) (144016, 0.0002) (144816, 0.0002) (145616, 0.0002) (146416, 0.0002) (147216, 0.0002) (148016, 0.0002) (148816, 0.0002) (149616, 0.0002) (150416, 0.0002) (151216, 0.0002) (152016, 0.0002) (152816, 0.0002) (153616, 0.0002) (154416, 0.0002) (155216, 0.0002) (156016, 0.0002) (156816, 0.0002) (157616, 0.0002) (158416, 0.0002) (159216, 0.0002) (160016, 0.0002) (160816, 0.0002) (161616, 0.0002) (162416, 0.0002) (163216, 0.0002) (164016, 0.0002) (164816, 0.0002) (165616, 0.0002) (166416, 0.0002) (167216, 0.0002) (168016, 0.0002) (168816, 0.0002) (169616, 0.0002) (170416, 0.0002) (171216, 0.0002) (172016, 0.0002) (172816, 0.0002) (173616, 0.0002) (174416, 0.0002) (175216, 0.0002) (176016, 0.0002) (176816, 0.0002) (177616, 0.0002) (178416, 0.0002) (179216, 0.0002) (180016, 0.0002) (180816, 0.0002) (181616, 0.0002) (182416, 0.0002) (183216, 0.0002) (184016, 0.0002) (184816, 0.0002) (185616, 0.0002) (186416, 0.0002) (187216, 0.0002) (188016, 0.0002) (188816, 0.0002) (189616, 0.0002) (190416, 0.0002) (191216, 0.0002) (192016, 0.0002) (192816, 0.0002) (193616, 0.0002) (194416, 0.0002) (195216, 0.0002) (196016, 0.0002) (196816, 0.0002) (197616, 0.0002) (198416, 0.0002) (199216, 0.0002) (200016, 0.0002) (200816, 0.0002) (201616, 0.0002) (202416, 0.0002) (203216, 0.0002) (204016, 0.0002) (204816, 0.0002) (205616, 0.0002) (206416, 0.0002) (207216, 0.0002) (208016, 0.0002) (208816, 0.0002) (209616, 0.0002) (210416, 0.0002) (211216, 0.0002) (212016, 0.0002) (212816, 0.0002) (213616, 0.0002) (214416, 0.0002) (215216, 0.0002) (216016, 0.0002) (216816, 0.0002) (217616, 0.0002) (218416, 0.0002) (219216, 0.0002) (220016, 0.0002) (220816, 0.0002) (221616, 0.0002) (222416, 0.0002) (223216, 0.0002) (224016, 0.0002) (224816, 0.0002) (225616, 0.0002) (226416, 0.0002) (227216, 0.0002) (228016, 0.0002) (228816, 0.0002) (229616, 0.0002) (230416, 0.0002) (231216, 0.0002) (232016, 0.0002) (232816, 0.0002) (233616, 0.0002) (234416, 0.0002) (235216, 0.0002) (236016, 0.0002) (236816, 0.0002) (237616, 0.0002) (238416, 0.0002) (239216, 0.0002) (240016, 0.0002) (240816, 0.0002) (241616, 0.0002) (242416, 0.0002) (243216, 0.0002) (244016, 0.0002) (244816, 0.0002) (245616, 0.0002) (246416, 0.0002) (247216, 0.0002) (248016, 0.0002) (248816, 0.0002) (249616, 0.0002) (250416, 0.0002) (251216, 0.0002) (252016, 0.0002) (252816, 0.0002) (253616, 0.0002) (254416, 0.0002) (255216, 0.0002) (256016, 0.0002) (256816, 0.0002) (257616, 0.0002) (258416, 0.0002) (259216, 0.0002) (260016, 0.0002) (260816, 0.0002) (261616, 0.0002) (262416, 0.0002) (263216, 0.0002) (264016, 0.0002) (264816, 0.0002) (265616, 0.0002) (266416, 0.0002) (267216, 0.0002) (268016, 0.0002) (268816, 0.0002) (269616, 0.0002) (270416, 0.0002) (271216, 0.0002) (272016, 0.0002) (272816, 0.0002) (273616, 0.0002) (274416, 0.0002) (275216, 0.0002) (276016, 0.0002) (276816, 0.0002) (277616, 0.0002) (278416, 0.0002) (279216, 0.0002) (280016, 0.0002) (280816, 0.0004) (281616, 0.0002) (282416, 0.0004) (283216, 0.0002) (284016, 0.0002) (284816, 0.0002) (285616, 0.0002) (286416, 0.0002) (287216, 0.0002) (288016, 0.0002) (288816, 0.0002) (289616, 0.0002) (290416, 0.0002) (291216, 0.0002) (292016, 0.0002) (292816, 0.0002) (293616, 0.0002) (294416, 0.0002) (295216, 0.0002) (296016, 0.0002) (296816, 0.0002) (297616, 0.0002) (298416, 0.0002) (299216, 0.0002) (300016, 0.0002) (300816, 0.0002) (301616, 0.0002) (302416, 0.0002) (303216, 0.0002) (304016, 0.0002) (304816, 0.0002) (305616, 0.0002) (306416, 0.0002) (307216, 0.0002) (308016, 0.0002) (308816, 0.0002) (309616, 0.0002) (310416, 0.0002) (311216, 0.0002) (312016, 0.0002) (312816, 0.0002) (313616, 0.0002) (314416, 0.0002) (315216, 0.0002) (316016, 0.0002) (316816, 0.0002) (317616, 0.0002) (318416, 0.0002) (319216, 0.0002) (320016, 0.0002) (320816, 0.0002) (321616, 0.0002) (322416, 0.0002) (323216, 0.0002) (324016, 0.0002) (324816, 0.0002) (325616, 0.0002) (326416, 0.0002) (327216, 0.0002) (328016, 0.0004) (328816, 0.0002) (329616, 0.0002) (330416, 0.0002) (331216, 0.0002) (332016, 0.0002) (332816, 0.0002) (333616, 0.0002) (334416, 0.0002) (335216, 0.0002) (336016, 0.0002) (336816, 0.0002) (337616, 0.0002) (338416, 0.0002) (339216, 0.0002) (340016, 0.0002) (340816, 0.0002) (341616, 0.0002) (342416, 0.0002) (343216, 0.0002) (344016, 0.0002) (344816, 0.0002) (345616, 0.0002) (346416, 0.0002) (347216, 0.0002) (348016, 0.0002) (348816, 0.0002) (349616, 0.0002) (350416, 0.0002) (351216, 0.0002) (352016, 0.0002) (352816, 0.0002) (353616, 0.0002) };
% tent target
\addplot+[blue, thick, dash pattern=on 2pt off 1pt, mark=none, mark size=1] 
coordinates {(16, 0.25) (32, 0.2812) (48, 0.2917) (64, 0.2812) (80, 0.2625) (96, 0.25) (112, 0.2411) (128, 0.2422) (144, 0.2431) (160, 0.2375) (176, 0.2386) (192, 0.2396) (208, 0.25) (224, 0.2634) (240, 0.2708) (256, 0.2734) (272, 0.2684) (288, 0.2743) (304, 0.2664) (320, 0.2625) (336, 0.2589) (352, 0.2642) (368, 0.269) (384, 0.2734) (400, 0.27) (416, 0.2668) (432, 0.2685) (448, 0.2656) (464, 0.2694) (480, 0.2646) (496, 0.2661) (512, 0.2676) (528, 0.267) (544, 0.2684) (560, 0.2661) (576, 0.2656) (592, 0.2703) (608, 0.2681) (624, 0.2644) (640, 0.2688) (656, 0.2652) (672, 0.2679) (688, 0.2645) (704, 0.2628) (720, 0.2611) (736, 0.2568) (752, 0.254) (768, 0.2526) (784, 0.2526) (800, 0.2525) (816, 0.2512) (1616, 0.2624) (2416, 0.2856) (3216, 0.2976) (4016, 0.303) (4816, 0.3135) (5616, 0.318) (6416, 0.317) (7216, 0.3164) (8016, 0.3192) (8816, 0.3173) (9616, 0.3151) (10416, 0.3162) (11216, 0.3151) (12016, 0.3135) (12816, 0.3112) (13616, 0.3107) (14416, 0.3118) (15216, 0.312) (16016, 0.3121) (16816, 0.3137) (17616, 0.3152) (18416, 0.3175) (19216, 0.3197) (20016, 0.3211) (20816, 0.3223) (21616, 0.3235) (22416, 0.3244) (23216, 0.3254) (24016, 0.3269) (24816, 0.328) (25616, 0.3283) (26416, 0.3292) (27216, 0.33) (28016, 0.3308) (28816, 0.332) (29616, 0.3327) (30416, 0.3338) (31216, 0.3339) (32016, 0.3361) (32816, 0.3368) (33616, 0.3376) (34416, 0.3387) (35216, 0.3393) (36016, 0.3397) (36816, 0.3404) (37616, 0.3411) (38416, 0.3423) (39216, 0.3426) (40016, 0.3429) (40816, 0.3422) (41616, 0.3424) (42416, 0.343) (43216, 0.3432) (44016, 0.3441) (44816, 0.3445) (45616, 0.3447) (46416, 0.3451) (47216, 0.3454) (48016, 0.3456) (48816, 0.3462) (49616, 0.3463) (50416, 0.3468) (51216, 0.3475) (52016, 0.3481) (52816, 0.3486) (53616, 0.3489) (54416, 0.3494) (55216, 0.3498) (56016, 0.3502) (56816, 0.3508) (57616, 0.3516) (58416, 0.3525) (59216, 0.3534) (60016, 0.354) (60816, 0.3543) (61616, 0.3545) (62416, 0.355) (63216, 0.3557) (64016, 0.3564) (64816, 0.3562) (65616, 0.3565) (66416, 0.3569) (67216, 0.3574) (68016, 0.3581) (68816, 0.3587) (69616, 0.3593) (70416, 0.3599) (71216, 0.3604) (72016, 0.3608) (72816, 0.3611) (73616, 0.3612) (74416, 0.3615) (75216, 0.3618) (76016, 0.3626) (76816, 0.3633) (77616, 0.3642) (78416, 0.3648) (79216, 0.3655) (80016, 0.3662) (80816, 0.3671) (81616, 0.3683) (82416, 0.3696) (83216, 0.371) (84016, 0.3721) (84816, 0.3731) (85616, 0.3743) (86416, 0.3755) (87216, 0.3767) (88016, 0.3778) (88816, 0.3787) (89616, 0.3796) (90416, 0.3805) (91216, 0.3817) (92016, 0.383) (92816, 0.3841) (93616, 0.385) (94416, 0.386) (95216, 0.3869) (96016, 0.3881) (96816, 0.3892) (97616, 0.3902) (98416, 0.3915) (99216, 0.3924) (100016, 0.3938) (100816, 0.3948) (101616, 0.3959) (102416, 0.3971) (103216, 0.3985) (104016, 0.3998) (104816, 0.401) (105616, 0.4024) (106416, 0.4038) (107216, 0.4051) (108016, 0.4064) (108816, 0.4076) (109616, 0.409) (110416, 0.4104) (111216, 0.4115) (112016, 0.4128) (112816, 0.414) (113616, 0.4155) (114416, 0.4169) (115216, 0.4181) (116016, 0.4193) (116816, 0.4206) (117616, 0.4218) (118416, 0.4229) (119216, 0.4241) (120016, 0.425) (120816, 0.4263) (121616, 0.4273) (122416, 0.4281) (123216, 0.4293) (124016, 0.4303) (124816, 0.4313) (125616, 0.4325) (126416, 0.4335) (127216, 0.4345) (128016, 0.4356) (128816, 0.4366) (129616, 0.4376) (130416, 0.4385) (131216, 0.4396) (132016, 0.4407) (132816, 0.442) (133616, 0.4432) (134416, 0.4443) (135216, 0.4455) (136016, 0.4466) (136816, 0.4478) (137616, 0.4491) (138416, 0.4503) (139216, 0.4516) (140016, 0.4529) (140816, 0.4541) (141616, 0.4553) (142416, 0.4565) (143216, 0.4578) (144016, 0.459) (144816, 0.4602) (145616, 0.4613) (146416, 0.4624) (147216, 0.4635) (148016, 0.4646) (148816, 0.4656) (149616, 0.4664) (150416, 0.4674) (151216, 0.4684) (152016, 0.4694) (152816, 0.4703) (153616, 0.4713) (154416, 0.4722) (155216, 0.4733) (156016, 0.4744) (156816, 0.4753) (157616, 0.4761) (158416, 0.477) (159216, 0.4778) (160016, 0.4786) (160816, 0.4795) (161616, 0.4804) (162416, 0.4813) (163216, 0.4823) (164016, 0.4831) (164816, 0.4841) (165616, 0.4852) (166416, 0.4861) (167216, 0.4869) (168016, 0.4879) (168816, 0.4887) (169616, 0.4896) (170416, 0.4906) (171216, 0.4917) (172016, 0.4926) (172816, 0.4935) (173616, 0.4943) (174416, 0.4951) (175216, 0.4962) (176016, 0.497) (176816, 0.4979) (177616, 0.4988) (178416, 0.4996) (179216, 0.5004) (180016, 0.5011) (180816, 0.5021) (181616, 0.5031) (182416, 0.5041) (183216, 0.5049) (184016, 0.5059) (184816, 0.5068) (185616, 0.5077) (186416, 0.5086) (187216, 0.5097) (188016, 0.5107) (188816, 0.5118) (189616, 0.5129) (190416, 0.514) (191216, 0.5151) (192016, 0.516) (192816, 0.5169) (193616, 0.5177) (194416, 0.5187) (195216, 0.5197) (196016, 0.5207) (196816, 0.5218) (197616, 0.5228) (198416, 0.5238) (199216, 0.5248) (200016, 0.5259) (200816, 0.527) (201616, 0.5281) (202416, 0.5293) (203216, 0.5304) (204016, 0.5316) (204816, 0.5328) (205616, 0.534) (206416, 0.5351) (207216, 0.5362) (208016, 0.5374) (208816, 0.5386) (209616, 0.5397) (210416, 0.5409) (211216, 0.5421) (212016, 0.5431) (212816, 0.5443) (213616, 0.5455) (214416, 0.5465) (215216, 0.5476) (216016, 0.5487) (216816, 0.5498) (217616, 0.5509) (218416, 0.552) (219216, 0.5531) (220016, 0.5542) (220816, 0.5553) (221616, 0.5564) (222416, 0.5575) (223216, 0.5585) (224016, 0.5596) (224816, 0.5607) (225616, 0.5618) (226416, 0.5629) (227216, 0.564) (228016, 0.565) (228816, 0.5661) (229616, 0.5672) (230416, 0.5682) (231216, 0.5693) (232016, 0.5703) (232816, 0.5714) (233616, 0.5724) (234416, 0.5733) (235216, 0.5744) (236016, 0.5754) (236816, 0.5764) (237616, 0.5774) (238416, 0.5784) (239216, 0.5793) (240016, 0.5804) (240816, 0.5814) (241616, 0.5823) (242416, 0.5833) (243216, 0.5842) (244016, 0.5851) (244816, 0.586) (245616, 0.5869) (246416, 0.5877) (247216, 0.5887) (248016, 0.5895) (248816, 0.5904) (249616, 0.5912) (250416, 0.5921) (251216, 0.5929) (252016, 0.5938) (252816, 0.5946) (253616, 0.5954) (254416, 0.5963) (255216, 0.5972) (256016, 0.598) (256816, 0.599) (257616, 0.5999) (258416, 0.6007) (259216, 0.6017) (260016, 0.6026) (260816, 0.6035) (261616, 0.6043) (262416, 0.6052) (263216, 0.6061) (264016, 0.607) (264816, 0.6078) (265616, 0.6086) (266416, 0.6094) (267216, 0.6102) (268016, 0.611) (268816, 0.6119) (269616, 0.6127) (270416, 0.6135) (271216, 0.6143) (272016, 0.6152) (272816, 0.616) (273616, 0.6169) (274416, 0.6177) (275216, 0.6184) (276016, 0.6192) (276816, 0.62) (277616, 0.6208) (278416, 0.6215) (279216, 0.6223) (280016, 0.623) (280816, 0.6238) (281616, 0.6246) (282416, 0.6254) (283216, 0.6262) (284016, 0.627) (284816, 0.6277) (285616, 0.6284) (286416, 0.6291) (287216, 0.6298) (288016, 0.6305) (288816, 0.6312) (289616, 0.6318) (290416, 0.6324) (291216, 0.6331) (292016, 0.6337) (292816, 0.6344) (293616, 0.6349) (294416, 0.6356) (295216, 0.6362) (296016, 0.6368) (296816, 0.6374) (297616, 0.6381) (298416, 0.6387) (299216, 0.6393) (300016, 0.64) (300816, 0.6408) (301616, 0.6415) (302416, 0.6421) (303216, 0.6427) (304016, 0.6434) (304816, 0.644) (305616, 0.6447) (306416, 0.6453) (307216, 0.646) (308016, 0.6466) (308816, 0.6472) (309616, 0.6478) (310416, 0.6484) (311216, 0.649) (312016, 0.6496) (312816, 0.6503) (313616, 0.6509) (314416, 0.6515) (315216, 0.6522) (316016, 0.6527) (316816, 0.6534) (317616, 0.654) (318416, 0.6546) (319216, 0.6552) (320016, 0.6558) (320816, 0.6564) (321616, 0.657) (322416, 0.6576) (323216, 0.6582) (324016, 0.6588) (324816, 0.6594) (325616, 0.66) (326416, 0.6606) (327216, 0.6611) (328016, 0.6617) (328816, 0.6623) (329616, 0.6629) (330416, 0.6634) (331216, 0.6639) (332016, 0.6644) (332816, 0.665) (333616, 0.6655) (334416, 0.666) (335216, 0.6665) (336016, 0.667) (336816, 0.6675) (337616, 0.668) (338416, 0.6686) (339216, 0.6691) (340016, 0.6696) (340816, 0.6701) (341616, 0.6706) (342416, 0.6711) (343216, 0.6716) (344016, 0.6721) (344816, 0.6727) (345616, 0.6731) (346416, 0.6737) (347216, 0.6742) (348016, 0.6747) (348816, 0.6752) (349616, 0.6757) (350416, 0.6762) (351216, 0.6766) (352016, 0.6771) (352816, 0.6776) (353616, 0.678)};
% tent_buffer target
\addplot+[red, thick, dash pattern=on 2pt off 1pt, mark=none, mark size=1] 
coordinates {(16, 0.25) (32, 0.3125) (48, 0.2917) (64, 0.2969) (80, 0.2625) (96, 0.2604) (112, 0.2589) (128, 0.2656) (144, 0.2639) (160, 0.2437) (176, 0.2443) (192, 0.2448) (208, 0.2596) (224, 0.2679) (240, 0.2792) (256, 0.2812) (272, 0.2794) (288, 0.2882) (304, 0.2796) (320, 0.275) (336, 0.2679) (352, 0.2699) (368, 0.2663) (384, 0.2708) (400, 0.2675) (416, 0.262) (432, 0.2662) (448, 0.2612) (464, 0.2651) (480, 0.2625) (496, 0.2641) (512, 0.2676) (528, 0.2652) (544, 0.2647) (560, 0.2607) (576, 0.2587) (592, 0.2635) (608, 0.2615) (624, 0.2596) (640, 0.2656) (656, 0.2637) (672, 0.2649) (688, 0.2616) (704, 0.2585) (720, 0.2556) (736, 0.2514) (752, 0.2487) (768, 0.2474) (784, 0.2449) (800, 0.245) (816, 0.2451) (1616, 0.2333) (2416, 0.2351) (3216, 0.2425) (4016, 0.245) (4816, 0.2508) (5616, 0.2509) (6416, 0.2505) (7216, 0.249) (8016, 0.2499) (8816, 0.2481) (9616, 0.2462) (10416, 0.2456) (11216, 0.2447) (12016, 0.246) (12816, 0.2438) (13616, 0.243) (14416, 0.244) (15216, 0.2447) (16016, 0.2456) (16816, 0.2451) (17616, 0.2442) (18416, 0.2444) (19216, 0.2448) (20016, 0.2444) (20816, 0.2441) (21616, 0.2445) (22416, 0.2441) (23216, 0.2444) (24016, 0.245) (24816, 0.2445) (25616, 0.2441) (26416, 0.2439) (27216, 0.2444) (28016, 0.2438) (28816, 0.2433) (29616, 0.2432) (30416, 0.243) (31216, 0.2422) (32016, 0.2418) (32816, 0.242) (33616, 0.2416) (34416, 0.2412) (35216, 0.2414) (36016, 0.2411) (36816, 0.2406) (37616, 0.2401) (38416, 0.2402) (39216, 0.2403) (40016, 0.2404) (40816, 0.2401) (41616, 0.2403) (42416, 0.2404) (43216, 0.2403) (44016, 0.2405) (44816, 0.2407) (45616, 0.2404) (46416, 0.2405) (47216, 0.2407) (48016, 0.2407) (48816, 0.2409) (49616, 0.2408) (50416, 0.241) (51216, 0.2406) (52016, 0.2404) (52816, 0.2403) (53616, 0.2399) (54416, 0.2399) (55216, 0.2398) (56016, 0.2402) (56816, 0.2401) (57616, 0.24) (58416, 0.2395) (59216, 0.2396) (60016, 0.2397) (60816, 0.2395) (61616, 0.2396) (62416, 0.2392) (63216, 0.2394) (64016, 0.2393) (64816, 0.2386) (65616, 0.2384) (66416, 0.2383) (67216, 0.2382) (68016, 0.238) (68816, 0.2378) (69616, 0.2381) (70416, 0.2379) (71216, 0.2379) (72016, 0.238) (72816, 0.2381) (73616, 0.2378) (74416, 0.2378) (75216, 0.238) (76016, 0.2382) (76816, 0.238) (77616, 0.2378) (78416, 0.2378) (79216, 0.2375) (80016, 0.2376) (80816, 0.2373) (81616, 0.2373) (82416, 0.2373) (83216, 0.2371) (84016, 0.237) (84816, 0.2371) (85616, 0.237) (86416, 0.237) (87216, 0.237) (88016, 0.2369) (88816, 0.2368) (89616, 0.2368) (90416, 0.2368) (91216, 0.2368) (92016, 0.2365) (92816, 0.2365) (93616, 0.2366) (94416, 0.2368) (95216, 0.237) (96016, 0.2369) (96816, 0.2371) (97616, 0.237) (98416, 0.2369) (99216, 0.2368) (100016, 0.2366) (100816, 0.2366) (101616, 0.2365) (102416, 0.2364) (103216, 0.2364) (104016, 0.2365) (104816, 0.2365) (105616, 0.2365) (106416, 0.2365) (107216, 0.2364) (108016, 0.2364) (108816, 0.2362) (109616, 0.2362) (110416, 0.2362) (111216, 0.2361) (112016, 0.2362) (112816, 0.236) (113616, 0.2362) (114416, 0.2362) (115216, 0.2361) (116016, 0.2361) (116816, 0.2362) (117616, 0.2363) (118416, 0.2364) (119216, 0.2363) (120016, 0.2361) (120816, 0.2362) (121616, 0.2361) (122416, 0.236) (123216, 0.236) (124016, 0.236) (124816, 0.2359) (125616, 0.2359) (126416, 0.236) (127216, 0.2358) (128016, 0.236) (128816, 0.2358) (129616, 0.2357) (130416, 0.2356) (131216, 0.2355) (132016, 0.2355) (132816, 0.2354) (133616, 0.2354) (134416, 0.2354) (135216, 0.2353) (136016, 0.2353) (136816, 0.2353) (137616, 0.2354) (138416, 0.2351) (139216, 0.2352) (140016, 0.2351) (140816, 0.2351) (141616, 0.2351) (142416, 0.235) (143216, 0.235) (144016, 0.235) (144816, 0.235) (145616, 0.2351) (146416, 0.2351) (147216, 0.235) (148016, 0.2351) (148816, 0.235) (149616, 0.235) (150416, 0.235) (151216, 0.2349) (152016, 0.2349) (152816, 0.235) (153616, 0.235) (154416, 0.2351) (155216, 0.235) (156016, 0.235) (156816, 0.235) (157616, 0.2351) (158416, 0.2351) (159216, 0.235) (160016, 0.235) (160816, 0.2349) (161616, 0.2348) (162416, 0.2348) (163216, 0.2348) (164016, 0.2348) (164816, 0.2348) (165616, 0.2348) (166416, 0.2347) (167216, 0.2346) (168016, 0.2347) (168816, 0.2348) (169616, 0.2346) (170416, 0.2346) (171216, 0.2346) (172016, 0.2344) (172816, 0.2344) (173616, 0.2343) (174416, 0.2342) (175216, 0.2343) (176016, 0.2342) (176816, 0.2342) (177616, 0.2342) (178416, 0.2341) (179216, 0.2341) (180016, 0.2342) (180816, 0.2341) (181616, 0.2341) (182416, 0.234) (183216, 0.2339) (184016, 0.2338) (184816, 0.2339) (185616, 0.2339) (186416, 0.2339) (187216, 0.2339) (188016, 0.2339) (188816, 0.2338) (189616, 0.2338) (190416, 0.2338) (191216, 0.2338) (192016, 0.2338) (192816, 0.2338) (193616, 0.2338) (194416, 0.2337) (195216, 0.2337) (196016, 0.2336) (196816, 0.2335) (197616, 0.2334) (198416, 0.2334) (199216, 0.2334) (200016, 0.2334) (200816, 0.2334) (201616, 0.2333) (202416, 0.2333) (203216, 0.2333) (204016, 0.2333) (204816, 0.2333) (205616, 0.2332) (206416, 0.2332) (207216, 0.2332) (208016, 0.2332) (208816, 0.2332) (209616, 0.2332) (210416, 0.2332) (211216, 0.2332) (212016, 0.2331) (212816, 0.2331) (213616, 0.233) (214416, 0.233) (215216, 0.2329) (216016, 0.2328) (216816, 0.2328) (217616, 0.2328) (218416, 0.2327) (219216, 0.2327) (220016, 0.2328) (220816, 0.233) (221616, 0.2329) (222416, 0.2329) (223216, 0.233) (224016, 0.233) (224816, 0.233) (225616, 0.2329) (226416, 0.2329) (227216, 0.2329) (228016, 0.2329) (228816, 0.2329) (229616, 0.2329) (230416, 0.2329) (231216, 0.233) (232016, 0.233) (232816, 0.233) (233616, 0.233) (234416, 0.2329) (235216, 0.233) (236016, 0.233) (236816, 0.233) (237616, 0.233) (238416, 0.233) (239216, 0.233) (240016, 0.2329) (240816, 0.2328) (241616, 0.2328) (242416, 0.2328) (243216, 0.2327) (244016, 0.2327) (244816, 0.2327) (245616, 0.2327) (246416, 0.2327) (247216, 0.2326) (248016, 0.2326) (248816, 0.2326) (249616, 0.2326) (250416, 0.2326) (251216, 0.2326) (252016, 0.2326) (252816, 0.2325) (253616, 0.2325) (254416, 0.2325) (255216, 0.2324) (256016, 0.2323) (256816, 0.2324) (257616, 0.2323) (258416, 0.2323) (259216, 0.2324) (260016, 0.2324) (260816, 0.2324) (261616, 0.2323) (262416, 0.2323) (263216, 0.2324) (264016, 0.2323) (264816, 0.2323) (265616, 0.2323) (266416, 0.2322) (267216, 0.2322) (268016, 0.2323) (268816, 0.2321) (269616, 0.2321) (270416, 0.2321) (271216, 0.2321) (272016, 0.2321) (272816, 0.2321) (273616, 0.232) (274416, 0.232) (275216, 0.2321) (276016, 0.2321) (276816, 0.232) (277616, 0.232) (278416, 0.232) (279216, 0.232) (280016, 0.2319) (280816, 0.2319) (281616, 0.2318) (282416, 0.2318) (283216, 0.2318) (284016, 0.2317) (284816, 0.2317) (285616, 0.2317) (286416, 0.2317) (287216, 0.2317) (288016, 0.2317) (288816, 0.2317) (289616, 0.2317) (290416, 0.2317) (291216, 0.2317) (292016, 0.2317) (292816, 0.2317) (293616, 0.2318) (294416, 0.2318) (295216, 0.2318) (296016, 0.2318) (296816, 0.2318) (297616, 0.2317) (298416, 0.2317) (299216, 0.2317) (300016, 0.2316) (300816, 0.2316) (301616, 0.2316) (302416, 0.2316) (303216, 0.2315) (304016, 0.2315) (304816, 0.2315) (305616, 0.2315) (306416, 0.2315) (307216, 0.2315) (308016, 0.2314) (308816, 0.2315) (309616, 0.2315) (310416, 0.2314) (311216, 0.2314) (312016, 0.2314) (312816, 0.2314) (313616, 0.2314) (314416, 0.2313) (315216, 0.2313) (316016, 0.2312) (316816, 0.2312) (317616, 0.2312) (318416, 0.2312) (319216, 0.2312) (320016, 0.2312) (320816, 0.2312) (321616, 0.2311) (322416, 0.2311) (323216, 0.2311) (324016, 0.231) (324816, 0.2311) (325616, 0.231) (326416, 0.231) (327216, 0.231) (328016, 0.231) (328816, 0.231) (329616, 0.231) (330416, 0.231) (331216, 0.2309) (332016, 0.2309) (332816, 0.2309) (333616, 0.2309) (334416, 0.231) (335216, 0.2309) (336016, 0.2309) (336816, 0.2309) (337616, 0.2309) (338416, 0.2309) (339216, 0.2309) (340016, 0.2309) (340816, 0.2308) (341616, 0.2308) (342416, 0.2309) (343216, 0.2309) (344016, 0.2308) (344816, 0.2309) (345616, 0.2308) (346416, 0.2308) (347216, 0.2308) (348016, 0.2308) (348816, 0.2308) (349616, 0.2308) (350416, 0.2307) (351216, 0.2307) (352016, 0.2307) (352816, 0.2307) (353616, 0.2307) };



\nextgroupplot[ylabel={\shortstack{Fixed $\mu$, $\sigma$ \\ Error Rate}},ymin=-0.1, ymax=0.92]
\addplot+[thick, mark=none, mark size=1.5, mark options={fill=red!50!white}, draw=red!70!black] 
coordinates {(204, 0.1622) (4204, 0.2008) (8204, 0.2736) (12204, 0.2012) (16204, 0.3116) (20204, 0.2036) (24204, 0.3512) (28204, 0.2676) (32204, 0.3332) (36204, 0.231) (40204, 0.2786) (44204, 0.3598) (48204, 0.2796) (52204, 0.2948) (56204, 0.2568) (60204, 0.2362) (64204, 0.2778) (68204, 0.2708) (72204, 0.2678) (76204, 0.3016) (80204, 0.2252) (84204, 0.232) (88204, 0.3944) (92204, 0.3106) (96204, 0.2308) (100204, 0.284) (104204, 0.1902) (108204, 0.3238) (112204, 0.2914) (116204, 0.2762) (120204, 0.2788) (124204, 0.2592) (128204, 0.3948) (132204, 0.2422) (136204, 0.3266) (140204, 0.3052) (144204, 0.3598) (148204, 0.3038) (152204, 0.3572) (156204, 0.2926) (160204, 0.3274) (164204, 0.2478) (168204, 0.209) (172204, 0.314) (176204, 0.2058) (180204, 0.3088) (184204, 0.238) (188204, 0.4166) (192204, 0.2894) (196204, 0.2342) (200204, 0.359) (204204, 0.2692) (208204, 0.2248) (212204, 0.17) (216204, 0.31) (220204, 0.3568) (224204, 0.3162) (228204, 0.2712) (232204, 0.294) (236204, 0.3718) (240204, 0.3854) (244204, 0.2946) (248204, 0.25) (252204, 0.3374) (256204, 0.3622) (260204, 0.3144) (264204, 0.268) (268204, 0.3122) (272204, 0.2524) (276204, 0.2578) (280204, 0.1802) (284204, 0.2526) (288204, 0.3448) (292204, 0.298) (296204, 0.2568) (300204, 0.2818) (304204, 0.314) (308204, 0.3186) (312204, 0.382) (316204, 0.3142) (320204, 0.2566) (324204, 0.2222) (328204, 0.2468) (332204, 0.3632) (336204, 0.2536) (340204, 0.2652) (344204, 0.344) (348204, 0.2352) (352204, 0.2956)  };
\addplot+[thick, mark=none, mark size=1.5, mark options={fill=blue!50!white}, draw=blue!70!black] 
coordinates {(4, 0.0012) (8, 0.0012) (12, 0.0014) (16, 0.0018) (20, 0.0018) (24, 0.0016) (28, 0.0016) (32, 0.0016) (36, 0.0018) (40, 0.0018) (44, 0.0018) (48, 0.002) (52, 0.0018) (56, 0.0022) (60, 0.0022) (64, 0.0022) (68, 0.0022) (72, 0.0022) (76, 0.0024) (80, 0.0026) (84, 0.0026) (88, 0.0026) (92, 0.0026) (96, 0.0026) (100, 0.0024) (104, 0.0024) (108, 0.0024) (112, 0.0024) (116, 0.0026) (120, 0.0026) (124, 0.0024) (128, 0.0024) (132, 0.0024) (136, 0.0024) (140, 0.0024) (144, 0.0026) (148, 0.0028) (152, 0.003) (156, 0.0032) (160, 0.0036) (164, 0.0036) (168, 0.0036) (172, 0.0036) (176, 0.0036) (180, 0.0038) (184, 0.0038) (188, 0.004) (192, 0.0042) (196, 0.0046) (200, 0.0048) (204, 0.0052) (404, 0.0102) (604, 0.0138) (804, 0.015) (1004, 0.0202) (1204, 0.032) (1404, 0.0396) (1604, 0.0466) (1804, 0.0596) (2004, 0.0714) (2204, 0.0854) (2404, 0.0926) (2604, 0.077) (2804, 0.0966) (3004, 0.1192) (3204, 0.1308) (3404, 0.1224) (3604, 0.1476) (3804, 0.1764) (4004, 0.1872) (4204, 0.235) (4404, 0.2506) (4604, 0.2516) (4804, 0.2608) (5004, 0.27) (5204, 0.3008) (5404, 0.338) (5604, 0.3648) (5804, 0.3876) (6004, 0.4228) (6204, 0.4244) (6404, 0.4444) (6604, 0.4792) (6804, 0.4876) (7004, 0.5126) (7204, 0.5494) (7404, 0.5488) (7604, 0.5614) (7804, 0.5652) (8004, 0.566) (8204, 0.5724) (8404, 0.5886) (8604, 0.5854) (8804, 0.5866) (9004, 0.5998) (9204, 0.6038) (9404, 0.5986) (9604, 0.6234) (9804, 0.6292) (10004, 0.6298) (10204, 0.6364) (10404, 0.6276) (10604, 0.6298) (10804, 0.639) (11004, 0.645) (11204, 0.6506) (11404, 0.6582) (11604, 0.6676) (11804, 0.676) (12004, 0.6738) (12204, 0.6842) (12404, 0.6784) (12604, 0.69) (12804, 0.687) (13004, 0.6752) (13204, 0.664) (13404, 0.6514) (13604, 0.6538) (13804, 0.647) (14004, 0.6592) (14204, 0.6664) (14404, 0.679) (14604, 0.6866) (14804, 0.6916) (15004, 0.7074) (15204, 0.719) (15404, 0.7292) (15604, 0.7112) (15804, 0.7146) (16004, 0.7264) (16204, 0.7228) (16404, 0.72) (16604, 0.7236) (16804, 0.7328) (17004, 0.7312) (17204, 0.7376) (17404, 0.7418) (17604, 0.7484) (17804, 0.7478) (18004, 0.7486) (18204, 0.7458) (18404, 0.7428) (18604, 0.7488) (18804, 0.7382) (19004, 0.7372) (19204, 0.7366) (19404, 0.7356) (19604, 0.7448) (19804, 0.7384) (20004, 0.7484) (20204, 0.749) (20404, 0.7486) (20604, 0.7468) (20804, 0.7426) (21004, 0.7518) (21204, 0.768) (21404, 0.768) (21604, 0.7678) (21804, 0.7702) (22004, 0.7692) (22204, 0.7762) (22404, 0.779) (22604, 0.7904) (22804, 0.789) (23004, 0.7976) (23204, 0.803) (23404, 0.7966) (23604, 0.7862) (23804, 0.7898) (24004, 0.7754) (24204, 0.776) (24404, 0.7788) (24604, 0.7882) (24804, 0.788) (25004, 0.7826) (25204, 0.787) (25404, 0.7874) (25604, 0.777) (25804, 0.7792) (26004, 0.7778) (26204, 0.7956) (26404, 0.7952) (26604, 0.8056) (26804, 0.8122) (27004, 0.813) (27204, 0.8136) (27404, 0.8114) (27604, 0.8204) (27804, 0.8304) (28004, 0.8376) (28204, 0.8264) (28404, 0.8252) (28604, 0.82) (28804, 0.826) (29004, 0.829) (29204, 0.8346) (29404, 0.8418) (29604, 0.8426) (29804, 0.836) (30004, 0.828) (30204, 0.8234) (30404, 0.826) (30604, 0.8336) (30804, 0.8344) (31004, 0.8322) (31204, 0.824) (31404, 0.8346) (31604, 0.8302) (31804, 0.8236) (32004, 0.8204) (32204, 0.8334) (32404, 0.832) (32604, 0.835) (32804, 0.8404) (33004, 0.8432) (33204, 0.8458) (33404, 0.8462) (33604, 0.8532) (33804, 0.8426) (34004, 0.845) (34204, 0.8472) (34404, 0.8476) (34604, 0.852) (34804, 0.856) (35004, 0.8452) (35204, 0.8444) (35404, 0.847) (35604, 0.8478) (35804, 0.848) (36004, 0.8438) (36204, 0.8486) (36404, 0.8502) (36604, 0.849) (36804, 0.8482) (37004, 0.8542) (37204, 0.8602) (37404, 0.875) (37604, 0.88) (37804, 0.8824) (38004, 0.8762) (38204, 0.8796) (38404, 0.8824) (38604, 0.8832) (38804, 0.8844) (39004, 0.8926) (39204, 0.889) (39404, 0.8934) (39604, 0.8954) (39804, 0.8934) (40004, 0.8954) (40204, 0.8768) (40404, 0.876) (40604, 0.8772) (40804, 0.8798) (41004, 0.8808) (41204, 0.8774) (41404, 0.8802) (41604, 0.8746) (41804, 0.8736) (42004, 0.8726) (42204, 0.8772) (42404, 0.8788) (42604, 0.8764) (42804, 0.88) (43004, 0.8814) (43204, 0.8836) (43404, 0.8808) (43604, 0.8748) (43804, 0.8756) (44004, 0.8666) (44204, 0.8628) (44404, 0.8726) (44604, 0.877) (44804, 0.8824) (45004, 0.8854) (45204, 0.8778) (45404, 0.8682) (45604, 0.8802) (45804, 0.8766) (46004, 0.8866) (46204, 0.8908) (46404, 0.9004) (46604, 0.8998) (46804, 0.9014) (47004, 0.9042) (47204, 0.9084) (47404, 0.9086) (47604, 0.9044) (47804, 0.9078) (48004, 0.8972) (48204, 0.896) (48404, 0.898) (48604, 0.8956) (48804, 0.8994) (49004, 0.8916) (49204, 0.8818) (49404, 0.88) (49604, 0.8734) (49804, 0.8708) (50004, 0.8712) (50204, 0.8728) (50404, 0.8672) (50604, 0.8606) (50804, 0.86) (51004, 0.8546) (51204, 0.8462) (51404, 0.8448) (51604, 0.854) (51804, 0.8572) (52004, 0.8566) (52204, 0.8606) (52404, 0.8704) (52604, 0.8694) (52804, 0.8732) (53004, 0.8712) (53204, 0.8714) (53404, 0.8712) (53604, 0.8712) (53804, 0.8702) (54004, 0.868) (54204, 0.8688) (54404, 0.8686) (54604, 0.8686) (54804, 0.8692) (55004, 0.8706) (55204, 0.8652) (55404, 0.8646) (55604, 0.8648) (55804, 0.8676) (56004, 0.865) (56204, 0.8672) (56404, 0.8622) (56604, 0.8636) (56804, 0.8638) (57004, 0.867) (57204, 0.8656) (57404, 0.8594) (57604, 0.8488) (57804, 0.851) (58004, 0.8398) (58204, 0.8464) (58404, 0.8514) (58604, 0.8592) (58804, 0.8584) (59004, 0.8604) (59204, 0.861) (59404, 0.8646) (59604, 0.8618) (59804, 0.8594) (60004, 0.8616) (60204, 0.8578) (60404, 0.8572) (60604, 0.8592) (60804, 0.8624) (61004, 0.8644) (61204, 0.8706) (61404, 0.8678) (61604, 0.8702) (61804, 0.8758) (62004, 0.874) (62204, 0.872) (62404, 0.8762) (62604, 0.8784) (62804, 0.8744) (63004, 0.8756) (63204, 0.8804) (63404, 0.88) (63604, 0.8832) (63804, 0.8856) (64004, 0.8906) (64204, 0.8902) (64404, 0.8848) (64604, 0.884) (64804, 0.8822) (65004, 0.88) (65204, 0.8766) (65404, 0.8766) (65604, 0.8762) (65804, 0.8814) (66004, 0.8818) (66204, 0.8792) (66404, 0.8766) (66604, 0.877) (66804, 0.8796) (67004, 0.8842) (67204, 0.8866) (67404, 0.8878) (67604, 0.8876) (67804, 0.8852) (68004, 0.8822) (68204, 0.8788) (68404, 0.881) (68604, 0.8814) (68804, 0.882) (69004, 0.8832) (69204, 0.8836) (69404, 0.8746) (69604, 0.8768) (69804, 0.8802) (70004, 0.8754) (70204, 0.8764) (70404, 0.8746) (70604, 0.8806) (70804, 0.8824) (71004, 0.8858) (71204, 0.8838) (71404, 0.8842) (71604, 0.8798) (71804, 0.8788) (72004, 0.8792) (72204, 0.8792) (72404, 0.8796) (72604, 0.8808) (72804, 0.8806) (73004, 0.8854) (73204, 0.8884) (73404, 0.892) (73604, 0.8906) (73804, 0.8834) (74004, 0.8788) (74204, 0.8714) (74404, 0.8754) (74604, 0.8762) (74804, 0.876) (75004, 0.8738) (75204, 0.8748) (75404, 0.8764) (75604, 0.881) (75804, 0.8832) (76004, 0.8828) (76204, 0.886) (76404, 0.8882) (76604, 0.8924) (76804, 0.897) (77004, 0.896) (77204, 0.8914) (77404, 0.8936) (77604, 0.897) (77804, 0.8964) (78004, 0.898) (78204, 0.8918) (78404, 0.8936) (78604, 0.8872) (78804, 0.888) (79004, 0.8902) (79204, 0.8922) (79404, 0.8926) (79604, 0.8964) (79804, 0.897) (80004, 0.9026) (80204, 0.9022) (80404, 0.904) (80604, 0.9034) (80804, 0.9016) (81004, 0.8986) (81204, 0.9002) (81404, 0.9022) (81604, 0.901) (81804, 0.9014) (82004, 0.9026) (82204, 0.9042) (82404, 0.9062) (82604, 0.9066) (82804, 0.908) (83004, 0.9088) (83204, 0.906) (83404, 0.9042) (83604, 0.9038) (83804, 0.9012) (84004, 0.9004) (84204, 0.9036) (84404, 0.9042) (84604, 0.902) (84804, 0.9038) (85004, 0.901) (85204, 0.905) (85404, 0.9042) (85604, 0.907) (85804, 0.9074) (86004, 0.9064) (86204, 0.9062) (86404, 0.9062) (86604, 0.9066) (86804, 0.906) (87004, 0.9054) (87204, 0.9048) (87404, 0.9036) (87604, 0.9) (87804, 0.8978) (88004, 0.9022) (88204, 0.9034) (88404, 0.9066) (88604, 0.91) (88804, 0.9096) (89004, 0.9078) (89204, 0.9066) (89404, 0.9034) (89604, 0.902) (89804, 0.9048) (90004, 0.9028) (90204, 0.9016) (90404, 0.902) (90604, 0.901) (90804, 0.8998) (91004, 0.898) (91204, 0.8998) (91404, 0.8998) (91604, 0.9018) (91804, 0.9038) (92004, 0.9082) (92204, 0.9074) (92404, 0.9096) (92604, 0.9082) (92804, 0.9072) (93004, 0.9046) (93204, 0.907) (93404, 0.9082) (93604, 0.9084) (93804, 0.9062) (94004, 0.9044) (94204, 0.9054) (94404, 0.907) (94604, 0.907) (94804, 0.9094) (95004, 0.9114) (95204, 0.912) (95404, 0.9106) (95604, 0.9088) (95804, 0.91) (96004, 0.9104) (96204, 0.9112) (96404, 0.9088) (96604, 0.9104) (96804, 0.9096) (97004, 0.908) (97204, 0.9078) (97404, 0.9052) (97604, 0.9018) (97804, 0.9018) (98004, 0.906) (98204, 0.9156) (98404, 0.9144) (98604, 0.9144) (98804, 0.9148) (99004, 0.9132) (99204, 0.912) (99404, 0.9144) (99604, 0.9134) (99804, 0.9126) (100004, 0.9128) (100204, 0.9144) (100404, 0.9154) (100604, 0.9156) (100804, 0.9176) (101004, 0.915) (101204, 0.9134) (101404, 0.9132) (101604, 0.911) (101804, 0.9106) (102004, 0.9112) (102204, 0.9106) (102404, 0.9108) (102604, 0.9128) (102804, 0.913) (103004, 0.9132) (103204, 0.9122) (103404, 0.9122) (103604, 0.9118) (103804, 0.9122) (104004, 0.9134) (104204, 0.9124) (104404, 0.9124) (104604, 0.9124) (104804, 0.911) (105004, 0.9098) (105204, 0.9092) (105404, 0.9096) (105604, 0.9112) (105804, 0.912) (106004, 0.9112) (106204, 0.911) (106404, 0.9106) (106604, 0.9118) (106804, 0.9108) (107004, 0.9106) (107204, 0.9124) (107404, 0.9122) (107604, 0.9128) (107804, 0.9152) (108004, 0.9154) (108204, 0.9142) (108404, 0.9132) (108604, 0.9138) (108804, 0.9138) (109004, 0.9126) (109204, 0.914) (109404, 0.9134) (109604, 0.9128) (109804, 0.9124) (110004, 0.9132) (110204, 0.913) (110404, 0.9126) (110604, 0.9126) (110804, 0.9128) (111004, 0.913) (111204, 0.9126) (111404, 0.9124) (111604, 0.9122) (111804, 0.912) (112004, 0.9096) (112204, 0.9084) (112404, 0.9088) (112604, 0.9076) (112804, 0.9088) (113004, 0.9082) (113204, 0.9078) (113404, 0.9074) (113604, 0.908) (113804, 0.9074) (114004, 0.9078) (114204, 0.9056) (114404, 0.9076) (114604, 0.9076) (114804, 0.9078) (115004, 0.9064) (115204, 0.9082) (115404, 0.908) (115604, 0.9072) (115804, 0.9074) (116004, 0.9058) (116204, 0.9058) (116404, 0.9052) (116604, 0.9052) (116804, 0.9052) (117004, 0.9054) (117204, 0.906) (117404, 0.9054) (117604, 0.9062) (117804, 0.9064) (118004, 0.906) (118204, 0.9062) (118404, 0.906) (118604, 0.9058) (118804, 0.9052) (119004, 0.905) (119204, 0.9048) (119404, 0.907) (119604, 0.906) (119804, 0.9052) (120004, 0.9056) (120204, 0.9056) (120404, 0.9052) (120604, 0.9054) (120804, 0.9056) (121004, 0.9066) (121204, 0.9066) (121404, 0.9036) (121604, 0.9038) (121804, 0.9036) (122004, 0.9036) (122204, 0.9054) (122404, 0.9056) (122604, 0.9044) (122804, 0.9046) (123004, 0.9066) (123204, 0.9054) (123404, 0.9064) (123604, 0.906) (123804, 0.9076) (124004, 0.908) (124204, 0.9084) (124404, 0.9088) (124604, 0.9096) (124804, 0.909) (125004, 0.909) (125204, 0.9088) (125404, 0.9092) (125604, 0.909) (125804, 0.9084) (126004, 0.9072) (126204, 0.9086) (126404, 0.9086) (126604, 0.9092) (126804, 0.9096) (127004, 0.9096) (127204, 0.9082) (127404, 0.909) (127604, 0.9108) (127804, 0.9124) (128004, 0.9138) (128204, 0.9138) (128404, 0.913) (128604, 0.9132) (128804, 0.911) (129004, 0.9116) (129204, 0.9128) (129404, 0.9108) (129604, 0.9128) (129804, 0.912) (130004, 0.9092) (130204, 0.9078) (130404, 0.9076) (130604, 0.9066) (130804, 0.908) (131004, 0.907) (131204, 0.9066) (131404, 0.9076) (131604, 0.9082) (131804, 0.9088) (132004, 0.9112) (132204, 0.9086) (132404, 0.9092) (132604, 0.9088) (132804, 0.909) (133004, 0.9104) (133204, 0.9104) (133404, 0.909) (133604, 0.9084) (133804, 0.9098) (134004, 0.9088) (134204, 0.9094) (134404, 0.9082) (134604, 0.9074) (134804, 0.9072) (135004, 0.9072) (135204, 0.9064) (135404, 0.9066) (135604, 0.9066) (135804, 0.9064) (136004, 0.9062) (136204, 0.9094) (136404, 0.909) (136604, 0.9094) (136804, 0.9096) (137004, 0.91) (137204, 0.91) (137404, 0.9102) (137604, 0.91) (137804, 0.911) (138004, 0.9106) (138204, 0.9108) (138404, 0.912) (138604, 0.911) (138804, 0.9108) (139004, 0.9118) (139204, 0.912) (139404, 0.912) (139604, 0.912) (139804, 0.9112) (140004, 0.912) (140204, 0.9128) (140404, 0.9126) (140604, 0.9132) (140804, 0.9138) (141004, 0.9132) (141204, 0.9138) (141404, 0.9144) (141604, 0.9142) (141804, 0.9144) (142004, 0.9144) (142204, 0.9152) (142404, 0.913) (142604, 0.9138) (142804, 0.9122) (143004, 0.9114) (143204, 0.9114) (143404, 0.9118) (143604, 0.907) (143804, 0.906) (144004, 0.9038) (144204, 0.9022) (144404, 0.9022) (144604, 0.9028) (144804, 0.9036) (145004, 0.9032) (145204, 0.9022) (145404, 0.9024) (145604, 0.904) (145804, 0.9034) (146004, 0.9024) (146204, 0.8988) (146404, 0.8974) (146604, 0.8958) (146804, 0.8966) (147004, 0.8986) (147204, 0.899) (147404, 0.8982) (147604, 0.8986) (147804, 0.8992) (148004, 0.8978) (148204, 0.899) (148404, 0.9008) (148604, 0.9006) (148804, 0.899) (149004, 0.8994) (149204, 0.8968) (149404, 0.8942) (149604, 0.894) (149804, 0.8938) (150004, 0.894) (150204, 0.8936) (150404, 0.9014) (150604, 0.9018) (150804, 0.9008) (151004, 0.901) (151204, 0.9056) (151404, 0.906) (151604, 0.9072) (151804, 0.9074) (152004, 0.9074) (152204, 0.9086) (152404, 0.9076) (152604, 0.9056) (152804, 0.9058) (153004, 0.9056) (153204, 0.9058) (153404, 0.906) (153604, 0.9056) (153804, 0.9058) (154004, 0.9042) (154204, 0.9052) (154404, 0.9052) (154604, 0.9046) (154804, 0.9044) (155004, 0.9054) (155204, 0.9048) (155404, 0.9046) (155604, 0.9046) (155804, 0.9044) (156004, 0.905) (156204, 0.905) (156404, 0.9046) (156604, 0.9038) (156804, 0.9042) (157004, 0.9044) (157204, 0.9044) (157404, 0.904) (157604, 0.9034) (157804, 0.9034) (158004, 0.9034) (158204, 0.9004) (158404, 0.9018) (158604, 0.9018) (158804, 0.9012) (159004, 0.9024) (159204, 0.9028) (159404, 0.9) (159604, 0.9004) (159804, 0.904) (160004, 0.9022) (160204, 0.9034) (160404, 0.899) (160604, 0.8984) (160804, 0.8984) (161004, 0.8984) (161204, 0.8984) (161404, 0.9006) (161604, 0.9006) (161804, 0.901) (162004, 0.8996) (162204, 0.8996) (162404, 0.901) (162604, 0.9004) (162804, 0.9018) (163004, 0.9054) (163204, 0.9056) (163404, 0.907) (163604, 0.9066) (163804, 0.9066) (164004, 0.9062) (164204, 0.9068) (164404, 0.9052) (164604, 0.9038) (164804, 0.9044) (165004, 0.9044) (165204, 0.9042) (165404, 0.9038) (165604, 0.9026) (165804, 0.9032) (166004, 0.903) (166204, 0.9022) (166404, 0.9034) (166604, 0.9034) (166804, 0.9042) (167004, 0.9034) (167204, 0.9036) (167404, 0.904) (167604, 0.9036) (167804, 0.9036) (168004, 0.9052) (168204, 0.9058) (168404, 0.9064) (168604, 0.9054) (168804, 0.9064) (169004, 0.9076) (169204, 0.909) (169404, 0.9088) (169604, 0.9086) (169804, 0.9086) (170004, 0.9084) (170204, 0.9074) (170404, 0.9078) (170604, 0.908) (170804, 0.9084) (171004, 0.9092) (171204, 0.9094) (171404, 0.9092) (171604, 0.9086) (171804, 0.909) (172004, 0.9086) (172204, 0.9086) (172404, 0.909) (172604, 0.909) (172804, 0.9092) (173004, 0.9094) (173204, 0.91) (173404, 0.9098) (173604, 0.9082) (173804, 0.9074) (174004, 0.9072) (174204, 0.9084) (174404, 0.9094) (174604, 0.91) (174804, 0.9094) (175004, 0.905) (175204, 0.9056) (175404, 0.905) (175604, 0.9048) (175804, 0.9052) (176004, 0.9052) (176204, 0.906) (176404, 0.9066) (176604, 0.9058) (176804, 0.9066) (177004, 0.9076) (177204, 0.9054) (177404, 0.9064) (177604, 0.906) (177804, 0.906) (178004, 0.9062) (178204, 0.9054) (178404, 0.9058) (178604, 0.908) (178804, 0.9084) (179004, 0.9082) (179204, 0.9088) (179404, 0.9082) (179604, 0.9074) (179804, 0.9078) (180004, 0.9082) (180204, 0.9072) (180404, 0.9066) (180604, 0.9058) (180804, 0.906) (181004, 0.9054) (181204, 0.9048) (181404, 0.9048) (181604, 0.9052) (181804, 0.9074) (182004, 0.9076) (182204, 0.9066) (182404, 0.907) (182604, 0.9074) (182804, 0.9078) (183004, 0.9076) (183204, 0.9072) (183404, 0.9066) (183604, 0.906) (183804, 0.9066) (184004, 0.9064) (184204, 0.9064) (184404, 0.9062) (184604, 0.9072) (184804, 0.9068) (185004, 0.9062) (185204, 0.9062) (185404, 0.9068) (185604, 0.9076) (185804, 0.9074) (186004, 0.907) (186204, 0.909) (186404, 0.909) (186604, 0.908) (186804, 0.908) (187004, 0.9096) (187204, 0.9078) (187404, 0.9082) (187604, 0.9082) (187804, 0.9082) (188004, 0.9086) (188204, 0.9078) (188404, 0.9086) (188604, 0.9084) (188804, 0.9076) (189004, 0.908) (189204, 0.9084) (189404, 0.9082) (189604, 0.9082) (189804, 0.9084) (190004, 0.9084) (190204, 0.9076) (190404, 0.908) (190604, 0.9086) (190804, 0.9092) (191004, 0.909) (191204, 0.9088) (191404, 0.9086) (191604, 0.9074) (191804, 0.908) (192004, 0.9074) (192204, 0.9086) (192404, 0.908) (192604, 0.9082) (192804, 0.9062) (193004, 0.9078) (193204, 0.9064) (193404, 0.9088) (193604, 0.9078) (193804, 0.908) (194004, 0.9076) (194204, 0.9076) (194404, 0.9078) (194604, 0.9074) (194804, 0.9068) (195004, 0.9066) (195204, 0.9068) (195404, 0.9066) (195604, 0.9068) (195804, 0.9062) (196004, 0.906) (196204, 0.9054) (196404, 0.9054) (196604, 0.9062) (196804, 0.9062) (197004, 0.9078) (197204, 0.9078) (197404, 0.9078) (197604, 0.9086) (197804, 0.9092) (198004, 0.9086) (198204, 0.9076) (198404, 0.9086) (198604, 0.9092) (198804, 0.9094) (199004, 0.9086) (199204, 0.909) (199404, 0.9104) (199604, 0.9102) (199804, 0.9104) (200004, 0.91) (200204, 0.9104) (200404, 0.91) (200604, 0.9092) (200804, 0.9082) (201004, 0.9084) (201204, 0.9086) (201404, 0.908) (201604, 0.9076) (201804, 0.908) (202004, 0.908) (202204, 0.9076) (202404, 0.9086) (202604, 0.9086) (202804, 0.9088) (203004, 0.9088) (203204, 0.9082) (203404, 0.909) (203604, 0.9092) (203804, 0.9092) (204004, 0.9092) (204204, 0.9082) (204404, 0.9082) (204604, 0.9088) (204804, 0.909) (205004, 0.908) (205204, 0.9084) (205404, 0.9082) (205604, 0.9086) (205804, 0.9082) (206004, 0.9088) (206204, 0.9088) (206404, 0.9088) (206604, 0.9098) (206804, 0.9094) (207004, 0.9088) (207204, 0.9096) (207404, 0.9094) (207604, 0.9088) (207804, 0.9096) (208004, 0.909) (208204, 0.9098) (208404, 0.9102) (208604, 0.911) (208804, 0.9112) (209004, 0.9106) (209204, 0.9104) (209404, 0.9108) (209604, 0.9108) (209804, 0.9098) (210004, 0.9096) (210204, 0.9084) (210404, 0.9076) (210604, 0.9072) (210804, 0.9078) (211004, 0.9074) (211204, 0.9076) (211404, 0.9076) (211604, 0.9072) (211804, 0.9068) (212004, 0.906) (212204, 0.905) (212404, 0.9048) (212604, 0.9054) (212804, 0.9058) (213004, 0.9056) (213204, 0.9058) (213404, 0.9068) (213604, 0.9072) (213804, 0.9066) (214004, 0.9074) (214204, 0.9072) (214404, 0.9084) (214604, 0.9084) (214804, 0.909) (215004, 0.9088) (215204, 0.9084) (215404, 0.9084) (215604, 0.9092) (215804, 0.9094) (216004, 0.9094) (216204, 0.909) (216404, 0.9092) (216604, 0.9088) (216804, 0.9086) (217004, 0.909) (217204, 0.9078) (217404, 0.9074) (217604, 0.9076) (217804, 0.907) (218004, 0.907) (218204, 0.9074) (218404, 0.9078) (218604, 0.9088) (218804, 0.9084) (219004, 0.9084) (219204, 0.9076) (219404, 0.908) (219604, 0.908) (219804, 0.9076) (220004, 0.9084) (220204, 0.9076) (220404, 0.9082) (220604, 0.9094) (220804, 0.9094) (221004, 0.9094) (221204, 0.909) (221404, 0.91) (221604, 0.91) (221804, 0.91) (222004, 0.909) (222204, 0.9084) (222404, 0.908) (222604, 0.909) (222804, 0.9084) (223004, 0.909) (223204, 0.9092) (223404, 0.9084) (223604, 0.9088) (223804, 0.9082) (224004, 0.9084) (224204, 0.9098) (224404, 0.9092) (224604, 0.9088) (224804, 0.909) (225004, 0.9086) (225204, 0.9092) (225404, 0.908) (225604, 0.908) (225804, 0.9078) (226004, 0.908) (226204, 0.9078) (226404, 0.9078) (226604, 0.908) (226804, 0.9076) (227004, 0.9064) (227204, 0.9082) (227404, 0.9082) (227604, 0.9076) (227804, 0.9084) (228004, 0.909) (228204, 0.9098) (228404, 0.91) (228604, 0.9088) (228804, 0.9108) (229004, 0.9106) (229204, 0.9108) (229404, 0.9104) (229604, 0.91) (229804, 0.9092) (230004, 0.91) (230204, 0.9102) (230404, 0.9102) (230604, 0.91) (230804, 0.9108) (231004, 0.91) (231204, 0.9102) (231404, 0.91) (231604, 0.9094) (231804, 0.9098) (232004, 0.9098) (232204, 0.9096) (232404, 0.91) (232604, 0.9102) (232804, 0.9106) (233004, 0.9114) (233204, 0.909) (233404, 0.9102) (233604, 0.9096) (233804, 0.9096) (234004, 0.9098) (234204, 0.9102) (234404, 0.911) (234604, 0.9104) (234804, 0.9106) (235004, 0.9096) (235204, 0.9096) (235404, 0.91) (235604, 0.9108) (235804, 0.91) (236004, 0.9106) (236204, 0.9104) (236404, 0.911) (236604, 0.9106) (236804, 0.9116) (237004, 0.9114) (237204, 0.9112) (237404, 0.9114) (237604, 0.9126) (237804, 0.912) (238004, 0.912) (238204, 0.912) (238404, 0.9118) (238604, 0.9118) (238804, 0.9112) (239004, 0.9116) (239204, 0.9108) (239404, 0.912) (239604, 0.9114) (239804, 0.9114) (240004, 0.911) (240204, 0.9108) (240404, 0.911) (240604, 0.9104) (240804, 0.91) (241004, 0.9118) (241204, 0.9114) (241404, 0.911) (241604, 0.9112) (241804, 0.9114) (242004, 0.9116) (242204, 0.9112) (242404, 0.9114) (242604, 0.9104) (242804, 0.9102) (243004, 0.9102) (243204, 0.9092) (243404, 0.9092) (243604, 0.9082) (243804, 0.9094) (244004, 0.9108) (244204, 0.9114) (244404, 0.91) (244604, 0.91) (244804, 0.9094) (245004, 0.9108) (245204, 0.9106) (245404, 0.9078) (245604, 0.9076) (245804, 0.9074) (246004, 0.9072) (246204, 0.9066) (246404, 0.9068) (246604, 0.9066) (246804, 0.9066) (247004, 0.9066) (247204, 0.9068) (247404, 0.9066) (247604, 0.9068) (247804, 0.9066) (248004, 0.9072) (248204, 0.9074) (248404, 0.907) (248604, 0.9064) (248804, 0.9064) (249004, 0.9064) (249204, 0.9066) (249404, 0.907) (249604, 0.9078) (249804, 0.9078) (250004, 0.9084) (250204, 0.91) (250404, 0.909) (250604, 0.9082) (250804, 0.9068) (251004, 0.9072) (251204, 0.9068) (251404, 0.9062) (251604, 0.9054) (251804, 0.9054) (252004, 0.9052) (252204, 0.9044) (252404, 0.9056) (252604, 0.9058) (252804, 0.9058) (253004, 0.905) (253204, 0.9056) (253404, 0.906) (253604, 0.9072) (253804, 0.908) (254004, 0.907) (254204, 0.908) (254404, 0.9082) (254604, 0.9078) (254804, 0.9084) (255004, 0.9078) (255204, 0.9084) (255404, 0.908) (255604, 0.9084) (255804, 0.9084) (256004, 0.9062) (256204, 0.9064) (256404, 0.9058) (256604, 0.9052) (256804, 0.906) (257004, 0.9062) (257204, 0.907) (257404, 0.9066) (257604, 0.9064) (257804, 0.9066) (258004, 0.9066) (258204, 0.905) (258404, 0.9062) (258604, 0.9058) (258804, 0.906) (259004, 0.9056) (259204, 0.9062) (259404, 0.9076) (259604, 0.9076) (259804, 0.9072) (260004, 0.9062) (260204, 0.906) (260404, 0.9066) (260604, 0.9064) (260804, 0.9066) (261004, 0.9064) (261204, 0.9064) (261404, 0.9064) (261604, 0.9066) (261804, 0.9056) (262004, 0.9052) (262204, 0.9062) (262404, 0.9066) (262604, 0.9066) (262804, 0.9078) (263004, 0.9082) (263204, 0.9082) (263404, 0.9072) (263604, 0.9066) (263804, 0.9072) (264004, 0.909) (264204, 0.9086) (264404, 0.9098) (264604, 0.9104) (264804, 0.9104) (265004, 0.9114) (265204, 0.9114) (265404, 0.9116) (265604, 0.9108) (265804, 0.9116) (266004, 0.9124) (266204, 0.9124) (266404, 0.9132) (266604, 0.915) (266804, 0.914) (267004, 0.9138) (267204, 0.9154) (267404, 0.9154) (267604, 0.9146) (267804, 0.9146) (268004, 0.9156) (268204, 0.915) (268404, 0.9152) (268604, 0.9156) (268804, 0.9152) (269004, 0.915) (269204, 0.9148) (269404, 0.9138) (269604, 0.9144) (269804, 0.9144) (270004, 0.9138) (270204, 0.913) (270404, 0.913) (270604, 0.9134) (270804, 0.9134) (271004, 0.9134) (271204, 0.9136) (271404, 0.9136) (271604, 0.9138) (271804, 0.9142) (272004, 0.9134) (272204, 0.9164) (272404, 0.917) (272604, 0.9168) (272804, 0.9172) (273004, 0.9168) (273204, 0.917) (273404, 0.9172) (273604, 0.917) (273804, 0.9172) (274004, 0.9172) (274204, 0.9164) (274404, 0.9168) (274604, 0.9168) (274804, 0.9164) (275004, 0.9164) (275204, 0.9162) (275404, 0.9154) (275604, 0.9152) (275804, 0.9156) (276004, 0.9158) (276204, 0.9158) (276404, 0.9158) (276604, 0.9138) (276804, 0.9146) (277004, 0.9134) (277204, 0.9134) (277404, 0.9136) (277604, 0.9142) (277804, 0.9142) (278004, 0.9132) (278204, 0.913) (278404, 0.913) (278604, 0.9128) (278804, 0.913) (279004, 0.9134) (279204, 0.9136) (279404, 0.9134) (279604, 0.9142) (279804, 0.914) (280004, 0.9134) (280204, 0.913) (280404, 0.9118) (280604, 0.912) (280804, 0.9118) (281004, 0.9116) (281204, 0.9112) (281404, 0.9112) (281604, 0.9116) (281804, 0.9118) (282004, 0.9134) (282204, 0.9128) (282404, 0.9118) (282604, 0.912) (282804, 0.912) (283004, 0.9112) (283204, 0.9098) (283404, 0.9112) (283604, 0.912) (283804, 0.9118) (284004, 0.9136) (284204, 0.9126) (284404, 0.9126) (284604, 0.9122) (284804, 0.912) (285004, 0.912) (285204, 0.9128) (285404, 0.912) (285604, 0.913) (285804, 0.9124) (286004, 0.9128) (286204, 0.9118) (286404, 0.9124) (286604, 0.9128) (286804, 0.9126) (287004, 0.9122) (287204, 0.9124) (287404, 0.9118) (287604, 0.912) (287804, 0.9122) (288004, 0.911) (288204, 0.9118) (288404, 0.9118) (288604, 0.913) (288804, 0.913) (289004, 0.9128) (289204, 0.913) (289404, 0.9128) (289604, 0.9118) (289804, 0.9122) (290004, 0.9122) (290204, 0.9118) (290404, 0.9106) (290604, 0.9108) (290804, 0.9108) (291004, 0.911) (291204, 0.9104) (291404, 0.9104) (291604, 0.9102) (291804, 0.9108) (292004, 0.9108) (292204, 0.9108) (292404, 0.9108) (292604, 0.9112) (292804, 0.9112) (293004, 0.9092) (293204, 0.9092) (293404, 0.9092) (293604, 0.909) (293804, 0.9102) (294004, 0.9094) (294204, 0.9088) (294404, 0.9098) (294604, 0.9102) (294804, 0.9094) (295004, 0.9088) (295204, 0.909) (295404, 0.9086) (295604, 0.9098) (295804, 0.909) (296004, 0.9098) (296204, 0.91) (296404, 0.91) (296604, 0.9102) (296804, 0.9106) (297004, 0.9108) (297204, 0.9116) (297404, 0.911) (297604, 0.9108) (297804, 0.911) (298004, 0.9114) (298204, 0.9108) (298404, 0.9102) (298604, 0.9108) (298804, 0.9116) (299004, 0.912) (299204, 0.911) (299404, 0.9102) (299604, 0.9102) (299804, 0.9112) (300004, 0.9104) (300204, 0.9106) (300404, 0.9114) (300604, 0.9106) (300804, 0.9106) (301004, 0.9104) (301204, 0.9094) (301404, 0.9098) (301604, 0.9108) (301804, 0.9092) (302004, 0.9096) (302204, 0.91) (302404, 0.9092) (302604, 0.9088) (302804, 0.9086) (303004, 0.909) (303204, 0.9092) (303404, 0.9066) (303604, 0.908) (303804, 0.9064) (304004, 0.9068) (304204, 0.9072) (304404, 0.9064) (304604, 0.9102) (304804, 0.9088) (305004, 0.9102) (305204, 0.8988) (305404, 0.8972) (305604, 0.8966) (305804, 0.9018) (306004, 0.8966) (306204, 0.9026) (306404, 0.9002) (306604, 0.9018) (306804, 0.9022) (307004, 0.9072) (307204, 0.9078) (307404, 0.9068) (307604, 0.9066) (307804, 0.9062) (308004, 0.9066) (308204, 0.9062) (308404, 0.9068) (308604, 0.9076) (308804, 0.9076) (309004, 0.9076) (309204, 0.909) (309404, 0.9112) (309604, 0.9102) (309804, 0.9094) (310004, 0.9098) (310204, 0.9096) (310404, 0.9094) (310604, 0.9096) (310804, 0.9084) (311004, 0.9088) (311204, 0.9088) (311404, 0.9088) (311604, 0.9086) (311804, 0.9116) (312004, 0.91) (312204, 0.911) (312404, 0.9104) (312604, 0.9122) (312804, 0.911) (313004, 0.911) (313204, 0.9118) (313404, 0.9116) (313604, 0.9122) (313804, 0.9096) (314004, 0.9054) (314204, 0.9018) (314404, 0.9018) (314604, 0.904) (314804, 0.9048) (315004, 0.907) (315204, 0.9068) (315404, 0.907) (315604, 0.905) (315804, 0.902) (316004, 0.9044) (316204, 0.9098) (316404, 0.9014) (316604, 0.9004) (316804, 0.9054) (317004, 0.9054) (317204, 0.91) (317404, 0.9102) (317604, 0.9074) (317804, 0.9022) (318004, 0.8984) (318204, 0.9) (318404, 0.9014) (318604, 0.9008) (318804, 0.9018) (319004, 0.9028) (319204, 0.9042) (319404, 0.8986) (319604, 0.8934) (319804, 0.8926) (320004, 0.8916) (320204, 0.8918) (320404, 0.891) (320604, 0.889) (320804, 0.8904) (321004, 0.8926) (321204, 0.8924) (321404, 0.8938) (321604, 0.8932) (321804, 0.892) (322004, 0.8918) (322204, 0.8972) (322404, 0.9042) (322604, 0.9016) (322804, 0.8982) (323004, 0.8968) (323204, 0.8986) (323404, 0.9048) (323604, 0.9) (323804, 0.9016) (324004, 0.8996) (324204, 0.9016) (324404, 0.897) (324604, 0.9012) (324804, 0.9042) (325004, 0.9038) (325204, 0.9074) (325404, 0.9074) (325604, 0.9078) (325804, 0.9082) (326004, 0.909) (326204, 0.9096) (326404, 0.9106) (326604, 0.9106) (326804, 0.9096) (327004, 0.9098) (327204, 0.9098) (327404, 0.9068) (327604, 0.9072) (327804, 0.907) (328004, 0.9086) (328204, 0.9092) (328404, 0.9084) (328604, 0.9098) (328804, 0.9092) (329004, 0.911) (329204, 0.9108) (329404, 0.9112) (329604, 0.9112) (329804, 0.9122) (330004, 0.9132) (330204, 0.9124) (330404, 0.9124) (330604, 0.912) (330804, 0.9114) (331004, 0.9104) (331204, 0.9108) (331404, 0.9104) (331604, 0.9108) (331804, 0.9096) (332004, 0.9126) (332204, 0.9124) (332404, 0.9108) (332604, 0.9104) (332804, 0.9106) (333004, 0.9114) (333204, 0.9132) (333404, 0.9128) (333604, 0.9118) (333804, 0.9114) (334004, 0.9092) (334204, 0.9094) (334404, 0.9114) (334604, 0.91) (334804, 0.9106) (335004, 0.9114) (335204, 0.9114) (335404, 0.9118) (335604, 0.9098) (335804, 0.9094) (336004, 0.909) (336204, 0.9088) (336404, 0.9086) (336604, 0.9088) (336804, 0.9098) (337004, 0.9094) (337204, 0.9096) (337404, 0.9098) (337604, 0.9122) (337804, 0.9122) (338004, 0.9108) (338204, 0.9104) (338404, 0.9114) (338604, 0.9104) (338804, 0.9112) (339004, 0.9102) (339204, 0.911) (339404, 0.9098) (339604, 0.9104) (339804, 0.9104) (340004, 0.9098) (340204, 0.9096) (340404, 0.9084) (340604, 0.908) (340804, 0.9074) (341004, 0.9076) (341204, 0.9078) (341404, 0.9084) (341604, 0.9084) (341804, 0.909) (342004, 0.911) (342204, 0.9104) (342404, 0.9116) (342604, 0.9126) (342804, 0.912) (343004, 0.912) (343204, 0.9116) (343404, 0.9106) (343604, 0.9114) (343804, 0.9112) (344004, 0.9106) (344204, 0.9112) (344404, 0.9116) (344604, 0.912) (344804, 0.9128) (345004, 0.9124) (345204, 0.9124) (345404, 0.912) (345604, 0.9116) (345804, 0.9118) (346004, 0.9114) (346204, 0.9118) (346404, 0.9128) (346604, 0.9128) (346804, 0.9124) (347004, 0.9122) (347204, 0.9118) (347404, 0.9122) (347604, 0.9118) (347804, 0.911) (348004, 0.911) (348204, 0.9106) (348404, 0.9106) (348604, 0.911) (348804, 0.911) (349004, 0.911) (349204, 0.9118) (349404, 0.912) (349604, 0.9114) (349804, 0.9114) (350004, 0.9118) (350204, 0.9106) (350404, 0.9106) (350604, 0.911) (350804, 0.9108) (351004, 0.9116) (351204, 0.9108) (351404, 0.911) (351604, 0.911) (351804, 0.9106) (352004, 0.9106) (352204, 0.9104) (352404, 0.9108) (352604, 0.9106) (352804, 0.9108) (353004, 0.911) (353204, 0.9108) (353404, 0.9112) (353604, 0.9096)};
% tent target
\addplot+[blue, thick, dash pattern=on 2pt off 1pt, mark=none, mark size=1] 
coordinates {(4, 0.25) (8, 0.375) (12, 0.4167) (16, 0.4375) (20, 0.45) (24, 0.4583) (28, 0.4643) (32, 0.5) (36, 0.4722) (40, 0.45) (44, 0.4773) (48, 0.4583) (52, 0.4808) (56, 0.4464) (60, 0.4333) (64, 0.4219) (68, 0.4118) (72, 0.4306) (76, 0.4211) (80, 0.4125) (84, 0.4048) (88, 0.3864) (92, 0.3804) (96, 0.3854) (100, 0.38) (104, 0.375) (108, 0.3611) (112, 0.3661) (116, 0.3621) (120, 0.3583) (124, 0.3629) (128, 0.3672) (132, 0.3712) (136, 0.375) (140, 0.3714) (144, 0.375) (148, 0.3716) (152, 0.3684) (156, 0.3718) (160, 0.375) (164, 0.378) (168, 0.369) (172, 0.3663) (176, 0.3636) (180, 0.3611) (184, 0.3587) (188, 0.3511) (192, 0.3438) (196, 0.3469) (200, 0.345) (204, 0.3382) (404, 0.3366) (604, 0.3361) (804, 0.3371) (1004, 0.3436) (1204, 0.343) (1404, 0.3454) (1604, 0.3485) (1804, 0.3525) (2004, 0.3573) (2204, 0.3625) (2404, 0.3627) (2604, 0.3629) (2804, 0.3663) (3004, 0.3688) (3204, 0.3739) (3404, 0.3737) (3604, 0.3782) (3804, 0.3838) (4004, 0.3861) (4204, 0.3899) (4404, 0.3946) (4604, 0.3986) (4804, 0.4053) (5004, 0.4105) (5204, 0.4172) (5404, 0.4245) (5604, 0.4297) (5804, 0.4369) (6004, 0.4427) (6204, 0.4471) (6404, 0.4519) (6604, 0.4565) (6804, 0.4612) (7004, 0.4666) (7204, 0.4722) (7404, 0.4773) (7604, 0.4833) (7804, 0.488) (8004, 0.4906) (8204, 0.494) (8404, 0.4973) (8604, 0.5016) (8804, 0.5061) (9004, 0.5109) (9204, 0.514) (9404, 0.5181) (9604, 0.5217) (9804, 0.5251) (10004, 0.5287) (10204, 0.5328) (10404, 0.5375) (10604, 0.5408) (10804, 0.5442) (11004, 0.5477) (11204, 0.5504) (11404, 0.5533) (11604, 0.5569) (11804, 0.5598) (12004, 0.5622) (12204, 0.5656) (12404, 0.5679) (12604, 0.5697) (12804, 0.5726) (13004, 0.5747) (13204, 0.5767) (13404, 0.5795) (13604, 0.5812) (13804, 0.5828) (14004, 0.585) (14204, 0.5869) (14404, 0.5885) (14604, 0.5907) (14804, 0.5926) (15004, 0.5951) (15204, 0.597) (15404, 0.5987) (15604, 0.6011) (15804, 0.6029) (16004, 0.6043) (16204, 0.6065) (16404, 0.6082) (16604, 0.6103) (16804, 0.6122) (17004, 0.6139) (17204, 0.6152) (17404, 0.6165) (17604, 0.6183) (17804, 0.6199) (18004, 0.622) (18204, 0.6234) (18404, 0.6248) (18604, 0.6262) (18804, 0.6282) (19004, 0.6298) (19204, 0.6311) (19404, 0.6321) (19604, 0.6334) (19804, 0.6348) (20004, 0.636) (20204, 0.6376) (20404, 0.6386) (20604, 0.6394) (20804, 0.6405) (21004, 0.6417) (21204, 0.6431) (21404, 0.6442) (21604, 0.6455) (21804, 0.6463) (22004, 0.6479) (22204, 0.6498) (22404, 0.6511) (22604, 0.6522) (22804, 0.6541) (23004, 0.6555) (23204, 0.6573) (23404, 0.6586) (23604, 0.6595) (23804, 0.6606) (24004, 0.6616) (24204, 0.6631) (24404, 0.6646) (24604, 0.6658) (24804, 0.6669) (25004, 0.6681) (25204, 0.6695) (25404, 0.6703) (25604, 0.6711) (25804, 0.6722) (26004, 0.6735) (26204, 0.6744) (26404, 0.6755) (26604, 0.6767) (26804, 0.678) (27004, 0.6793) (27204, 0.6806) (27404, 0.6816) (27604, 0.6826) (27804, 0.6838) (28004, 0.6848) (28204, 0.6859) (28404, 0.687) (28604, 0.6883) (28804, 0.6892) (29004, 0.6902) (29204, 0.6914) (29404, 0.6923) (29604, 0.6934) (29804, 0.6945) (30004, 0.6952) (30204, 0.6961) (30404, 0.6968) (30604, 0.6977) (30804, 0.6983) (31004, 0.6992) (31204, 0.6997) (31404, 0.7011) (31604, 0.702) (31804, 0.703) (32004, 0.7035) (32204, 0.7045) (32404, 0.7053) (32604, 0.7063) (32804, 0.7072) (33004, 0.7077) (33204, 0.7086) (33404, 0.7096) (33604, 0.7105) (33804, 0.7112) (34004, 0.7117) (34204, 0.7127) (34404, 0.7137) (34604, 0.7147) (34804, 0.7153) (35004, 0.7161) (35204, 0.7168) (35404, 0.7175) (35604, 0.7182) (35804, 0.7186) (36004, 0.7194) (36204, 0.7203) (36404, 0.7209) (36604, 0.7218) (36804, 0.7224) (37004, 0.7232) (37204, 0.724) (37404, 0.7247) (37604, 0.7257) (37804, 0.7266) (38004, 0.7276) (38204, 0.7285) (38404, 0.7294) (38604, 0.7302) (38804, 0.7309) (39004, 0.7319) (39204, 0.7326) (39404, 0.7334) (39604, 0.7342) (39804, 0.7348) (40004, 0.7356) (40204, 0.7364) (40404, 0.7368) (40604, 0.7376) (40804, 0.7385) (41004, 0.7393) (41204, 0.74) (41404, 0.7406) (41604, 0.7413) (41804, 0.7422) (42004, 0.743) (42204, 0.7437) (42404, 0.7443) (42604, 0.7449) (42804, 0.7454) (43004, 0.7462) (43204, 0.747) (43404, 0.7477) (43604, 0.7482) (43804, 0.7488) (44004, 0.7494) (44204, 0.7498) (44404, 0.7505) (44604, 0.751) (44804, 0.7515) (45004, 0.7521) (45204, 0.7527) (45404, 0.7532) (45604, 0.7539) (45804, 0.7543) (46004, 0.7549) (46204, 0.7554) (46404, 0.756) (46604, 0.7567) (46804, 0.7574) (47004, 0.7581) (47204, 0.7586) (47404, 0.7593) (47604, 0.76) (47804, 0.7608) (48004, 0.7613) (48204, 0.7618) (48404, 0.7624) (48604, 0.7631) (48804, 0.7637) (49004, 0.7642) (49204, 0.7646) (49404, 0.7651) (49604, 0.7653) (49804, 0.7659) (50004, 0.7663) (50204, 0.7667) (50404, 0.767) (50604, 0.7674) (50804, 0.768) (51004, 0.7683) (51204, 0.7687) (51404, 0.7691) (51604, 0.7696) (51804, 0.7699) (52004, 0.7704) (52204, 0.7707) (52404, 0.7711) (52604, 0.7715) (52804, 0.7719) (53004, 0.7722) (53204, 0.7726) (53404, 0.773) (53604, 0.7734) (53804, 0.774) (54004, 0.7744) (54204, 0.7748) (54404, 0.7751) (54604, 0.7755) (54804, 0.7758) (55004, 0.7762) (55204, 0.7765) (55404, 0.7767) (55604, 0.777) (55804, 0.7775) (56004, 0.7776) (56204, 0.7779) (56404, 0.7783) (56604, 0.7786) (56804, 0.779) (57004, 0.7794) (57204, 0.7798) (57404, 0.7802) (57604, 0.7803) (57804, 0.7806) (58004, 0.7809) (58204, 0.781) (58404, 0.7814) (58604, 0.7816) (58804, 0.7819) (59004, 0.7821) (59204, 0.7824) (59404, 0.7827) (59604, 0.7831) (59804, 0.7834) (60004, 0.7837) (60204, 0.784) (60404, 0.7841) (60604, 0.7844) (60804, 0.7847) (61004, 0.785) (61204, 0.7854) (61404, 0.7856) (61604, 0.7858) (61804, 0.786) (62004, 0.7864) (62204, 0.7867) (62404, 0.7871) (62604, 0.7873) (62804, 0.7876) (63004, 0.7879) (63204, 0.7882) (63404, 0.7885) (63604, 0.7888) (63804, 0.7891) (64004, 0.7893) (64204, 0.7896) (64404, 0.7898) (64604, 0.7901) (64804, 0.7904) (65004, 0.7907) (65204, 0.7909) (65404, 0.7913) (65604, 0.7914) (65804, 0.7917) (66004, 0.792) (66204, 0.7922) (66404, 0.7925) (66604, 0.7926) (66804, 0.7927) (67004, 0.7931) (67204, 0.7934) (67404, 0.7938) (67604, 0.7939) (67804, 0.794) (68004, 0.7942) (68204, 0.7944) (68404, 0.7947) (68604, 0.795) (68804, 0.7954) (69004, 0.7956) (69204, 0.7959) (69404, 0.796) (69604, 0.7962) (69804, 0.7965) (70004, 0.7968) (70204, 0.797) (70404, 0.7973) (70604, 0.7974) (70804, 0.7976) (71004, 0.7978) (71204, 0.798) (71404, 0.7982) (71604, 0.7984) (71804, 0.7986) (72004, 0.7988) (72204, 0.7989) (72404, 0.7992) (72604, 0.7994) (72804, 0.7996) (73004, 0.7998) (73204, 0.8002) (73404, 0.8004) (73604, 0.8006) (73804, 0.8009) (74004, 0.801) (74204, 0.8013) (74404, 0.8015) (74604, 0.8017) (74804, 0.8018) (75004, 0.8021) (75204, 0.8022) (75404, 0.8024) (75604, 0.8026) (75804, 0.8028) (76004, 0.803) (76204, 0.8032) (76404, 0.8034) (76604, 0.8037) (76804, 0.8039) (77004, 0.8041) (77204, 0.8043) (77404, 0.8044) (77604, 0.8046) (77804, 0.805) (78004, 0.8052) (78204, 0.8054) (78404, 0.8056) (78604, 0.8058) (78804, 0.806) (79004, 0.8062) (79204, 0.8065) (79404, 0.8068) (79604, 0.8069) (79804, 0.8071) (80004, 0.8073) (80204, 0.8075) (80404, 0.8078) (80604, 0.8081) (80804, 0.8083) (81004, 0.8086) (81204, 0.8089) (81404, 0.8091) (81604, 0.8094) (81804, 0.8096) (82004, 0.8099) (82204, 0.81) (82404, 0.8103) (82604, 0.8104) (82804, 0.8107) (83004, 0.8109) (83204, 0.8111) (83404, 0.8113) (83604, 0.8116) (83804, 0.8118) (84004, 0.812) (84204, 0.8122) (84404, 0.8124) (84604, 0.8126) (84804, 0.8128) (85004, 0.8131) (85204, 0.8133) (85404, 0.8135) (85604, 0.8137) (85804, 0.8138) (86004, 0.814) (86204, 0.8142) (86404, 0.8144) (86604, 0.8146) (86804, 0.8148) (87004, 0.8151) (87204, 0.8153) (87404, 0.8155) (87604, 0.8157) (87804, 0.8158) (88004, 0.816) (88204, 0.8162) (88404, 0.8164) (88604, 0.8166) (88804, 0.8168) (89004, 0.8169) (89204, 0.8171) (89404, 0.8173) (89604, 0.8175) (89804, 0.8177) (90004, 0.8178) (90204, 0.818) (90404, 0.8182) (90604, 0.8183) (90804, 0.8184) (91004, 0.8186) (91204, 0.8188) (91404, 0.8189) (91604, 0.8191) (91804, 0.8193) (92004, 0.8195) (92204, 0.8196) (92404, 0.8199) (92604, 0.82) (92804, 0.8203) (93004, 0.8204) (93204, 0.8206) (93404, 0.8207) (93604, 0.8209) (93804, 0.821) (94004, 0.8213) (94204, 0.8214) (94404, 0.8216) (94604, 0.8219) (94804, 0.822) (95004, 0.8222) (95204, 0.8225) (95404, 0.8227) (95604, 0.8229) (95804, 0.8231) (96004, 0.8232) (96204, 0.8234) (96404, 0.8236) (96604, 0.8238) (96804, 0.8238) (97004, 0.824) (97204, 0.8242) (97404, 0.8243) (97604, 0.8244) (97804, 0.8246) (98004, 0.8248) (98204, 0.825) (98404, 0.8251) (98604, 0.8253) (98804, 0.8255) (99004, 0.8256) (99204, 0.8258) (99404, 0.826) (99604, 0.8262) (99804, 0.8263) (100004, 0.8264) (100204, 0.8265) (100404, 0.8267) (100604, 0.8268) (100804, 0.827) (101004, 0.8271) (101204, 0.8272) (101404, 0.8274) (101604, 0.8275) (101804, 0.8277) (102004, 0.8279) (102204, 0.828) (102404, 0.8282) (102604, 0.8284) (102804, 0.8284) (103004, 0.8286) (103204, 0.8288) (103404, 0.829) (103604, 0.8292) (103804, 0.8294) (104004, 0.8295) (104204, 0.8296) (104404, 0.8297) (104604, 0.8299) (104804, 0.8301) (105004, 0.8303) (105204, 0.8305) (105404, 0.8306) (105604, 0.8307) (105804, 0.8308) (106004, 0.8309) (106204, 0.8311) (106404, 0.8312) (106604, 0.8314) (106804, 0.8315) (107004, 0.8316) (107204, 0.8318) (107404, 0.8319) (107604, 0.8321) (107804, 0.8323) (108004, 0.8324) (108204, 0.8326) (108404, 0.8327) (108604, 0.8328) (108804, 0.8329) (109004, 0.8331) (109204, 0.8332) (109404, 0.8334) (109604, 0.8335) (109804, 0.8336) (110004, 0.8337) (110204, 0.8338) (110404, 0.8339) (110604, 0.8341) (110804, 0.8342) (111004, 0.8343) (111204, 0.8345) (111404, 0.8346) (111604, 0.8348) (111804, 0.8349) (112004, 0.835) (112204, 0.8352) (112404, 0.8354) (112604, 0.8355) (112804, 0.8356) (113004, 0.8357) (113204, 0.8359) (113404, 0.836) (113604, 0.8361) (113804, 0.8362) (114004, 0.8363) (114204, 0.8364) (114404, 0.8365) (114604, 0.8366) (114804, 0.8367) (115004, 0.8367) (115204, 0.8368) (115404, 0.8369) (115604, 0.8371) (115804, 0.8372) (116004, 0.8373) (116204, 0.8374) (116404, 0.8375) (116604, 0.8376) (116804, 0.8378) (117004, 0.8379) (117204, 0.838) (117404, 0.8381) (117604, 0.8382) (117804, 0.8383) (118004, 0.8384) (118204, 0.8385) (118404, 0.8386) (118604, 0.8387) (118804, 0.8388) (119004, 0.8389) (119204, 0.839) (119404, 0.8391) (119604, 0.8392) (119804, 0.8392) (120004, 0.8393) (120204, 0.8394) (120404, 0.8395) (120604, 0.8395) (120804, 0.8396) (121004, 0.8397) (121204, 0.8398) (121404, 0.8399) (121604, 0.84) (121804, 0.8401) (122004, 0.8402) (122204, 0.8404) (122404, 0.8404) (122604, 0.8405) (122804, 0.8406) (123004, 0.8407) (123204, 0.8408) (123404, 0.8409) (123604, 0.841) (123804, 0.8411) (124004, 0.8413) (124204, 0.8414) (124404, 0.8415) (124604, 0.8416) (124804, 0.8418) (125004, 0.8419) (125204, 0.8419) (125404, 0.842) (125604, 0.8421) (125804, 0.8422) (126004, 0.8424) (126204, 0.8425) (126404, 0.8426) (126604, 0.8427) (126804, 0.8427) (127004, 0.8427) (127204, 0.8428) (127404, 0.8429) (127604, 0.843) (127804, 0.843) (128004, 0.8431) (128204, 0.8432) (128404, 0.8433) (128604, 0.8434) (128804, 0.8435) (129004, 0.8435) (129204, 0.8436) (129404, 0.8437) (129604, 0.8437) (129804, 0.8438) (130004, 0.8439) (130204, 0.844) (130404, 0.8441) (130604, 0.8441) (130804, 0.8443) (131004, 0.8444) (131204, 0.8445) (131404, 0.8446) (131604, 0.8446) (131804, 0.8447) (132004, 0.8448) (132204, 0.8449) (132404, 0.8449) (132604, 0.845) (132804, 0.8451) (133004, 0.8452) (133204, 0.8453) (133404, 0.8453) (133604, 0.8454) (133804, 0.8454) (134004, 0.8454) (134204, 0.8455) (134404, 0.8456) (134604, 0.8457) (134804, 0.8458) (135004, 0.846) (135204, 0.846) (135404, 0.8461) (135604, 0.8462) (135804, 0.8464) (136004, 0.8464) (136204, 0.8465) (136404, 0.8466) (136604, 0.8467) (136804, 0.8468) (137004, 0.8469) (137204, 0.8469) (137404, 0.847) (137604, 0.8471) (137804, 0.8472) (138004, 0.8473) (138204, 0.8474) (138404, 0.8475) (138604, 0.8476) (138804, 0.8477) (139004, 0.8478) (139204, 0.8479) (139404, 0.848) (139604, 0.8481) (139804, 0.8482) (140004, 0.8483) (140204, 0.8483) (140404, 0.8485) (140604, 0.8485) (140804, 0.8486) (141004, 0.8487) (141204, 0.8488) (141404, 0.8489) (141604, 0.8489) (141804, 0.8489) (142004, 0.849) (142204, 0.849) (142404, 0.8491) (142604, 0.8492) (142804, 0.8493) (143004, 0.8493) (143204, 0.8494) (143404, 0.8495) (143604, 0.8495) (143804, 0.8496) (144004, 0.8497) (144204, 0.8497) (144404, 0.8498) (144604, 0.8499) (144804, 0.85) (145004, 0.8501) (145204, 0.8502) (145404, 0.8503) (145604, 0.8504) (145804, 0.8504) (146004, 0.8505) (146204, 0.8506) (146404, 0.8507) (146604, 0.8507) (146804, 0.8508) (147004, 0.8509) (147204, 0.8509) (147404, 0.8509) (147604, 0.851) (147804, 0.851) (148004, 0.8511) (148204, 0.8512) (148404, 0.8512) (148604, 0.8512) (148804, 0.8513) (149004, 0.8513) (149204, 0.8514) (149404, 0.8515) (149604, 0.8516) (149804, 0.8516) (150004, 0.8516) (150204, 0.8517) (150404, 0.8518) (150604, 0.8519) (150804, 0.8519) (151004, 0.852) (151204, 0.8521) (151404, 0.8521) (151604, 0.8522) (151804, 0.8523) (152004, 0.8523) (152204, 0.8524) (152404, 0.8525) (152604, 0.8525) (152804, 0.8527) (153004, 0.8527) (153204, 0.8528) (153404, 0.8529) (153604, 0.8529) (153804, 0.853) (154004, 0.8531) (154204, 0.8532) (154404, 0.8533) (154604, 0.8534) (154804, 0.8534) (155004, 0.8535) (155204, 0.8535) (155404, 0.8536) (155604, 0.8536) (155804, 0.8537) (156004, 0.8537) (156204, 0.8538) (156404, 0.8539) (156604, 0.8539) (156804, 0.854) (157004, 0.854) (157204, 0.854) (157404, 0.8541) (157604, 0.8541) (157804, 0.8542) (158004, 0.8542) (158204, 0.8543) (158404, 0.8544) (158604, 0.8544) (158804, 0.8544) (159004, 0.8545) (159204, 0.8545) (159404, 0.8545) (159604, 0.8546) (159804, 0.8546) (160004, 0.8547) (160204, 0.8547) (160404, 0.8548) (160604, 0.8549) (160804, 0.8549) (161004, 0.855) (161204, 0.8549) (161404, 0.855) (161604, 0.855) (161804, 0.8551) (162004, 0.8552) (162204, 0.8553) (162404, 0.8553) (162604, 0.8554) (162804, 0.8554) (163004, 0.8555) (163204, 0.8555) (163404, 0.8556) (163604, 0.8556) (163804, 0.8557) (164004, 0.8558) (164204, 0.8558) (164404, 0.8559) (164604, 0.856) (164804, 0.856) (165004, 0.856) (165204, 0.8561) (165404, 0.8562) (165604, 0.8562) (165804, 0.8563) (166004, 0.8563) (166204, 0.8564) (166404, 0.8565) (166604, 0.8565) (166804, 0.8565) (167004, 0.8565) (167204, 0.8566) (167404, 0.8566) (167604, 0.8567) (167804, 0.8567) (168004, 0.8568) (168204, 0.8569) (168404, 0.8569) (168604, 0.857) (168804, 0.857) (169004, 0.857) (169204, 0.857) (169404, 0.8571) (169604, 0.8572) (169804, 0.8572) (170004, 0.8572) (170204, 0.8573) (170404, 0.8574) (170604, 0.8574) (170804, 0.8574) (171004, 0.8575) (171204, 0.8576) (171404, 0.8576) (171604, 0.8576) (171804, 0.8577) (172004, 0.8577) (172204, 0.8577) (172404, 0.8578) (172604, 0.8579) (172804, 0.8579) (173004, 0.858) (173204, 0.8581) (173404, 0.8581) (173604, 0.8582) (173804, 0.8583) (174004, 0.8583) (174204, 0.8583) (174404, 0.8584) (174604, 0.8584) (174804, 0.8585) (175004, 0.8585) (175204, 0.8586) (175404, 0.8586) (175604, 0.8587) (175804, 0.8587) (176004, 0.8587) (176204, 0.8587) (176404, 0.8588) (176604, 0.8588) (176804, 0.8589) (177004, 0.8589) (177204, 0.8589) (177404, 0.8589) (177604, 0.859) (177804, 0.859) (178004, 0.8591) (178204, 0.8592) (178404, 0.8593) (178604, 0.8593) (178804, 0.8593) (179004, 0.8594) (179204, 0.8594) (179404, 0.8595) (179604, 0.8595) (179804, 0.8595) (180004, 0.8596) (180204, 0.8596) (180404, 0.8597) (180604, 0.8597) (180804, 0.8598) (181004, 0.8598) (181204, 0.8598) (181404, 0.8599) (181604, 0.8599) (181804, 0.8599) (182004, 0.8599) (182204, 0.8599) (182404, 0.86) (182604, 0.86) (182804, 0.86) (183004, 0.8601) (183204, 0.8601) (183404, 0.8602) (183604, 0.8602) (183804, 0.8603) (184004, 0.8603) (184204, 0.8603) (184404, 0.8604) (184604, 0.8604) (184804, 0.8605) (185004, 0.8605) (185204, 0.8605) (185404, 0.8606) (185604, 0.8606) (185804, 0.8607) (186004, 0.8607) (186204, 0.8608) (186404, 0.8608) (186604, 0.8609) (186804, 0.8609) (187004, 0.861) (187204, 0.861) (187404, 0.8611) (187604, 0.8611) (187804, 0.8612) (188004, 0.8612) (188204, 0.8612) (188404, 0.8613) (188604, 0.8614) (188804, 0.8614) (189004, 0.8614) (189204, 0.8615) (189404, 0.8615) (189604, 0.8616) (189804, 0.8616) (190004, 0.8617) (190204, 0.8617) (190404, 0.8617) (190604, 0.8618) (190804, 0.8618) (191004, 0.8619) (191204, 0.8619) (191404, 0.8619) (191604, 0.862) (191804, 0.862) (192004, 0.8621) (192204, 0.8621) (192404, 0.8622) (192604, 0.8622) (192804, 0.8622) (193004, 0.8623) (193204, 0.8624) (193404, 0.8624) (193604, 0.8625) (193804, 0.8625) (194004, 0.8625) (194204, 0.8625) (194404, 0.8626) (194604, 0.8626) (194804, 0.8627) (195004, 0.8627) (195204, 0.8627) (195404, 0.8628) (195604, 0.8629) (195804, 0.8629) (196004, 0.863) (196204, 0.863) (196404, 0.8631) (196604, 0.8631) (196804, 0.8631) (197004, 0.8631) (197204, 0.8631) (197404, 0.8632) (197604, 0.8632) (197804, 0.8633) (198004, 0.8633) (198204, 0.8634) (198404, 0.8634) (198604, 0.8635) (198804, 0.8635) (199004, 0.8635) (199204, 0.8636) (199404, 0.8636) (199604, 0.8637) (199804, 0.8637) (200004, 0.8637) (200204, 0.8638) (200404, 0.8639) (200604, 0.8639) (200804, 0.864) (201004, 0.864) (201204, 0.864) (201404, 0.864) (201604, 0.8641) (201804, 0.8642) (202004, 0.8642) (202204, 0.8643) (202404, 0.8643) (202604, 0.8643) (202804, 0.8644) (203004, 0.8644) (203204, 0.8644) (203404, 0.8645) (203604, 0.8645) (203804, 0.8645) (204004, 0.8645) (204204, 0.8646) (204404, 0.8646) (204604, 0.8646) (204804, 0.8647) (205004, 0.8647) (205204, 0.8648) (205404, 0.8648) (205604, 0.8649) (205804, 0.8649) (206004, 0.8649) (206204, 0.865) (206404, 0.865) (206604, 0.865) (206804, 0.8651) (207004, 0.8651) (207204, 0.8652) (207404, 0.8652) (207604, 0.8653) (207804, 0.8653) (208004, 0.8654) (208204, 0.8654) (208404, 0.8655) (208604, 0.8655) (208804, 0.8655) (209004, 0.8656) (209204, 0.8656) (209404, 0.8656) (209604, 0.8657) (209804, 0.8657) (210004, 0.8658) (210204, 0.8658) (210404, 0.8659) (210604, 0.8659) (210804, 0.8659) (211004, 0.866) (211204, 0.866) (211404, 0.8661) (211604, 0.8661) (211804, 0.8661) (212004, 0.8662) (212204, 0.8662) (212404, 0.8663) (212604, 0.8663) (212804, 0.8663) (213004, 0.8663) (213204, 0.8664) (213404, 0.8663) (213604, 0.8664) (213804, 0.8664) (214004, 0.8665) (214204, 0.8665) (214404, 0.8666) (214604, 0.8666) (214804, 0.8666) (215004, 0.8666) (215204, 0.8667) (215404, 0.8667) (215604, 0.8668) (215804, 0.8667) (216004, 0.8668) (216204, 0.8668) (216404, 0.8668) (216604, 0.8669) (216804, 0.8669) (217004, 0.867) (217204, 0.867) (217404, 0.867) (217604, 0.8671) (217804, 0.8671) (218004, 0.8671) (218204, 0.8671) (218404, 0.8672) (218604, 0.8672) (218804, 0.8672) (219004, 0.8673) (219204, 0.8673) (219404, 0.8674) (219604, 0.8674) (219804, 0.8674) (220004, 0.8675) (220204, 0.8675) (220404, 0.8675) (220604, 0.8675) (220804, 0.8676) (221004, 0.8676) (221204, 0.8677) (221404, 0.8677) (221604, 0.8678) (221804, 0.8678) (222004, 0.8678) (222204, 0.8678) (222404, 0.8679) (222604, 0.8679) (222804, 0.8679) (223004, 0.868) (223204, 0.868) (223404, 0.868) (223604, 0.868) (223804, 0.868) (224004, 0.8681) (224204, 0.8681) (224404, 0.8682) (224604, 0.8682) (224804, 0.8682) (225004, 0.8682) (225204, 0.8682) (225404, 0.8683) (225604, 0.8683) (225804, 0.8684) (226004, 0.8684) (226204, 0.8684) (226404, 0.8685) (226604, 0.8684) (226804, 0.8684) (227004, 0.8685) (227204, 0.8685) (227404, 0.8685) (227604, 0.8685) (227804, 0.8685) (228004, 0.8686) (228204, 0.8686) (228404, 0.8687) (228604, 0.8687) (228804, 0.8687) (229004, 0.8687) (229204, 0.8688) (229404, 0.8688) (229604, 0.8688) (229804, 0.8689) (230004, 0.8689) (230204, 0.8689) (230404, 0.8689) (230604, 0.8689) (230804, 0.869) (231004, 0.869) (231204, 0.8691) (231404, 0.8691) (231604, 0.8692) (231804, 0.8692) (232004, 0.8692) (232204, 0.8692) (232404, 0.8693) (232604, 0.8693) (232804, 0.8693) (233004, 0.8694) (233204, 0.8694) (233404, 0.8694) (233604, 0.8694) (233804, 0.8695) (234004, 0.8695) (234204, 0.8696) (234404, 0.8696) (234604, 0.8696) (234804, 0.8696) (235004, 0.8697) (235204, 0.8697) (235404, 0.8697) (235604, 0.8697) (235804, 0.8698) (236004, 0.8698) (236204, 0.8698) (236404, 0.8698) (236604, 0.8698) (236804, 0.8699) (237004, 0.8699) (237204, 0.8699) (237404, 0.8699) (237604, 0.87) (237804, 0.87) (238004, 0.87) (238204, 0.87) (238404, 0.8701) (238604, 0.8701) (238804, 0.8701) (239004, 0.8701) (239204, 0.8702) (239404, 0.8702) (239604, 0.8702) (239804, 0.8703) (240004, 0.8703) (240204, 0.8703) (240404, 0.8704) (240604, 0.8704) (240804, 0.8705) (241004, 0.8705) (241204, 0.8705) (241404, 0.8705) (241604, 0.8706) (241804, 0.8706) (242004, 0.8706) (242204, 0.8707) (242404, 0.8707) (242604, 0.8707) (242804, 0.8707) (243004, 0.8708) (243204, 0.8708) (243404, 0.8708) (243604, 0.8709) (243804, 0.8709) (244004, 0.8709) (244204, 0.8709) (244404, 0.871) (244604, 0.871) (244804, 0.871) (245004, 0.871) (245204, 0.871) (245404, 0.8711) (245604, 0.8711) (245804, 0.8711) (246004, 0.8711) (246204, 0.8711) (246404, 0.8711) (246604, 0.8711) (246804, 0.8712) (247004, 0.8712) (247204, 0.8712) (247404, 0.8712) (247604, 0.8713) (247804, 0.8712) (248004, 0.8713) (248204, 0.8713) (248404, 0.8713) (248604, 0.8713) (248804, 0.8713) (249004, 0.8713) (249204, 0.8713) (249404, 0.8714) (249604, 0.8714) (249804, 0.8714) (250004, 0.8714) (250204, 0.8714) (250404, 0.8715) (250604, 0.8715) (250804, 0.8715) (251004, 0.8715) (251204, 0.8715) (251404, 0.8715) (251604, 0.8716) (251804, 0.8716) (252004, 0.8716) (252204, 0.8717) (252404, 0.8717) (252604, 0.8717) (252804, 0.8717) (253004, 0.8718) (253204, 0.8718) (253404, 0.8718) (253604, 0.8718) (253804, 0.8718) (254004, 0.8719) (254204, 0.8719) (254404, 0.8719) (254604, 0.8719) (254804, 0.872) (255004, 0.872) (255204, 0.872) (255404, 0.872) (255604, 0.872) (255804, 0.872) (256004, 0.8721) (256204, 0.8721) (256404, 0.8721) (256604, 0.8721) (256804, 0.8721) (257004, 0.8721) (257204, 0.8721) (257404, 0.8722) (257604, 0.8722) (257804, 0.8722) (258004, 0.8722) (258204, 0.8722) (258404, 0.8722) (258604, 0.8722) (258804, 0.8722) (259004, 0.8723) (259204, 0.8723) (259404, 0.8723) (259604, 0.8723) (259804, 0.8723) (260004, 0.8723) (260204, 0.8723) (260404, 0.8723) (260604, 0.8723) (260804, 0.8723) (261004, 0.8723) (261204, 0.8723) (261404, 0.8724) (261604, 0.8724) (261804, 0.8724) (262004, 0.8724) (262204, 0.8724) (262404, 0.8724) (262604, 0.8724) (262804, 0.8725) (263004, 0.8725) (263204, 0.8725) (263404, 0.8725) (263604, 0.8725) (263804, 0.8725) (264004, 0.8725) (264204, 0.8726) (264404, 0.8726) (264604, 0.8726) (264804, 0.8727) (265004, 0.8727) (265204, 0.8727) (265404, 0.8727) (265604, 0.8727) (265804, 0.8728) (266004, 0.8728) (266204, 0.8729) (266404, 0.8728) (266604, 0.8729) (266804, 0.8729) (267004, 0.8729) (267204, 0.873) (267404, 0.873) (267604, 0.873) (267804, 0.873) (268004, 0.8731) (268204, 0.8731) (268404, 0.8732) (268604, 0.8732) (268804, 0.8732) (269004, 0.8732) (269204, 0.8732) (269404, 0.8732) (269604, 0.8732) (269804, 0.8732) (270004, 0.8733) (270204, 0.8733) (270404, 0.8733) (270604, 0.8733) (270804, 0.8734) (271004, 0.8734) (271204, 0.8734) (271404, 0.8734) (271604, 0.8735) (271804, 0.8735) (272004, 0.8735) (272204, 0.8736) (272404, 0.8736) (272604, 0.8736) (272804, 0.8736) (273004, 0.8736) (273204, 0.8737) (273404, 0.8737) (273604, 0.8737) (273804, 0.8738) (274004, 0.8738) (274204, 0.8738) (274404, 0.8738) (274604, 0.8739) (274804, 0.8739) (275004, 0.8739) (275204, 0.874) (275404, 0.874) (275604, 0.874) (275804, 0.874) (276004, 0.8741) (276204, 0.8741) (276404, 0.8741) (276604, 0.8741) (276804, 0.8742) (277004, 0.8742) (277204, 0.8742) (277404, 0.8743) (277604, 0.8743) (277804, 0.8743) (278004, 0.8743) (278204, 0.8743) (278404, 0.8744) (278604, 0.8744) (278804, 0.8744) (279004, 0.8744) (279204, 0.8745) (279404, 0.8745) (279604, 0.8745) (279804, 0.8746) (280004, 0.8746) (280204, 0.8746) (280404, 0.8746) (280604, 0.8746) (280804, 0.8747) (281004, 0.8747) (281204, 0.8747) (281404, 0.8747) (281604, 0.8747) (281804, 0.8747) (282004, 0.8748) (282204, 0.8748) (282404, 0.8748) (282604, 0.8749) (282804, 0.8749) (283004, 0.8749) (283204, 0.8749) (283404, 0.875) (283604, 0.875) (283804, 0.875) (284004, 0.875) (284204, 0.875) (284404, 0.875) (284604, 0.875) (284804, 0.875) (285004, 0.8751) (285204, 0.8751) (285404, 0.8751) (285604, 0.8752) (285804, 0.8752) (286004, 0.8752) (286204, 0.8752) (286404, 0.8752) (286604, 0.8752) (286804, 0.8752) (287004, 0.8753) (287204, 0.8753) (287404, 0.8753) (287604, 0.8753) (287804, 0.8753) (288004, 0.8753) (288204, 0.8753) (288404, 0.8753) (288604, 0.8753) (288804, 0.8754) (289004, 0.8754) (289204, 0.8754) (289404, 0.8754) (289604, 0.8754) (289804, 0.8755) (290004, 0.8755) (290204, 0.8755) (290404, 0.8755) (290604, 0.8755) (290804, 0.8755) (291004, 0.8756) (291204, 0.8756) (291404, 0.8756) (291604, 0.8756) (291804, 0.8756) (292004, 0.8756) (292204, 0.8756) (292404, 0.8756) (292604, 0.8757) (292804, 0.8757) (293004, 0.8757) (293204, 0.8757) (293404, 0.8757) (293604, 0.8758) (293804, 0.8758) (294004, 0.8758) (294204, 0.8758) (294404, 0.8758) (294604, 0.8759) (294804, 0.8759) (295004, 0.8759) (295204, 0.8759) (295404, 0.876) (295604, 0.876) (295804, 0.876) (296004, 0.876) (296204, 0.8761) (296404, 0.8761) (296604, 0.8761) (296804, 0.8761) (297004, 0.8761) (297204, 0.8761) (297404, 0.8762) (297604, 0.8762) (297804, 0.8762) (298004, 0.8762) (298204, 0.8763) (298404, 0.8763) (298604, 0.8763) (298804, 0.8763) (299004, 0.8763) (299204, 0.8764) (299404, 0.8764) (299604, 0.8764) (299804, 0.8764) (300004, 0.8764) (300204, 0.8765) (300404, 0.8765) (300604, 0.8765) (300804, 0.8765) (301004, 0.8765) (301204, 0.8766) (301404, 0.8766) (301604, 0.8766) (301804, 0.8767) (302004, 0.8767) (302204, 0.8767) (302404, 0.8767) (302604, 0.8767) (302804, 0.8768) (303004, 0.8768) (303204, 0.8768) (303404, 0.8768) (303604, 0.8769) (303804, 0.8769) (304004, 0.8769) (304204, 0.8769) (304404, 0.8769) (304604, 0.877) (304804, 0.877) (305004, 0.877) (305204, 0.877) (305404, 0.877) (305604, 0.877) (305804, 0.8771) (306004, 0.8771) (306204, 0.8771) (306404, 0.8771) (306604, 0.8771) (306804, 0.8772) (307004, 0.8772) (307204, 0.8772) (307404, 0.8772) (307604, 0.8772) (307804, 0.8773) (308004, 0.8773) (308204, 0.8773) (308404, 0.8773) (308604, 0.8774) (308804, 0.8774) (309004, 0.8774) (309204, 0.8775) (309404, 0.8775) (309604, 0.8775) (309804, 0.8775) (310004, 0.8776) (310204, 0.8775) (310404, 0.8776) (310604, 0.8776) (310804, 0.8776) (311004, 0.8776) (311204, 0.8776) (311404, 0.8776) (311604, 0.8776) (311804, 0.8776) (312004, 0.8776) (312204, 0.8777) (312404, 0.8777) (312604, 0.8777) (312804, 0.8777) (313004, 0.8777) (313204, 0.8778) (313404, 0.8778) (313604, 0.8778) (313804, 0.8778) (314004, 0.8778) (314204, 0.8778) (314404, 0.8779) (314604, 0.8778) (314804, 0.8779) (315004, 0.8779) (315204, 0.8779) (315404, 0.8779) (315604, 0.8779) (315804, 0.8779) (316004, 0.878) (316204, 0.878) (316404, 0.878) (316604, 0.878) (316804, 0.878) (317004, 0.878) (317204, 0.878) (317404, 0.878) (317604, 0.8781) (317804, 0.8781) (318004, 0.8781) (318204, 0.8781) (318404, 0.8782) (318604, 0.8782) (318804, 0.8782) (319004, 0.8782) (319204, 0.8782) (319404, 0.8782) (319604, 0.8782) (319804, 0.8782) (320004, 0.8782) (320204, 0.8782) (320404, 0.8782) (320604, 0.8782) (320804, 0.8782) (321004, 0.8782) (321204, 0.8782) (321404, 0.8783) (321604, 0.8783) (321804, 0.8783) (322004, 0.8783) (322204, 0.8783) (322404, 0.8783) (322604, 0.8783) (322804, 0.8783) (323004, 0.8783) (323204, 0.8784) (323404, 0.8784) (323604, 0.8784) (323804, 0.8784) (324004, 0.8784) (324204, 0.8784) (324404, 0.8784) (324604, 0.8784) (324804, 0.8784) (325004, 0.8784) (325204, 0.8784) (325404, 0.8785) (325604, 0.8785) (325804, 0.8785) (326004, 0.8785) (326204, 0.8785) (326404, 0.8785) (326604, 0.8786) (326804, 0.8786) (327004, 0.8786) (327204, 0.8786) (327404, 0.8786) (327604, 0.8786) (327804, 0.8786) (328004, 0.8786) (328204, 0.8787) (328404, 0.8787) (328604, 0.8787) (328804, 0.8787) (329004, 0.8787) (329204, 0.8787) (329404, 0.8787) (329604, 0.8788) (329804, 0.8788) (330004, 0.8788) (330204, 0.8788) (330404, 0.8788) (330604, 0.8789) (330804, 0.8789) (331004, 0.8789) (331204, 0.879) (331404, 0.879) (331604, 0.879) (331804, 0.879) (332004, 0.879) (332204, 0.8791) (332404, 0.8791) (332604, 0.8791) (332804, 0.8791) (333004, 0.8791) (333204, 0.8791) (333404, 0.8791) (333604, 0.8791) (333804, 0.8792) (334004, 0.8792) (334204, 0.8792) (334404, 0.8792) (334604, 0.8792) (334804, 0.8793) (335004, 0.8793) (335204, 0.8793) (335404, 0.8793) (335604, 0.8793) (335804, 0.8793) (336004, 0.8794) (336204, 0.8794) (336404, 0.8794) (336604, 0.8794) (336804, 0.8794) (337004, 0.8794) (337204, 0.8794) (337404, 0.8794) (337604, 0.8794) (337804, 0.8794) (338004, 0.8794) (338204, 0.8794) (338404, 0.8794) (338604, 0.8795) (338804, 0.8795) (339004, 0.8795) (339204, 0.8795) (339404, 0.8796) (339604, 0.8796) (339804, 0.8796) (340004, 0.8796) (340204, 0.8796) (340404, 0.8796) (340604, 0.8797) (340804, 0.8797) (341004, 0.8797) (341204, 0.8797) (341404, 0.8797) (341604, 0.8797) (341804, 0.8798) (342004, 0.8798) (342204, 0.8798) (342404, 0.8798) (342604, 0.8798) (342804, 0.8798) (343004, 0.8799) (343204, 0.8799) (343404, 0.8799) (343604, 0.8799) (343804, 0.8799) (344004, 0.8799) (344204, 0.88) (344404, 0.88) (344604, 0.88) (344804, 0.88) (345004, 0.88) (345204, 0.88) (345404, 0.88) (345604, 0.88) (345804, 0.8801) (346004, 0.8801) (346204, 0.8801) (346404, 0.8801) (346604, 0.8801) (346804, 0.8801) (347004, 0.8801) (347204, 0.8802) (347404, 0.8801) (347604, 0.8802) (347804, 0.8802) (348004, 0.8802) (348204, 0.8802) (348404, 0.8802) (348604, 0.8802) (348804, 0.8802) (349004, 0.8802) (349204, 0.8803) (349404, 0.8803) (349604, 0.8803) (349804, 0.8803) (350004, 0.8803) (350204, 0.8803) (350404, 0.8803) (350604, 0.8803) (350804, 0.8804) (351004, 0.8804) (351204, 0.8804) (351404, 0.8804) (351604, 0.8804) (351804, 0.8804) (352004, 0.8804) (352204, 0.8804) (352404, 0.8804) (352604, 0.8804) (352804, 0.8804) (353004, 0.8805) (353204, 0.8805) (353404, 0.8805) (353604, 0.8805)};
% tent_buffer target
\addplot+[red, thick, dash pattern=on 2pt off 1pt, mark=none, mark size=1] 
coordinates {(4, 0.25) (8, 0.375) (12, 0.4167) (16, 0.4375) (20, 0.45) (24, 0.4583) (28, 0.4643) (32, 0.4688) (36, 0.4444) (40, 0.425) (44, 0.4545) (48, 0.4375) (52, 0.4615) (56, 0.4286) (60, 0.4167) (64, 0.3906) (68, 0.3971) (72, 0.4028) (76, 0.3947) (80, 0.375) (84, 0.369) (88, 0.3523) (92, 0.3478) (96, 0.3542) (100, 0.35) (104, 0.3462) (108, 0.3333) (112, 0.3304) (116, 0.319) (120, 0.3167) (124, 0.3226) (128, 0.3281) (132, 0.3333) (136, 0.3382) (140, 0.3357) (144, 0.3472) (148, 0.3446) (152, 0.3421) (156, 0.3462) (160, 0.35) (164, 0.3537) (168, 0.3452) (172, 0.343) (176, 0.3523) (180, 0.35) (184, 0.3478) (188, 0.3404) (192, 0.3333) (196, 0.3316) (200, 0.335) (204, 0.3333) (404, 0.3366) (604, 0.3328) (804, 0.3234) (1004, 0.3297) (1204, 0.3264) (1404, 0.3255) (1604, 0.3223) (1804, 0.3243) (2004, 0.3214) (2204, 0.3262) (2404, 0.3261) (2604, 0.3233) (2804, 0.3242) (3004, 0.3239) (3204, 0.3274) (3404, 0.3264) (3604, 0.3257) (3804, 0.3262) (4004, 0.3282) (4204, 0.3271) (4404, 0.3286) (4604, 0.3291) (4804, 0.3281) (5004, 0.3275) (5204, 0.3278) (5404, 0.3266) (5604, 0.3267) (5804, 0.3282) (6004, 0.3264) (6204, 0.3267) (6404, 0.3281) (6604, 0.3284) (6804, 0.3264) (7004, 0.325) (7204, 0.3263) (7404, 0.3269) (7604, 0.3271) (7804, 0.3265) (8004, 0.3255) (8204, 0.3258) (8404, 0.3257) (8604, 0.3239) (8804, 0.3247) (9004, 0.3249) (9204, 0.325) (9404, 0.3242) (9604, 0.324) (9804, 0.3259) (10004, 0.3258) (10204, 0.3263) (10404, 0.3262) (10604, 0.3255) (10804, 0.3258) (11004, 0.3248) (11204, 0.3235) (11404, 0.3235) (11604, 0.3234) (11804, 0.3231) (12004, 0.3228) (12204, 0.3221) (12404, 0.3224) (12604, 0.3215) (12804, 0.3215) (13004, 0.322) (13204, 0.3217) (13404, 0.3218) (13604, 0.3212) (13804, 0.3216) (14004, 0.3211) (14204, 0.321) (14404, 0.3216) (14604, 0.3219) (14804, 0.3225) (15004, 0.3224) (15204, 0.3232) (15404, 0.3239) (15604, 0.3241) (15804, 0.3244) (16004, 0.3249) (16204, 0.3247) (16404, 0.3244) (16604, 0.3243) (16804, 0.3241) (17004, 0.3247) (17204, 0.3251) (17404, 0.325) (17604, 0.3253) (17804, 0.3253) (18004, 0.3258) (18204, 0.3251) (18404, 0.3255) (18604, 0.3258) (18804, 0.3257) (19004, 0.3257) (19204, 0.3254) (19404, 0.3254) (19604, 0.325) (19804, 0.3255) (20004, 0.3247) (20204, 0.3241) (20404, 0.3248) (20604, 0.3247) (20804, 0.3246) (21004, 0.3246) (21204, 0.3252) (21404, 0.3246) (21604, 0.3249) (21804, 0.3253) (22004, 0.325) (22204, 0.3247) (22404, 0.3248) (22604, 0.325) (22804, 0.3254) (23004, 0.3256) (23204, 0.3252) (23404, 0.3252) (23604, 0.3253) (23804, 0.3252) (24004, 0.325) (24204, 0.3248) (24404, 0.325) (24604, 0.3248) (24804, 0.3247) (25004, 0.3249) (25204, 0.3247) (25404, 0.3245) (25604, 0.3242) (25804, 0.3241) (26004, 0.3238) (26204, 0.3241) (26404, 0.3241) (26604, 0.3244) (26804, 0.3241) (27004, 0.3242) (27204, 0.3243) (27404, 0.3239) (27604, 0.3238) (27804, 0.3236) (28004, 0.3234) (28204, 0.3237) (28404, 0.3235) (28604, 0.3234) (28804, 0.3234) (29004, 0.3236) (29204, 0.3236) (29404, 0.3235) (29604, 0.3232) (29804, 0.3233) (30004, 0.3233) (30204, 0.323) (30404, 0.3226) (30604, 0.3223) (30804, 0.3221) (31004, 0.3222) (31204, 0.3219) (31404, 0.3222) (31604, 0.3218) (31804, 0.3215) (32004, 0.3214) (32204, 0.3212) (32404, 0.3214) (32604, 0.3214) (32804, 0.3213) (33004, 0.3213) (33204, 0.3216) (33404, 0.3213) (33604, 0.3213) (33804, 0.3212) (34004, 0.3211) (34204, 0.3212) (34404, 0.321) (34604, 0.3208) (34804, 0.3207) (35004, 0.3208) (35204, 0.3207) (35404, 0.3208) (35604, 0.321) (35804, 0.3209) (36004, 0.3208) (36204, 0.321) (36404, 0.321) (36604, 0.3208) (36804, 0.3207) (37004, 0.3205) (37204, 0.3207) (37404, 0.3207) (37604, 0.3204) (37804, 0.3205) (38004, 0.3205) (38204, 0.3206) (38404, 0.3205) (38604, 0.3204) (38804, 0.3203) (39004, 0.3204) (39204, 0.3207) (39404, 0.3206) (39604, 0.3205) (39804, 0.3207) (40004, 0.3208) (40204, 0.3205) (40404, 0.3207) (40604, 0.3206) (40804, 0.3206) (41004, 0.3205) (41204, 0.3205) (41404, 0.3206) (41604, 0.3206) (41804, 0.321) (42004, 0.3212) (42204, 0.3213) (42404, 0.3211) (42604, 0.3212) (42804, 0.3211) (43004, 0.3211) (43204, 0.3212) (43404, 0.3212) (43604, 0.3211) (43804, 0.3215) (44004, 0.3217) (44204, 0.3216) (44404, 0.3216) (44604, 0.3217) (44804, 0.3216) (45004, 0.3215) (45204, 0.3216) (45404, 0.3215) (45604, 0.3216) (45804, 0.3214) (46004, 0.3213) (46204, 0.3214) (46404, 0.3213) (46604, 0.3214) (46804, 0.3213) (47004, 0.3211) (47204, 0.3213) (47404, 0.3214) (47604, 0.3214) (47804, 0.3214) (48004, 0.3213) (48204, 0.3216) (48404, 0.3213) (48604, 0.3213) (48804, 0.3213) (49004, 0.3212) (49204, 0.3211) (49404, 0.3211) (49604, 0.3212) (49804, 0.3213) (50004, 0.3214) (50204, 0.3213) (50404, 0.3213) (50604, 0.3211) (50804, 0.321) (51004, 0.3211) (51204, 0.3211) (51404, 0.321) (51604, 0.321) (51804, 0.3209) (52004, 0.3209) (52204, 0.321) (52404, 0.3209) (52604, 0.321) (52804, 0.321) (53004, 0.321) (53204, 0.3208) (53404, 0.3209) (53604, 0.3209) (53804, 0.3209) (54004, 0.3207) (54204, 0.3207) (54404, 0.3207) (54604, 0.3206) (54804, 0.3205) (55004, 0.3206) (55204, 0.3206) (55404, 0.3207) (55604, 0.3206) (55804, 0.3206) (56004, 0.3206) (56204, 0.3206) (56404, 0.3206) (56604, 0.3207) (56804, 0.3208) (57004, 0.3209) (57204, 0.321) (57404, 0.3209) (57604, 0.3209) (57804, 0.3209) (58004, 0.3208) (58204, 0.3208) (58404, 0.3208) (58604, 0.3208) (58804, 0.3208) (59004, 0.3207) (59204, 0.3206) (59404, 0.3206) (59604, 0.3207) (59804, 0.3205) (60004, 0.3205) (60204, 0.3203) (60404, 0.3203) (60604, 0.3202) (60804, 0.3202) (61004, 0.3201) (61204, 0.3201) (61404, 0.3202) (61604, 0.3202) (61804, 0.3201) (62004, 0.3199) (62204, 0.3199) (62404, 0.3198) (62604, 0.3198) (62804, 0.3198) (63004, 0.3199) (63204, 0.3199) (63404, 0.3199) (63604, 0.3198) (63804, 0.3196) (64004, 0.3196) (64204, 0.3196) (64404, 0.3195) (64604, 0.3194) (64804, 0.3192) (65004, 0.3189) (65204, 0.3189) (65404, 0.319) (65604, 0.319) (65804, 0.3188) (66004, 0.3188) (66204, 0.3189) (66404, 0.3188) (66604, 0.3186) (66804, 0.3185) (67004, 0.3185) (67204, 0.3184) (67404, 0.3185) (67604, 0.3185) (67804, 0.3183) (68004, 0.3183) (68204, 0.3184) (68404, 0.3184) (68604, 0.3183) (68804, 0.3182) (69004, 0.3183) (69204, 0.3183) (69404, 0.3184) (69604, 0.3183) (69804, 0.3182) (70004, 0.3183) (70204, 0.3182) (70404, 0.3182) (70604, 0.3182) (70804, 0.3184) (71004, 0.3185) (71204, 0.3186) (71404, 0.3187) (71604, 0.3187) (71804, 0.3186) (72004, 0.3188) (72204, 0.3189) (72404, 0.3191) (72604, 0.319) (72804, 0.319) (73004, 0.3191) (73204, 0.319) (73404, 0.319) (73604, 0.319) (73804, 0.3189) (74004, 0.3188) (74204, 0.3189) (74404, 0.3188) (74604, 0.3188) (74804, 0.3188) (75004, 0.3188) (75204, 0.3189) (75404, 0.3191) (75604, 0.319) (75804, 0.3191) (76004, 0.3191) (76204, 0.319) (76404, 0.3189) (76604, 0.3189) (76804, 0.3189) (77004, 0.3189) (77204, 0.3188) (77404, 0.3187) (77604, 0.3187) (77804, 0.3186) (78004, 0.3186) (78204, 0.3186) (78404, 0.3186) (78604, 0.3185) (78804, 0.3184) (79004, 0.3185) (79204, 0.3184) (79404, 0.3185) (79604, 0.3186) (79804, 0.3186) (80004, 0.3185) (80204, 0.3185) (80404, 0.3184) (80604, 0.3183) (80804, 0.3183) (81004, 0.3182) (81204, 0.3182) (81404, 0.3182) (81604, 0.3181) (81804, 0.3182) (82004, 0.3182) (82204, 0.3181) (82404, 0.3181) (82604, 0.318) (82804, 0.3179) (83004, 0.3179) (83204, 0.318) (83404, 0.3179) (83604, 0.3177) (83804, 0.3177) (84004, 0.3177) (84204, 0.3177) (84404, 0.3176) (84604, 0.3176) (84804, 0.3176) (85004, 0.3176) (85204, 0.3175) (85404, 0.3176) (85604, 0.3176) (85804, 0.3175) (86004, 0.3175) (86204, 0.3174) (86404, 0.3176) (86604, 0.3177) (86804, 0.3176) (87004, 0.3176) (87204, 0.3175) (87404, 0.3175) (87604, 0.3176) (87804, 0.3176) (88004, 0.3176) (88204, 0.3176) (88404, 0.3177) (88604, 0.3176) (88804, 0.3175) (89004, 0.3176) (89204, 0.3177) (89404, 0.3176) (89604, 0.3176) (89804, 0.3177) (90004, 0.3179) (90204, 0.3181) (90404, 0.3181) (90604, 0.3181) (90804, 0.3182) (91004, 0.3183) (91204, 0.3183) (91404, 0.3183) (91604, 0.3184) (91804, 0.3184) (92004, 0.3185) (92204, 0.3187) (92404, 0.3187) (92604, 0.3188) (92804, 0.3187) (93004, 0.3186) (93204, 0.3186) (93404, 0.3187) (93604, 0.3187) (93804, 0.3185) (94004, 0.3186) (94204, 0.3187) (94404, 0.3188) (94604, 0.3189) (94804, 0.3189) (95004, 0.3191) (95204, 0.319) (95404, 0.3191) (95604, 0.3192) (95804, 0.3194) (96004, 0.3195) (96204, 0.3195) (96404, 0.3195) (96604, 0.3195) (96804, 0.3195) (97004, 0.3195) (97204, 0.3194) (97404, 0.3194) (97604, 0.3194) (97804, 0.3194) (98004, 0.3195) (98204, 0.3194) (98404, 0.3195) (98604, 0.3197) (98804, 0.3196) (99004, 0.3197) (99204, 0.3197) (99404, 0.3198) (99604, 0.3198) (99804, 0.3198) (100004, 0.3197) (100204, 0.3195) (100404, 0.3195) (100604, 0.3195) (100804, 0.3195) (101004, 0.3195) (101204, 0.3195) (101404, 0.3196) (101604, 0.3195) (101804, 0.3195) (102004, 0.3196) (102204, 0.3195) (102404, 0.3193) (102604, 0.3193) (102804, 0.3193) (103004, 0.3194) (103204, 0.3194) (103404, 0.3194) (103604, 0.3194) (103804, 0.3194) (104004, 0.3194) (104204, 0.3193) (104404, 0.3193) (104604, 0.3192) (104804, 0.3193) (105004, 0.3193) (105204, 0.3192) (105404, 0.3193) (105604, 0.3193) (105804, 0.3192) (106004, 0.3192) (106204, 0.3192) (106404, 0.3192) (106604, 0.3192) (106804, 0.3192) (107004, 0.3192) (107204, 0.3192) (107404, 0.3192) (107604, 0.3191) (107804, 0.3191) (108004, 0.3191) (108204, 0.319) (108404, 0.319) (108604, 0.3189) (108804, 0.3189) (109004, 0.319) (109204, 0.319) (109404, 0.3189) (109604, 0.3189) (109804, 0.3189) (110004, 0.3189) (110204, 0.3188) (110404, 0.3187) (110604, 0.3188) (110804, 0.3188) (111004, 0.3188) (111204, 0.3188) (111404, 0.3188) (111604, 0.3188) (111804, 0.3188) (112004, 0.3187) (112204, 0.3187) (112404, 0.3187) (112604, 0.3186) (112804, 0.3185) (113004, 0.3185) (113204, 0.3185) (113404, 0.3186) (113604, 0.3186) (113804, 0.3186) (114004, 0.3185) (114204, 0.3185) (114404, 0.3185) (114604, 0.3185) (114804, 0.3186) (115004, 0.3186) (115204, 0.3185) (115404, 0.3185) (115604, 0.3184) (115804, 0.3184) (116004, 0.3183) (116204, 0.3184) (116404, 0.3183) (116604, 0.3184) (116804, 0.3183) (117004, 0.3183) (117204, 0.3183) (117404, 0.3184) (117604, 0.3185) (117804, 0.3184) (118004, 0.3184) (118204, 0.3184) (118404, 0.3183) (118604, 0.3182) (118804, 0.3183) (119004, 0.3183) (119204, 0.3183) (119404, 0.3183) (119604, 0.3183) (119804, 0.3183) (120004, 0.3183) (120204, 0.3182) (120404, 0.3183) (120604, 0.3184) (120804, 0.3184) (121004, 0.3184) (121204, 0.3185) (121404, 0.3184) (121604, 0.3183) (121804, 0.3182) (122004, 0.3183) (122204, 0.3182) (122404, 0.3181) (122604, 0.3181) (122804, 0.3181) (123004, 0.318) (123204, 0.318) (123404, 0.318) (123604, 0.318) (123804, 0.318) (124004, 0.318) (124204, 0.3179) (124404, 0.3179) (124604, 0.3178) (124804, 0.3179) (125004, 0.318) (125204, 0.318) (125404, 0.3181) (125604, 0.318) (125804, 0.3181) (126004, 0.3181) (126204, 0.318) (126404, 0.318) (126604, 0.318) (126804, 0.3179) (127004, 0.318) (127204, 0.318) (127404, 0.318) (127604, 0.318) (127804, 0.318) (128004, 0.318) (128204, 0.318) (128404, 0.3181) (128604, 0.318) (128804, 0.3179) (129004, 0.3179) (129204, 0.3179) (129404, 0.3179) (129604, 0.3178) (129804, 0.3179) (130004, 0.3179) (130204, 0.3178) (130404, 0.3178) (130604, 0.3177) (130804, 0.3177) (131004, 0.3177) (131204, 0.3176) (131404, 0.3176) (131604, 0.3176) (131804, 0.3176) (132004, 0.3177) (132204, 0.3177) (132404, 0.3176) (132604, 0.3177) (132804, 0.3177) (133004, 0.3177) (133204, 0.3176) (133404, 0.3176) (133604, 0.3177) (133804, 0.3176) (134004, 0.3177) (134204, 0.3176) (134404, 0.3176) (134604, 0.3176) (134804, 0.3176) (135004, 0.3175) (135204, 0.3175) (135404, 0.3175) (135604, 0.3175) (135804, 0.3176) (136004, 0.3176) (136204, 0.3176) (136404, 0.3177) (136604, 0.3177) (136804, 0.3177) (137004, 0.3177) (137204, 0.3177) (137404, 0.3177) (137604, 0.3177) (137804, 0.3176) (138004, 0.3176) (138204, 0.3175) (138404, 0.3174) (138604, 0.3174) (138804, 0.3174) (139004, 0.3173) (139204, 0.3174) (139404, 0.3174) (139604, 0.3173) (139804, 0.3173) (140004, 0.3173) (140204, 0.3174) (140404, 0.3173) (140604, 0.3173) (140804, 0.3172) (141004, 0.3171) (141204, 0.3172) (141404, 0.3171) (141604, 0.317) (141804, 0.317) (142004, 0.317) (142204, 0.317) (142404, 0.317) (142604, 0.3169) (142804, 0.317) (143004, 0.317) (143204, 0.3171) (143404, 0.3171) (143604, 0.317) (143804, 0.317) (144004, 0.317) (144204, 0.317) (144404, 0.317) (144604, 0.317) (144804, 0.317) (145004, 0.317) (145204, 0.317) (145404, 0.317) (145604, 0.3171) (145804, 0.3171) (146004, 0.3171) (146204, 0.3171) (146404, 0.3171) (146604, 0.317) (146804, 0.317) (147004, 0.317) (147204, 0.317) (147404, 0.3171) (147604, 0.3171) (147804, 0.3171) (148004, 0.3171) (148204, 0.317) (148404, 0.317) (148604, 0.317) (148804, 0.317) (149004, 0.317) (149204, 0.3169) (149404, 0.3169) (149604, 0.3169) (149804, 0.3169) (150004, 0.3168) (150204, 0.3168) (150404, 0.3169) (150604, 0.3168) (150804, 0.3167) (151004, 0.3166) (151204, 0.3166) (151404, 0.3166) (151604, 0.3166) (151804, 0.3166) (152004, 0.3166) (152204, 0.3165) (152404, 0.3166) (152604, 0.3166) (152804, 0.3166) (153004, 0.3166) (153204, 0.3167) (153404, 0.3167) (153604, 0.3167) (153804, 0.3168) (154004, 0.3168) (154204, 0.3167) (154404, 0.3168) (154604, 0.3168) (154804, 0.3168) (155004, 0.3167) (155204, 0.3167) (155404, 0.3167) (155604, 0.3167) (155804, 0.3167) (156004, 0.3166) (156204, 0.3166) (156404, 0.3167) (156604, 0.3167) (156804, 0.3166) (157004, 0.3167) (157204, 0.3166) (157404, 0.3166) (157604, 0.3166) (157804, 0.3166) (158004, 0.3167) (158204, 0.3166) (158404, 0.3167) (158604, 0.3167) (158804, 0.3167) (159004, 0.3166) (159204, 0.3166) (159404, 0.3166) (159604, 0.3166) (159804, 0.3166) (160004, 0.3165) (160204, 0.3165) (160404, 0.3165) (160604, 0.3165) (160804, 0.3165) (161004, 0.3164) (161204, 0.3164) (161404, 0.3164) (161604, 0.3164) (161804, 0.3164) (162004, 0.3163) (162204, 0.3163) (162404, 0.3163) (162604, 0.3163) (162804, 0.3163) (163004, 0.3163) (163204, 0.3162) (163404, 0.3163) (163604, 0.3163) (163804, 0.3162) (164004, 0.3161) (164204, 0.3161) (164404, 0.3161) (164604, 0.3162) (164804, 0.3162) (165004, 0.3162) (165204, 0.3162) (165404, 0.3162) (165604, 0.3162) (165804, 0.3161) (166004, 0.3162) (166204, 0.3162) (166404, 0.3161) (166604, 0.3162) (166804, 0.3161) (167004, 0.3161) (167204, 0.3162) (167404, 0.3162) (167604, 0.3163) (167804, 0.3162) (168004, 0.3162) (168204, 0.3162) (168404, 0.3163) (168604, 0.3163) (168804, 0.3163) (169004, 0.3163) (169204, 0.3164) (169404, 0.3163) (169604, 0.3163) (169804, 0.3163) (170004, 0.3163) (170204, 0.3163) (170404, 0.3163) (170604, 0.3163) (170804, 0.3163) (171004, 0.3162) (171204, 0.3162) (171404, 0.3162) (171604, 0.3162) (171804, 0.3162) (172004, 0.3162) (172204, 0.3161) (172404, 0.3161) (172604, 0.3162) (172804, 0.3161) (173004, 0.3161) (173204, 0.3161) (173404, 0.316) (173604, 0.3161) (173804, 0.316) (174004, 0.316) (174204, 0.316) (174404, 0.316) (174604, 0.3161) (174804, 0.3161) (175004, 0.3161) (175204, 0.3162) (175404, 0.3161) (175604, 0.3161) (175804, 0.3161) (176004, 0.316) (176204, 0.316) (176404, 0.3161) (176604, 0.3161) (176804, 0.316) (177004, 0.316) (177204, 0.316) (177404, 0.3161) (177604, 0.3162) (177804, 0.3162) (178004, 0.3162) (178204, 0.3162) (178404, 0.3162) (178604, 0.3162) (178804, 0.3162) (179004, 0.3162) (179204, 0.3162) (179404, 0.3162) (179604, 0.3162) (179804, 0.3163) (180004, 0.3162) (180204, 0.3162) (180404, 0.3162) (180604, 0.3162) (180804, 0.3161) (181004, 0.3162) (181204, 0.3162) (181404, 0.3161) (181604, 0.3162) (181804, 0.3162) (182004, 0.3161) (182204, 0.3161) (182404, 0.316) (182604, 0.3161) (182804, 0.316) (183004, 0.316) (183204, 0.3159) (183404, 0.316) (183604, 0.316) (183804, 0.316) (184004, 0.316) (184204, 0.316) (184404, 0.316) (184604, 0.316) (184804, 0.316) (185004, 0.3161) (185204, 0.316) (185404, 0.316) (185604, 0.316) (185804, 0.316) (186004, 0.316) (186204, 0.316) (186404, 0.316) (186604, 0.316) (186804, 0.316) (187004, 0.316) (187204, 0.3159) (187404, 0.3159) (187604, 0.3159) (187804, 0.3159) (188004, 0.3159) (188204, 0.3159) (188404, 0.3159) (188604, 0.3159) (188804, 0.3159) (189004, 0.3159) (189204, 0.3159) (189404, 0.3159) (189604, 0.3159) (189804, 0.3159) (190004, 0.3159) (190204, 0.3159) (190404, 0.3159) (190604, 0.3159) (190804, 0.3159) (191004, 0.3158) (191204, 0.3158) (191404, 0.3158) (191604, 0.3158) (191804, 0.3159) (192004, 0.3159) (192204, 0.3159) (192404, 0.3159) (192604, 0.3158) (192804, 0.3158) (193004, 0.3158) (193204, 0.3158) (193404, 0.3158) (193604, 0.3157) (193804, 0.3158) (194004, 0.3158) (194204, 0.3158) (194404, 0.3157) (194604, 0.3157) (194804, 0.3157) (195004, 0.3157) (195204, 0.3156) (195404, 0.3157) (195604, 0.3156) (195804, 0.3156) (196004, 0.3156) (196204, 0.3156) (196404, 0.3156) (196604, 0.3155) (196804, 0.3155) (197004, 0.3155) (197204, 0.3155) (197404, 0.3156) (197604, 0.3155) (197804, 0.3155) (198004, 0.3155) (198204, 0.3155) (198404, 0.3155) (198604, 0.3155) (198804, 0.3155) (199004, 0.3155) (199204, 0.3155) (199404, 0.3155) (199604, 0.3155) (199804, 0.3154) (200004, 0.3155) (200204, 0.3154) (200404, 0.3154) (200604, 0.3155) (200804, 0.3155) (201004, 0.3154) (201204, 0.3154) (201404, 0.3154) (201604, 0.3153) (201804, 0.3153) (202004, 0.3153) (202204, 0.3153) (202404, 0.3153) (202604, 0.3153) (202804, 0.3153) (203004, 0.3153) (203204, 0.3153) (203404, 0.3153) (203604, 0.3153) (203804, 0.3153) (204004, 0.3153) (204204, 0.3153) (204404, 0.3153) (204604, 0.3153) (204804, 0.3154) (205004, 0.3153) (205204, 0.3154) (205404, 0.3154) (205604, 0.3153) (205804, 0.3153) (206004, 0.3153) (206204, 0.3153) (206404, 0.3153) (206604, 0.3152) (206804, 0.3153) (207004, 0.3152) (207204, 0.3153) (207404, 0.3153) (207604, 0.3153) (207804, 0.3153) (208004, 0.3153) (208204, 0.3154) (208404, 0.3154) (208604, 0.3154) (208804, 0.3155) (209004, 0.3155) (209204, 0.3154) (209404, 0.3155) (209604, 0.3155) (209804, 0.3155) (210004, 0.3155) (210204, 0.3154) (210404, 0.3154) (210604, 0.3154) (210804, 0.3154) (211004, 0.3154) (211204, 0.3154) (211404, 0.3153) (211604, 0.3153) (211804, 0.3154) (212004, 0.3153) (212204, 0.3153) (212404, 0.3153) (212604, 0.3153) (212804, 0.3153) (213004, 0.3153) (213204, 0.3153) (213404, 0.3153) (213604, 0.3153) (213804, 0.3153) (214004, 0.3153) (214204, 0.3153) (214404, 0.3153) (214604, 0.3154) (214804, 0.3153) (215004, 0.3153) (215204, 0.3153) (215404, 0.3152) (215604, 0.3152) (215804, 0.3152) (216004, 0.3152) (216204, 0.3152) (216404, 0.3153) (216604, 0.3152) (216804, 0.3153) (217004, 0.3153) (217204, 0.3153) (217404, 0.3153) (217604, 0.3153) (217804, 0.3153) (218004, 0.3153) (218204, 0.3152) (218404, 0.3152) (218604, 0.3152) (218804, 0.3152) (219004, 0.3153) (219204, 0.3152) (219404, 0.3153) (219604, 0.3153) (219804, 0.3154) (220004, 0.3154) (220204, 0.3155) (220404, 0.3155) (220604, 0.3155) (220804, 0.3156) (221004, 0.3156) (221204, 0.3156) (221404, 0.3156) (221604, 0.3156) (221804, 0.3156) (222004, 0.3156) (222204, 0.3155) (222404, 0.3156) (222604, 0.3155) (222804, 0.3155) (223004, 0.3155) (223204, 0.3155) (223404, 0.3156) (223604, 0.3156) (223804, 0.3156) (224004, 0.3156) (224204, 0.3156) (224404, 0.3156) (224604, 0.3156) (224804, 0.3156) (225004, 0.3156) (225204, 0.3156) (225404, 0.3156) (225604, 0.3156) (225804, 0.3156) (226004, 0.3156) (226204, 0.3156) (226404, 0.3156) (226604, 0.3156) (226804, 0.3156) (227004, 0.3156) (227204, 0.3157) (227404, 0.3157) (227604, 0.3157) (227804, 0.3157) (228004, 0.3157) (228204, 0.3156) (228404, 0.3156) (228604, 0.3157) (228804, 0.3157) (229004, 0.3157) (229204, 0.3157) (229404, 0.3158) (229604, 0.3158) (229804, 0.3157) (230004, 0.3158) (230204, 0.3158) (230404, 0.3158) (230604, 0.3158) (230804, 0.3158) (231004, 0.3159) (231204, 0.3159) (231404, 0.3159) (231604, 0.316) (231804, 0.3159) (232004, 0.316) (232204, 0.3159) (232404, 0.3159) (232604, 0.3158) (232804, 0.3159) (233004, 0.3159) (233204, 0.3159) (233404, 0.3159) (233604, 0.3159) (233804, 0.3159) (234004, 0.3159) (234204, 0.3159) (234404, 0.3159) (234604, 0.3159) (234804, 0.3159) (235004, 0.3159) (235204, 0.3159) (235404, 0.3159) (235604, 0.3159) (235804, 0.3159) (236004, 0.316) (236204, 0.316) (236404, 0.316) (236604, 0.316) (236804, 0.3161) (237004, 0.3161) (237204, 0.316) (237404, 0.316) (237604, 0.316) (237804, 0.316) (238004, 0.316) (238204, 0.316) (238404, 0.316) (238604, 0.316) (238804, 0.3159) (239004, 0.316) (239204, 0.316) (239404, 0.316) (239604, 0.3159) (239804, 0.3159) (240004, 0.3159) (240204, 0.3159) (240404, 0.3159) (240604, 0.3159) (240804, 0.3159) (241004, 0.3159) (241204, 0.3159) (241404, 0.3159) (241604, 0.3158) (241804, 0.3158) (242004, 0.3158) (242204, 0.3158) (242404, 0.3158) (242604, 0.3158) (242804, 0.3158) (243004, 0.3158) (243204, 0.3158) (243404, 0.3158) (243604, 0.3157) (243804, 0.3157) (244004, 0.3157) (244204, 0.3158) (244404, 0.3158) (244604, 0.3157) (244804, 0.3157) (245004, 0.3157) (245204, 0.3157) (245404, 0.3157) (245604, 0.3157) (245804, 0.3157) (246004, 0.3157) (246204, 0.3157) (246404, 0.3157) (246604, 0.3157) (246804, 0.3156) (247004, 0.3156) (247204, 0.3156) (247404, 0.3156) (247604, 0.3156) (247804, 0.3156) (248004, 0.3156) (248204, 0.3156) (248404, 0.3156) (248604, 0.3156) (248804, 0.3156) (249004, 0.3157) (249204, 0.3157) (249404, 0.3157) (249604, 0.3156) (249804, 0.3156) (250004, 0.3156) (250204, 0.3156) (250404, 0.3156) (250604, 0.3156) (250804, 0.3156) (251004, 0.3156) (251204, 0.3156) (251404, 0.3156) (251604, 0.3156) (251804, 0.3156) (252004, 0.3156) (252204, 0.3156) (252404, 0.3156) (252604, 0.3156) (252804, 0.3156) (253004, 0.3155) (253204, 0.3155) (253404, 0.3155) (253604, 0.3155) (253804, 0.3155) (254004, 0.3155) (254204, 0.3155) (254404, 0.3155) (254604, 0.3155) (254804, 0.3155) (255004, 0.3154) (255204, 0.3154) (255404, 0.3154) (255604, 0.3154) (255804, 0.3154) (256004, 0.3154) (256204, 0.3154) (256404, 0.3154) (256604, 0.3154) (256804, 0.3154) (257004, 0.3154) (257204, 0.3154) (257404, 0.3154) (257604, 0.3154) (257804, 0.3154) (258004, 0.3154) (258204, 0.3154) (258404, 0.3154) (258604, 0.3154) (258804, 0.3154) (259004, 0.3154) (259204, 0.3153) (259404, 0.3154) (259604, 0.3154) (259804, 0.3154) (260004, 0.3154) (260204, 0.3154) (260404, 0.3154) (260604, 0.3155) (260804, 0.3155) (261004, 0.3155) (261204, 0.3155) (261404, 0.3155) (261604, 0.3155) (261804, 0.3155) (262004, 0.3155) (262204, 0.3155) (262404, 0.3155) (262604, 0.3156) (262804, 0.3155) (263004, 0.3155) (263204, 0.3155) (263404, 0.3155) (263604, 0.3155) (263804, 0.3155) (264004, 0.3155) (264204, 0.3155) (264404, 0.3155) (264604, 0.3155) (264804, 0.3154) (265004, 0.3154) (265204, 0.3154) (265404, 0.3154) (265604, 0.3154) (265804, 0.3153) (266004, 0.3153) (266204, 0.3153) (266404, 0.3153) (266604, 0.3153) (266804, 0.3153) (267004, 0.3153) (267204, 0.3153) (267404, 0.3153) (267604, 0.3153) (267804, 0.3153) (268004, 0.3153) (268204, 0.3153) (268404, 0.3153) (268604, 0.3153) (268804, 0.3153) (269004, 0.3153) (269204, 0.3153) (269404, 0.3152) (269604, 0.3152) (269804, 0.3152) (270004, 0.3153) (270204, 0.3152) (270404, 0.3152) (270604, 0.3152) (270804, 0.3152) (271004, 0.3152) (271204, 0.3152) (271404, 0.3152) (271604, 0.3151) (271804, 0.3151) (272004, 0.3151) (272204, 0.3151) (272404, 0.3152) (272604, 0.3151) (272804, 0.3151) (273004, 0.3151) (273204, 0.3151) (273404, 0.3151) (273604, 0.3151) (273804, 0.3151) (274004, 0.3151) (274204, 0.3151) (274404, 0.3151) (274604, 0.3151) (274804, 0.3151) (275004, 0.3151) (275204, 0.315) (275404, 0.3151) (275604, 0.315) (275804, 0.315) (276004, 0.315) (276204, 0.315) (276404, 0.315) (276604, 0.3149) (276804, 0.3149) (277004, 0.315) (277204, 0.3149) (277404, 0.3149) (277604, 0.315) (277804, 0.315) (278004, 0.3149) (278204, 0.3149) (278404, 0.3149) (278604, 0.3149) (278804, 0.3149) (279004, 0.3149) (279204, 0.3148) (279404, 0.3148) (279604, 0.3148) (279804, 0.3148) (280004, 0.3148) (280204, 0.3148) (280404, 0.3149) (280604, 0.3149) (280804, 0.3149) (281004, 0.3149) (281204, 0.3149) (281404, 0.3149) (281604, 0.3149) (281804, 0.3149) (282004, 0.3149) (282204, 0.3149) (282404, 0.3149) (282604, 0.3149) (282804, 0.3149) (283004, 0.3149) (283204, 0.3149) (283404, 0.3149) (283604, 0.3149) (283804, 0.3149) (284004, 0.3149) (284204, 0.3149) (284404, 0.3149) (284604, 0.315) (284804, 0.315) (285004, 0.315) (285204, 0.315) (285404, 0.315) (285604, 0.3151) (285804, 0.3151) (286004, 0.3151) (286204, 0.3151) (286404, 0.3151) (286604, 0.315) (286804, 0.315) (287004, 0.3151) (287204, 0.3151) (287404, 0.315) (287604, 0.315) (287804, 0.315) (288004, 0.315) (288204, 0.315) (288404, 0.315) (288604, 0.315) (288804, 0.315) (289004, 0.315) (289204, 0.315) (289404, 0.315) (289604, 0.315) (289804, 0.315) (290004, 0.3151) (290204, 0.3151) (290404, 0.3151) (290604, 0.3151) (290804, 0.3151) (291004, 0.3151) (291204, 0.3151) (291404, 0.3151) (291604, 0.3151) (291804, 0.3151) (292004, 0.3151) (292204, 0.3151) (292404, 0.3151) (292604, 0.3151) (292804, 0.3151) (293004, 0.3151) (293204, 0.3151) (293404, 0.3152) (293604, 0.3152) (293804, 0.3152) (294004, 0.3152) (294204, 0.3152) (294404, 0.3152) (294604, 0.3152) (294804, 0.3152) (295004, 0.3152) (295204, 0.3152) (295404, 0.3152) (295604, 0.3152) (295804, 0.3152) (296004, 0.3153) (296204, 0.3153) (296404, 0.3153) (296604, 0.3152) (296804, 0.3153) (297004, 0.3153) (297204, 0.3152) (297404, 0.3152) (297604, 0.3152) (297804, 0.3152) (298004, 0.3152) (298204, 0.3152) (298404, 0.3152) (298604, 0.3152) (298804, 0.3152) (299004, 0.3152) (299204, 0.3152) (299404, 0.3151) (299604, 0.3151) (299804, 0.3151) (300004, 0.3151) (300204, 0.3151) (300404, 0.3151) (300604, 0.3151) (300804, 0.3151) (301004, 0.3151) (301204, 0.3151) (301404, 0.3151) (301604, 0.3151) (301804, 0.3151) (302004, 0.3151) (302204, 0.3151) (302404, 0.3151) (302604, 0.3151) (302804, 0.3151) (303004, 0.315) (303204, 0.315) (303404, 0.315) (303604, 0.315) (303804, 0.315) (304004, 0.315) (304204, 0.315) (304404, 0.315) (304604, 0.315) (304804, 0.315) (305004, 0.315) (305204, 0.315) (305404, 0.315) (305604, 0.315) (305804, 0.315) (306004, 0.315) (306204, 0.3151) (306404, 0.3151) (306604, 0.3151) (306804, 0.3151) (307004, 0.3151) (307204, 0.3151) (307404, 0.3152) (307604, 0.3152) (307804, 0.3152) (308004, 0.3152) (308204, 0.3152) (308404, 0.3152) (308604, 0.3152) (308804, 0.3153) (309004, 0.3153) (309204, 0.3153) (309404, 0.3153) (309604, 0.3153) (309804, 0.3152) (310004, 0.3153) (310204, 0.3153) (310404, 0.3153) (310604, 0.3153) (310804, 0.3153) (311004, 0.3153) (311204, 0.3153) (311404, 0.3153) (311604, 0.3153) (311804, 0.3153) (312004, 0.3153) (312204, 0.3153) (312404, 0.3153) (312604, 0.3153) (312804, 0.3153) (313004, 0.3153) (313204, 0.3153) (313404, 0.3153) (313604, 0.3153) (313804, 0.3153) (314004, 0.3152) (314204, 0.3152) (314404, 0.3152) (314604, 0.3152) (314804, 0.3152) (315004, 0.3151) (315204, 0.3151) (315404, 0.3151) (315604, 0.3151) (315804, 0.3151) (316004, 0.315) (316204, 0.315) (316404, 0.3149) (316604, 0.315) (316804, 0.315) (317004, 0.315) (317204, 0.315) (317404, 0.315) (317604, 0.315) (317804, 0.315) (318004, 0.315) (318204, 0.315) (318404, 0.3149) (318604, 0.315) (318804, 0.315) (319004, 0.3149) (319204, 0.3149) (319404, 0.3149) (319604, 0.3149) (319804, 0.3149) (320004, 0.3149) (320204, 0.3149) (320404, 0.3149) (320604, 0.3149) (320804, 0.3149) (321004, 0.3148) (321204, 0.3149) (321404, 0.3148) (321604, 0.3148) (321804, 0.3149) (322004, 0.3149) (322204, 0.3149) (322404, 0.3149) (322604, 0.3149) (322804, 0.3149) (323004, 0.3149) (323204, 0.3149) (323404, 0.3149) (323604, 0.3149) (323804, 0.3149) (324004, 0.3149) (324204, 0.3149) (324404, 0.3149) (324604, 0.3149) (324804, 0.3149) (325004, 0.3149) (325204, 0.3149) (325404, 0.3149) (325604, 0.3149) (325804, 0.3149) (326004, 0.3149) (326204, 0.3149) (326404, 0.3149) (326604, 0.3148) (326804, 0.3148) (327004, 0.3148) (327204, 0.3148) (327404, 0.3148) (327604, 0.3148) (327804, 0.3148) (328004, 0.3148) (328204, 0.3148) (328404, 0.3148) (328604, 0.3148) (328804, 0.3148) (329004, 0.3147) (329204, 0.3147) (329404, 0.3147) (329604, 0.3147) (329804, 0.3147) (330004, 0.3147) (330204, 0.3147) (330404, 0.3147) (330604, 0.3147) (330804, 0.3147) (331004, 0.3147) (331204, 0.3147) (331404, 0.3147) (331604, 0.3146) (331804, 0.3147) (332004, 0.3147) (332204, 0.3147) (332404, 0.3147) (332604, 0.3147) (332804, 0.3147) (333004, 0.3147) (333204, 0.3147) (333404, 0.3147) (333604, 0.3147) (333804, 0.3147) (334004, 0.3147) (334204, 0.3147) (334404, 0.3148) (334604, 0.3148) (334804, 0.3147) (335004, 0.3147) (335204, 0.3147) (335404, 0.3147) (335604, 0.3147) (335804, 0.3148) (336004, 0.3147) (336204, 0.3147) (336404, 0.3147) (336604, 0.3147) (336804, 0.3147) (337004, 0.3147) (337204, 0.3147) (337404, 0.3146) (337604, 0.3146) (337804, 0.3146) (338004, 0.3146) (338204, 0.3146) (338404, 0.3146) (338604, 0.3146) (338804, 0.3146) (339004, 0.3146) (339204, 0.3146) (339404, 0.3146) (339604, 0.3146) (339804, 0.3146) (340004, 0.3145) (340204, 0.3145) (340404, 0.3145) (340604, 0.3145) (340804, 0.3145) (341004, 0.3145) (341204, 0.3145) (341404, 0.3145) (341604, 0.3145) (341804, 0.3145) (342004, 0.3145) (342204, 0.3145) (342404, 0.3145) (342604, 0.3145) (342804, 0.3145) (343004, 0.3145) (343204, 0.3145) (343404, 0.3145) (343604, 0.3145) (343804, 0.3145) (344004, 0.3145) (344204, 0.3145) (344404, 0.3145) (344604, 0.3145) (344804, 0.3145) (345004, 0.3145) (345204, 0.3145) (345404, 0.3145) (345604, 0.3145) (345804, 0.3145) (346004, 0.3144) (346204, 0.3145) (346404, 0.3145) (346604, 0.3145) (346804, 0.3145) (347004, 0.3145) (347204, 0.3145) (347404, 0.3145) (347604, 0.3145) (347804, 0.3145) (348004, 0.3146) (348204, 0.3145) (348404, 0.3145) (348604, 0.3145) (348804, 0.3146) (349004, 0.3146) (349204, 0.3146) (349404, 0.3146) (349604, 0.3146) (349804, 0.3145) (350004, 0.3145) (350204, 0.3145) (350404, 0.3145) (350604, 0.3145) (350804, 0.3145) (351004, 0.3145) (351204, 0.3145) (351404, 0.3145) (351604, 0.3145) (351804, 0.3145) (352004, 0.3145) (352204, 0.3145) (352404, 0.3145) (352604, 0.3145) (352804, 0.3145) (353004, 0.3145) (353204, 0.3145) (353404, 0.3145) (353604, 0.3145)};






\nextgroupplot[ymin=-0.1, ymax=0.92]
\addplot+[thick, mark=none, mark size=1.5, mark options={fill=blue!50!white}, draw=blue!70!black] 
coordinates {(16, 0.001) (32, 0.001) (48, 0.001) (64, 0.0012) (80, 0.0012) (96, 0.0012) (112, 0.0012) (128, 0.0014) (144, 0.0014) (160, 0.0014) (176, 0.0014) (192, 0.0014) (208, 0.0014) (224, 0.0014) (240, 0.0016) (256, 0.0016) (272, 0.0018) (288, 0.0016) (304, 0.0014) (320, 0.0014) (336, 0.0014) (352, 0.0014) (368, 0.0014) (384, 0.0012) (400, 0.0012) (416, 0.0012) (432, 0.0014) (448, 0.0014) (464, 0.0014) (480, 0.0014) (496, 0.0014) (512, 0.0014) (528, 0.0014) (544, 0.0014) (560, 0.0014) (576, 0.0014) (592, 0.0014) (608, 0.0014) (624, 0.0012) (640, 0.0012) (656, 0.0012) (672, 0.0012) (688, 0.0012) (704, 0.0012) (720, 0.0012) (736, 0.0012) (752, 0.0014) (768, 0.0014) (784, 0.0014) (800, 0.0014) (816, 0.0016) (1616, 0.0024) (2416, 0.005) (3216, 0.0078) (4016, 0.0122) (4816, 0.0144) (5616, 0.0192) (6416, 0.0228) (7216, 0.03) (8016, 0.0472) (8816, 0.0542) (9616, 0.0508) (10416, 0.061) (11216, 0.0492) (12016, 0.0804) (12816, 0.0732) (13616, 0.1082) (14416, 0.121) (15216, 0.121) (16016, 0.1296) (16816, 0.1222) (17616, 0.1104) (18416, 0.1592) (19216, 0.1518) (20016, 0.1836) (20816, 0.1706) (21616, 0.2192) (22416, 0.2268) (23216, 0.232) (24016, 0.2682) (24816, 0.2972) (25616, 0.311) (26416, 0.3074) (27216, 0.3094) (28016, 0.3594) (28816, 0.385) (29616, 0.3748) (30416, 0.3938) (31216, 0.4146) (32016, 0.401) (32816, 0.4024) (33616, 0.4256) (34416, 0.4386) (35216, 0.4308) (36016, 0.444) (36816, 0.4524) (37616, 0.464) (38416, 0.4488) (39216, 0.4816) (40016, 0.5248) (40816, 0.5064) (41616, 0.4946) (42416, 0.5118) (43216, 0.557) (44016, 0.5588) (44816, 0.558) (45616, 0.5612) (46416, 0.5678) (47216, 0.5822) (48016, 0.5944) (48816, 0.6022) (49616, 0.5976) (50416, 0.607) (51216, 0.5878) (52016, 0.5852) (52816, 0.6148) (53616, 0.6178) (54416, 0.6032) (55216, 0.5896) (56016, 0.6076) (56816, 0.6118) (57616, 0.6054) (58416, 0.6002) (59216, 0.6176) (60016, 0.6208) (60816, 0.6102) (61616, 0.6044) (62416, 0.621) (63216, 0.6142) (64016, 0.6116) (64816, 0.6044) (65616, 0.6032) (66416, 0.6036) (67216, 0.6018) (68016, 0.5986) (68816, 0.6122) (69616, 0.6288) (70416, 0.642) (71216, 0.673) (72016, 0.6584) (72816, 0.6776) (73616, 0.6862) (74416, 0.6714) (75216, 0.7038) (76016, 0.7356) (76816, 0.735) (77616, 0.735) (78416, 0.725) (79216, 0.7148) (80016, 0.7304) (80816, 0.6972) (81616, 0.7144) (82416, 0.7034) (83216, 0.7066) (84016, 0.7266) (84816, 0.7466) (85616, 0.7424) (86416, 0.753) (87216, 0.7566) (88016, 0.7522) (88816, 0.7802) (89616, 0.802) (90416, 0.7918) (91216, 0.8006) (92016, 0.7974) (92816, 0.792) (93616, 0.7944) (94416, 0.803) (95216, 0.7942) (96016, 0.7978) (96816, 0.8) (97616, 0.8048) (98416, 0.8048) (99216, 0.8032) (100016, 0.803) (100816, 0.8044) (101616, 0.8018) (102416, 0.805) (103216, 0.8048) (104016, 0.8066) (104816, 0.802) (105616, 0.8086) (106416, 0.8076) (107216, 0.8048) (108016, 0.8078) (108816, 0.8152) (109616, 0.8216) (110416, 0.8136) (111216, 0.8114) (112016, 0.812) (112816, 0.8136) (113616, 0.7992) (114416, 0.7974) (115216, 0.8004) (116016, 0.7976) (116816, 0.8012) (117616, 0.802) (118416, 0.802) (119216, 0.809) (120016, 0.8086) (120816, 0.8146) (121616, 0.8128) (122416, 0.8112) (123216, 0.813) (124016, 0.8158) (124816, 0.8206) (125616, 0.8246) (126416, 0.8208) (127216, 0.818) (128016, 0.822) (128816, 0.8182) (129616, 0.8178) (130416, 0.8158) (131216, 0.8134) (132016, 0.8154) (132816, 0.8188) (133616, 0.8182) (134416, 0.8228) (135216, 0.8098) (136016, 0.8042) (136816, 0.8138) (137616, 0.818) (138416, 0.819) (139216, 0.8216) (140016, 0.8252) (140816, 0.8262) (141616, 0.828) (142416, 0.8312) (143216, 0.8348) (144016, 0.8382) (144816, 0.8336) (145616, 0.8352) (146416, 0.8326) (147216, 0.831) (148016, 0.8284) (148816, 0.8372) (149616, 0.8418) (150416, 0.8374) (151216, 0.8358) (152016, 0.8364) (152816, 0.8424) (153616, 0.8454) (154416, 0.843) (155216, 0.8452) (156016, 0.8436) (156816, 0.845) (157616, 0.846) (158416, 0.8436) (159216, 0.8384) (160016, 0.841) (160816, 0.8402) (161616, 0.8382) (162416, 0.839) (163216, 0.8404) (164016, 0.8428) (164816, 0.8414) (165616, 0.84) (166416, 0.8386) (167216, 0.841) (168016, 0.847) (168816, 0.8484) (169616, 0.849) (170416, 0.8462) (171216, 0.847) (172016, 0.8492) (172816, 0.8484) (173616, 0.8488) (174416, 0.849) (175216, 0.8462) (176016, 0.8466) (176816, 0.8474) (177616, 0.8482) (178416, 0.8478) (179216, 0.8482) (180016, 0.8498) (180816, 0.8512) (181616, 0.8542) (182416, 0.8548) (183216, 0.8568) (184016, 0.8582) (184816, 0.8648) (185616, 0.8662) (186416, 0.8614) (187216, 0.861) (188016, 0.866) (188816, 0.8628) (189616, 0.8576) (190416, 0.8568) (191216, 0.851) (192016, 0.8512) (192816, 0.8506) (193616, 0.846) (194416, 0.8506) (195216, 0.853) (196016, 0.8558) (196816, 0.8538) (197616, 0.8546) (198416, 0.8518) (199216, 0.8526) (200016, 0.86) (200816, 0.8636) (201616, 0.8658) (202416, 0.865) (203216, 0.8622) (204016, 0.8692) (204816, 0.8712) (205616, 0.8682) (206416, 0.8636) (207216, 0.8708) (208016, 0.864) (208816, 0.8722) (209616, 0.8664) (210416, 0.8664) (211216, 0.864) (212016, 0.8642) (212816, 0.8686) (213616, 0.872) (214416, 0.878) (215216, 0.8794) (216016, 0.8756) (216816, 0.8772) (217616, 0.8774) (218416, 0.8806) (219216, 0.8926) (220016, 0.8952) (220816, 0.8966) (221616, 0.894) (222416, 0.9) (223216, 0.8992) (224016, 0.8978) (224816, 0.9004) (225616, 0.8982) (226416, 0.8946) (227216, 0.8984) (228016, 0.9034) (228816, 0.9024) (229616, 0.9102) (230416, 0.9086) (231216, 0.9078) (232016, 0.9068) (232816, 0.9098) (233616, 0.9098) (234416, 0.9084) (235216, 0.9078) (236016, 0.9082) (236816, 0.9074) (237616, 0.9024) (238416, 0.8978) (239216, 0.8982) (240016, 0.8996) (240816, 0.8998) (241616, 0.898) (242416, 0.9) (243216, 0.895) (244016, 0.8918) (244816, 0.8924) (245616, 0.8948) (246416, 0.8976) (247216, 0.8994) (248016, 0.9032) (248816, 0.9036) (249616, 0.9036) (250416, 0.9032) (251216, 0.9042) (252016, 0.9134) (252816, 0.9078) (253616, 0.9088) (254416, 0.9086) (255216, 0.9136) (256016, 0.9148) (256816, 0.9104) (257616, 0.9058) (258416, 0.9056) (259216, 0.907) (260016, 0.9068) (260816, 0.9048) (261616, 0.904) (262416, 0.899) (263216, 0.898) (264016, 0.8986) (264816, 0.8976) (265616, 0.8978) (266416, 0.8986) (267216, 0.8978) (268016, 0.8966) (268816, 0.8952) (269616, 0.8948) (270416, 0.894) (271216, 0.8942) (272016, 0.8944) (272816, 0.892) (273616, 0.8902) (274416, 0.8866) (275216, 0.883) (276016, 0.882) (276816, 0.8868) (277616, 0.8876) (278416, 0.8918) (279216, 0.891) (280016, 0.8922) (280816, 0.8936) (281616, 0.8928) (282416, 0.8946) (283216, 0.8944) (284016, 0.8976) (284816, 0.897) (285616, 0.8978) (286416, 0.8974) (287216, 0.8994) (288016, 0.8978) (288816, 0.8996) (289616, 0.901) (290416, 0.8972) (291216, 0.897) (292016, 0.9012) (292816, 0.904) (293616, 0.9022) (294416, 0.9006) (295216, 0.8994) (296016, 0.9016) (296816, 0.9018) (297616, 0.9032) (298416, 0.9056) (299216, 0.906) (300016, 0.9058) (300816, 0.9058) (301616, 0.9066) (302416, 0.9074) (303216, 0.9062) (304016, 0.9068) (304816, 0.9058) (305616, 0.906) (306416, 0.9062) (307216, 0.9038) (308016, 0.903) (308816, 0.9024) (309616, 0.9014) (310416, 0.8998) (311216, 0.8996) (312016, 0.9022) (312816, 0.899) (313616, 0.8978) (314416, 0.902) (315216, 0.9034) (316016, 0.9046) (316816, 0.905) (317616, 0.905) (318416, 0.9046) (319216, 0.9044) (320016, 0.9054) (320816, 0.9076) (321616, 0.9086) (322416, 0.9074) (323216, 0.9066) (324016, 0.9074) (324816, 0.9056) (325616, 0.9054) (326416, 0.908) (327216, 0.9092) (328016, 0.9036) (328816, 0.906) (329616, 0.906) (330416, 0.911) (331216, 0.9096) (332016, 0.9088) (332816, 0.9102) (333616, 0.9088) (334416, 0.9082) (335216, 0.9062) (336016, 0.9096) (336816, 0.9102) (337616, 0.9106) (338416, 0.9092) (339216, 0.9108) (340016, 0.9104) (340816, 0.9126) (341616, 0.915) (342416, 0.914) (343216, 0.9154) (344016, 0.9136) (344816, 0.911) (345616, 0.9136) (346416, 0.9146) (347216, 0.9096) (348016, 0.9066) (348816, 0.906) (349616, 0.9072) (350416, 0.9096) (351216, 0.9092) (352016, 0.9108) (352816, 0.9084) (353616, 0.909)};
\addplot+[thick, mark=none, mark size=1.5, mark options={fill=red!50!white}, draw=red!70!black] 
coordinates {(16, 0.0002) (32, 0.0032) (48, 0.006) (64, 0.0136) (80, 0.0252) (96, 0.0354) (112, 0.0414) (128, 0.0516) (144, 0.0618) (160, 0.0604) (176, 0.0704) (192, 0.0766) (208, 0.0764) (224, 0.0816) (240, 0.0804) (256, 0.0738) (272, 0.0734) (288, 0.0784) (304, 0.0788) (320, 0.0834) (336, 0.0898) (352, 0.0878) (368, 0.0886) (384, 0.0912) (400, 0.0928) (416, 0.0942) (432, 0.0944) (448, 0.0998) (464, 0.1008) (480, 0.1042) (496, 0.099) (512, 0.0922) (528, 0.097) (544, 0.0938) (560, 0.1004) (576, 0.1006) (592, 0.1008) (608, 0.0982) (624, 0.1004) (640, 0.0974) (656, 0.0998) (672, 0.096) (688, 0.1064) (704, 0.108) (720, 0.1064) (736, 0.1054) (752, 0.1082) (768, 0.1122) (784, 0.1084) (800, 0.1022) (816, 0.1056) (1616, 0.1248) (2416, 0.1526) (3216, 0.1674) (4016, 0.1304) (4816, 0.137) (5616, 0.1838) (6416, 0.136) (7216, 0.1754) (8016, 0.2554) (8816, 0.2488) (9616, 0.2322) (10416, 0.22) (11216, 0.199) (12016, 0.2178) (12816, 0.207) (13616, 0.2466) (14416, 0.233) (15216, 0.2732) (16016, 0.2882) (16816, 0.2734) (17616, 0.2386) (18416, 0.2256) (19216, 0.2558) (20016, 0.211) (20816, 0.2648) (21616, 0.2814) (22416, 0.2824) (23216, 0.2874) (24016, 0.3138) (24816, 0.2592) (25616, 0.2998) (26416, 0.2406) (27216, 0.2258) (28016, 0.245) (28816, 0.2788) (29616, 0.2836) (30416, 0.2606) (31216, 0.2256) (32016, 0.2412) (32816, 0.236) (33616, 0.1978) (34416, 0.253) (35216, 0.2216) (36016, 0.3088) (36816, 0.3028) (37616, 0.2676) (38416, 0.2642) (39216, 0.2532) (40016, 0.2708) (40816, 0.242) (41616, 0.226) (42416, 0.2934) (43216, 0.2982) (44016, 0.3554) (44816, 0.3282) (45616, 0.3162) (46416, 0.2754) (47216, 0.2728) (48016, 0.2868) (48816, 0.2428) (49616, 0.3548) (50416, 0.2692) (51216, 0.2858) (52016, 0.2786) (52816, 0.2706) (53616, 0.2308) (54416, 0.2616) (55216, 0.2768) (56016, 0.2304) (56816, 0.253) (57616, 0.2732) (58416, 0.3564) (59216, 0.3218) (60016, 0.312) (60816, 0.337) (61616, 0.3016) (62416, 0.32) (63216, 0.3016) (64016, 0.2736) (64816, 0.1984) (65616, 0.2208) (66416, 0.1544) (67216, 0.174) (68016, 0.1916) (68816, 0.1794) (69616, 0.2372) (70416, 0.2062) (71216, 0.2166) (72016, 0.2736) (72816, 0.2818) (73616, 0.2502) (74416, 0.3566) (75216, 0.3104) (76016, 0.3856) (76816, 0.3512) (77616, 0.2156) (78416, 0.2104) (79216, 0.2978) (80016, 0.249) (80816, 0.2308) (81616, 0.2624) (82416, 0.2704) (83216, 0.28) (84016, 0.2636) (84816, 0.3308) (85616, 0.3398) (86416, 0.333) (87216, 0.2544) (88016, 0.2222) (88816, 0.2604) (89616, 0.2088) (90416, 0.2216) (91216, 0.2066) (92016, 0.2278) (92816, 0.2412) (93616, 0.206) (94416, 0.2328) (95216, 0.2518) (96016, 0.2936) (96816, 0.314) (97616, 0.3348) (98416, 0.3552) (99216, 0.3018) (100016, 0.2322) (100816, 0.1984) (101616, 0.198) (102416, 0.1988) (103216, 0.1922) (104016, 0.2714) (104816, 0.2432) (105616, 0.2198) (106416, 0.1792) (107216, 0.1824) (108016, 0.2236) (108816, 0.2388) (109616, 0.2616) (110416, 0.2898) (111216, 0.257) (112016, 0.2088) (112816, 0.1998) (113616, 0.1984) (114416, 0.2066) (115216, 0.2274) (116016, 0.187) (116816, 0.2294) (117616, 0.2034) (118416, 0.289) (119216, 0.2938) (120016, 0.2184) (120816, 0.2314) (121616, 0.2094) (122416, 0.2326) (123216, 0.2572) (124016, 0.268) (124816, 0.269) (125616, 0.2678) (126416, 0.1942) (127216, 0.2164) (128016, 0.3502) (128816, 0.377) (129616, 0.2688) (130416, 0.285) (131216, 0.3576) (132016, 0.41) (132816, 0.3076) (133616, 0.2678) (134416, 0.3124) (135216, 0.2628) (136016, 0.2648) (136816, 0.3258) (137616, 0.354) (138416, 0.3484) (139216, 0.2948) (140016, 0.289) (140816, 0.3044) (141616, 0.2984) (142416, 0.2944) (143216, 0.2992) (144016, 0.2612) (144816, 0.2712) (145616, 0.3012) (146416, 0.2666) (147216, 0.2728) (148016, 0.329) (148816, 0.3294) (149616, 0.279) (150416, 0.2912) (151216, 0.2802) (152016, 0.2614) (152816, 0.4902) (153616, 0.3988) (154416, 0.2898) (155216, 0.2812) (156016, 0.2586) (156816, 0.2388) (157616, 0.2634) (158416, 0.2752) (159216, 0.255) (160016, 0.2568) (160816, 0.2668) (161616, 0.3014) (162416, 0.2714) (163216, 0.2258) (164016, 0.275) (164816, 0.271) (165616, 0.2746) (166416, 0.3154) (167216, 0.3008) (168016, 0.2988) (168816, 0.3032) (169616, 0.2776) (170416, 0.2944) (171216, 0.2814) (172016, 0.3218) (172816, 0.3204) (173616, 0.3342) (174416, 0.3464) (175216, 0.3676) (176016, 0.3042) (176816, 0.346) (177616, 0.3034) (178416, 0.2444) (179216, 0.3766) (180016, 0.3664) (180816, 0.3372) (181616, 0.4308) (182416, 0.4376) (183216, 0.3302) (184016, 0.2612) (184816, 0.3302) (185616, 0.3538) (186416, 0.3086) (187216, 0.2916) (188016, 0.2984) (188816, 0.3298) (189616, 0.3174) (190416, 0.3262) (191216, 0.3408) (192016, 0.3412) (192816, 0.4728) (193616, 0.4142) (194416, 0.3706) (195216, 0.2598) (196016, 0.261) (196816, 0.2524) (197616, 0.249) (198416, 0.2526) (199216, 0.2748) (200016, 0.26) (200816, 0.2352) (201616, 0.224) (202416, 0.2146) (203216, 0.2334) (204016, 0.2636) (204816, 0.2416) (205616, 0.262) (206416, 0.2654) (207216, 0.307) (208016, 0.2784) (208816, 0.329) (209616, 0.2726) (210416, 0.253) (211216, 0.2638) (212016, 0.2574) (212816, 0.2256) (213616, 0.2094) (214416, 0.2406) (215216, 0.2282) (216016, 0.2528) (216816, 0.2572) (217616, 0.2562) (218416, 0.3256) (219216, 0.3156) (220016, 0.306) (220816, 0.3308) (221616, 0.3076) (222416, 0.341) (223216, 0.3566) (224016, 0.2664) (224816, 0.3238) (225616, 0.25) (226416, 0.3038) (227216, 0.2664) (228016, 0.2628) (228816, 0.269) (229616, 0.248) (230416, 0.2578) (231216, 0.2596) (232016, 0.2532) (232816, 0.248) (233616, 0.1904) (234416, 0.2258) (235216, 0.2304) (236016, 0.2858) (236816, 0.3212) (237616, 0.3268) (238416, 0.3008) (239216, 0.3252) (240016, 0.2656) (240816, 0.273) (241616, 0.3218) (242416, 0.3262) (243216, 0.3086) (244016, 0.2588) (244816, 0.2288) (245616, 0.2472) (246416, 0.224) (247216, 0.1668) (248016, 0.1776) (248816, 0.165) (249616, 0.2136) (250416, 0.2226) (251216, 0.2052) (252016, 0.2192) (252816, 0.229) (253616, 0.2934) (254416, 0.273) (255216, 0.2942) (256016, 0.3282) (256816, 0.3398) (257616, 0.2506) (258416, 0.2862) (259216, 0.2616) (260016, 0.2628) (260816, 0.3624) (261616, 0.2732) (262416, 0.2724) (263216, 0.2508) (264016, 0.2674) (264816, 0.2516) (265616, 0.2662) (266416, 0.3102) (267216, 0.2436) (268016, 0.2788) (268816, 0.2498) (269616, 0.2932) (270416, 0.2864) (271216, 0.308) (272016, 0.28) (272816, 0.2638) (273616, 0.251) (274416, 0.3058) (275216, 0.2834) (276016, 0.29) (276816, 0.3336) (277616, 0.2802) (278416, 0.298) (279216, 0.312) (280016, 0.246) (280816, 0.2442) (281616, 0.2678) (282416, 0.2658) (283216, 0.2488) (284016, 0.249) (284816, 0.2646) (285616, 0.2624) (286416, 0.3172) (287216, 0.3116) (288016, 0.3468) (288816, 0.2976) (289616, 0.2888) (290416, 0.2746) (291216, 0.3286) (292016, 0.2928) (292816, 0.3364) (293616, 0.3636) (294416, 0.3498) (295216, 0.322) (296016, 0.3072) (296816, 0.3098) (297616, 0.306) (298416, 0.3118) (299216, 0.2726) (300016, 0.3246) (300816, 0.356) (301616, 0.3656) (302416, 0.3462) (303216, 0.3124) (304016, 0.328) (304816, 0.282) (305616, 0.3514) (306416, 0.3494) (307216, 0.3818) (308016, 0.308) (308816, 0.2754) (309616, 0.273) (310416, 0.329) (311216, 0.297) (312016, 0.2546) (312816, 0.3088) (313616, 0.3216) (314416, 0.2986) (315216, 0.268) (316016, 0.2918) (316816, 0.3576) (317616, 0.4116) (318416, 0.3068) (319216, 0.2874) (320016, 0.3194) (320816, 0.3118) (321616, 0.3392) (322416, 0.3354) (323216, 0.3796) (324016, 0.3674) (324816, 0.3688) (325616, 0.3964) (326416, 0.3206) (327216, 0.297) (328016, 0.2998) (328816, 0.391) (329616, 0.3956) (330416, 0.2968) (331216, 0.3878) (332016, 0.349) (332816, 0.3226) (333616, 0.265) (334416, 0.228) (335216, 0.2696) (336016, 0.2866) (336816, 0.279) (337616, 0.3628) (338416, 0.3066) (339216, 0.321) (340016, 0.3392) (340816, 0.3118) (341616, 0.3764) (342416, 0.3424) (343216, 0.3402) (344016, 0.398) (344816, 0.378) (345616, 0.429) (346416, 0.3792) (347216, 0.4296) (348016, 0.359) (348816, 0.3304) (349616, 0.2694) (350416, 0.2968) (351216, 0.267) (352016, 0.2406) (352816, 0.273) (353616, 0.2888) };
% tent target
\addplot+[blue, thick, dash pattern=on 2pt off 1pt, mark=none, mark size=1] 
coordinates {(16, 0.25) (32, 0.3438) (48, 0.3125) (64, 0.3125) (80, 0.275) (96, 0.2604) (112, 0.2589) (128, 0.2656) (144, 0.2708) (160, 0.2625) (176, 0.267) (192, 0.2604) (208, 0.2692) (224, 0.2812) (240, 0.2875) (256, 0.2812) (272, 0.2794) (288, 0.2847) (304, 0.273) (320, 0.2688) (336, 0.2649) (352, 0.267) (368, 0.2663) (384, 0.2708) (400, 0.2675) (416, 0.2644) (432, 0.2662) (448, 0.2612) (464, 0.2672) (480, 0.2646) (496, 0.2702) (512, 0.2754) (528, 0.2727) (544, 0.2721) (560, 0.2696) (576, 0.2674) (592, 0.2703) (608, 0.2664) (624, 0.2644) (640, 0.2703) (656, 0.2683) (672, 0.2708) (688, 0.2674) (704, 0.2656) (720, 0.2611) (736, 0.2568) (752, 0.254) (768, 0.2539) (784, 0.2526) (800, 0.2513) (816, 0.2525) (1616, 0.2475) (2416, 0.2496) (3216, 0.255) (4016, 0.2629) (4816, 0.2697) (5616, 0.2744) (6416, 0.2767) (7216, 0.2773) (8016, 0.2809) (8816, 0.2815) (9616, 0.2855) (10416, 0.2876) (11216, 0.2891) (12016, 0.2919) (12816, 0.2929) (13616, 0.2965) (14416, 0.3006) (15216, 0.3036) (16016, 0.3064) (16816, 0.3074) (17616, 0.3086) (18416, 0.3117) (19216, 0.3143) (20016, 0.3165) (20816, 0.3186) (21616, 0.3221) (22416, 0.3253) (23216, 0.3293) (24016, 0.3341) (24816, 0.3379) (25616, 0.3421) (26416, 0.3466) (27216, 0.3509) (28016, 0.3552) (28816, 0.3598) (29616, 0.3631) (30416, 0.367) (31216, 0.3703) (32016, 0.3741) (32816, 0.3768) (33616, 0.3807) (34416, 0.3845) (35216, 0.3882) (36016, 0.3915) (36816, 0.3945) (37616, 0.3981) (38416, 0.4012) (39216, 0.4039) (40016, 0.4067) (40816, 0.4095) (41616, 0.4125) (42416, 0.4159) (43216, 0.4189) (44016, 0.4225) (44816, 0.4255) (45616, 0.4288) (46416, 0.4314) (47216, 0.4342) (48016, 0.4376) (48816, 0.4407) (49616, 0.4435) (50416, 0.4467) (51216, 0.4497) (52016, 0.4524) (52816, 0.4553) (53616, 0.4581) (54416, 0.4606) (55216, 0.4631) (56016, 0.4656) (56816, 0.4681) (57616, 0.4705) (58416, 0.4729) (59216, 0.4756) (60016, 0.4776) (60816, 0.4796) (61616, 0.4815) (62416, 0.4838) (63216, 0.4861) (64016, 0.4884) (64816, 0.49) (65616, 0.492) (66416, 0.4941) (67216, 0.4955) (68016, 0.4973) (68816, 0.4996) (69616, 0.5012) (70416, 0.5037) (71216, 0.5061) (72016, 0.5082) (72816, 0.5105) (73616, 0.5129) (74416, 0.5154) (75216, 0.518) (76016, 0.5207) (76816, 0.5235) (77616, 0.526) (78416, 0.5287) (79216, 0.5312) (80016, 0.5337) (80816, 0.5359) (81616, 0.5382) (82416, 0.5404) (83216, 0.5425) (84016, 0.5449) (84816, 0.5471) (85616, 0.5492) (86416, 0.5512) (87216, 0.5534) (88016, 0.5556) (88816, 0.5579) (89616, 0.5603) (90416, 0.5627) (91216, 0.5648) (92016, 0.5671) (92816, 0.5692) (93616, 0.5715) (94416, 0.5737) (95216, 0.5761) (96016, 0.5781) (96816, 0.5803) (97616, 0.5823) (98416, 0.5844) (99216, 0.5865) (100016, 0.5883) (100816, 0.5901) (101616, 0.592) (102416, 0.5938) (103216, 0.5956) (104016, 0.5974) (104816, 0.5992) (105616, 0.6009) (106416, 0.6027) (107216, 0.6043) (108016, 0.606) (108816, 0.6076) (109616, 0.6093) (110416, 0.6107) (111216, 0.6123) (112016, 0.6141) (112816, 0.6158) (113616, 0.6173) (114416, 0.6187) (115216, 0.6202) (116016, 0.6216) (116816, 0.6229) (117616, 0.6243) (118416, 0.6257) (119216, 0.6269) (120016, 0.6281) (120816, 0.6295) (121616, 0.6308) (122416, 0.6321) (123216, 0.6334) (124016, 0.6348) (124816, 0.6361) (125616, 0.6374) (126416, 0.6388) (127216, 0.6399) (128016, 0.6411) (128816, 0.6423) (129616, 0.6433) (130416, 0.6447) (131216, 0.646) (132016, 0.6471) (132816, 0.6481) (133616, 0.6492) (134416, 0.6502) (135216, 0.6513) (136016, 0.6523) (136816, 0.6532) (137616, 0.6543) (138416, 0.6554) (139216, 0.6566) (140016, 0.6576) (140816, 0.6586) (141616, 0.6596) (142416, 0.6606) (143216, 0.6616) (144016, 0.6627) (144816, 0.6637) (145616, 0.6647) (146416, 0.6658) (147216, 0.6666) (148016, 0.6675) (148816, 0.6684) (149616, 0.6694) (150416, 0.6703) (151216, 0.6712) (152016, 0.672) (152816, 0.6729) (153616, 0.6738) (154416, 0.6746) (155216, 0.6756) (156016, 0.6766) (156816, 0.6775) (157616, 0.6783) (158416, 0.6791) (159216, 0.6798) (160016, 0.6806) (160816, 0.6813) (161616, 0.682) (162416, 0.6829) (163216, 0.6836) (164016, 0.6844) (164816, 0.6851) (165616, 0.6858) (166416, 0.6865) (167216, 0.6873) (168016, 0.6881) (168816, 0.689) (169616, 0.6899) (170416, 0.6907) (171216, 0.6915) (172016, 0.6922) (172816, 0.693) (173616, 0.6938) (174416, 0.6945) (175216, 0.6953) (176016, 0.696) (176816, 0.6967) (177616, 0.6974) (178416, 0.6981) (179216, 0.6987) (180016, 0.6996) (180816, 0.7003) (181616, 0.7008) (182416, 0.7015) (183216, 0.7022) (184016, 0.7029) (184816, 0.7036) (185616, 0.7043) (186416, 0.7049) (187216, 0.7056) (188016, 0.7064) (188816, 0.7071) (189616, 0.7077) (190416, 0.7084) (191216, 0.7089) (192016, 0.7095) (192816, 0.7102) (193616, 0.7108) (194416, 0.7114) (195216, 0.712) (196016, 0.7126) (196816, 0.7131) (197616, 0.7138) (198416, 0.7144) (199216, 0.715) (200016, 0.7155) (200816, 0.7162) (201616, 0.7169) (202416, 0.7175) (203216, 0.7181) (204016, 0.7187) (204816, 0.7192) (205616, 0.7198) (206416, 0.7204) (207216, 0.721) (208016, 0.7216) (208816, 0.7222) (209616, 0.7228) (210416, 0.7234) (211216, 0.724) (212016, 0.7246) (212816, 0.7251) (213616, 0.7256) (214416, 0.7261) (215216, 0.7267) (216016, 0.7273) (216816, 0.7278) (217616, 0.7284) (218416, 0.7289) (219216, 0.7295) (220016, 0.7301) (220816, 0.7307) (221616, 0.7314) (222416, 0.7319) (223216, 0.7325) (224016, 0.733) (224816, 0.7336) (225616, 0.7342) (226416, 0.7347) (227216, 0.7352) (228016, 0.7357) (228816, 0.7363) (229616, 0.7368) (230416, 0.7374) (231216, 0.7379) (232016, 0.7385) (232816, 0.739) (233616, 0.7395) (234416, 0.7401) (235216, 0.7406) (236016, 0.7411) (236816, 0.7416) (237616, 0.7421) (238416, 0.7425) (239216, 0.743) (240016, 0.7436) (240816, 0.7441) (241616, 0.7445) (242416, 0.745) (243216, 0.7454) (244016, 0.7459) (244816, 0.7463) (245616, 0.7468) (246416, 0.7471) (247216, 0.7476) (248016, 0.7481) (248816, 0.7485) (249616, 0.7489) (250416, 0.7494) (251216, 0.7498) (252016, 0.7503) (252816, 0.7508) (253616, 0.7513) (254416, 0.7517) (255216, 0.7522) (256016, 0.7526) (256816, 0.7531) (257616, 0.7535) (258416, 0.7539) (259216, 0.7543) (260016, 0.7546) (260816, 0.7551) (261616, 0.7555) (262416, 0.7559) (263216, 0.7563) (264016, 0.7566) (264816, 0.7571) (265616, 0.7575) (266416, 0.7578) (267216, 0.7582) (268016, 0.7587) (268816, 0.759) (269616, 0.7594) (270416, 0.7597) (271216, 0.7601) (272016, 0.7605) (272816, 0.7608) (273616, 0.7611) (274416, 0.7615) (275216, 0.7619) (276016, 0.7622) (276816, 0.7625) (277616, 0.7629) (278416, 0.7632) (279216, 0.7636) (280016, 0.7639) (280816, 0.7641) (281616, 0.7645) (282416, 0.7648) (283216, 0.7651) (284016, 0.7654) (284816, 0.7657) (285616, 0.7661) (286416, 0.7664) (287216, 0.7668) (288016, 0.7671) (288816, 0.7674) (289616, 0.7677) (290416, 0.768) (291216, 0.7684) (292016, 0.7687) (292816, 0.769) (293616, 0.7694) (294416, 0.7696) (295216, 0.77) (296016, 0.7703) (296816, 0.7706) (297616, 0.7709) (298416, 0.7712) (299216, 0.7715) (300016, 0.7719) (300816, 0.7723) (301616, 0.7727) (302416, 0.773) (303216, 0.7733) (304016, 0.7736) (304816, 0.7739) (305616, 0.7742) (306416, 0.7746) (307216, 0.7749) (308016, 0.7752) (308816, 0.7755) (309616, 0.7758) (310416, 0.7761) (311216, 0.7763) (312016, 0.7766) (312816, 0.7769) (313616, 0.7772) (314416, 0.7774) (315216, 0.7777) (316016, 0.778) (316816, 0.7782) (317616, 0.7785) (318416, 0.7788) (319216, 0.779) (320016, 0.7793) (320816, 0.7796) (321616, 0.7799) (322416, 0.7802) (323216, 0.7805) (324016, 0.7808) (324816, 0.7811) (325616, 0.7813) (326416, 0.7816) (327216, 0.7819) (328016, 0.7822) (328816, 0.7824) (329616, 0.7827) (330416, 0.7829) (331216, 0.7833) (332016, 0.7835) (332816, 0.7838) (333616, 0.784) (334416, 0.7843) (335216, 0.7846) (336016, 0.7848) (336816, 0.7851) (337616, 0.7853) (338416, 0.7856) (339216, 0.7858) (340016, 0.7861) (340816, 0.7863) (341616, 0.7866) (342416, 0.7869) (343216, 0.7872) (344016, 0.7874) (344816, 0.7877) (345616, 0.7879) (346416, 0.7882) (347216, 0.7884) (348016, 0.7886) (348816, 0.7888) (349616, 0.7891) (350416, 0.7893) (351216, 0.7896) (352016, 0.7898) (352816, 0.79) (353616, 0.7903)};
% tent_buffer target
\addplot+[red, thick, dash pattern=on 2pt off 1pt, mark=none, mark size=1] 
coordinates {(16, 0.25) (32, 0.3438) (48, 0.3125) (64, 0.3125) (80, 0.275) (96, 0.2604) (112, 0.2589) (128, 0.2656) (144, 0.2708) (160, 0.2625) (176, 0.2557) (192, 0.25) (208, 0.2644) (224, 0.2768) (240, 0.2875) (256, 0.2812) (272, 0.2831) (288, 0.2882) (304, 0.2796) (320, 0.275) (336, 0.2708) (352, 0.2727) (368, 0.2745) (384, 0.2786) (400, 0.275) (416, 0.2716) (432, 0.2731) (448, 0.2679) (464, 0.2716) (480, 0.2687) (496, 0.2722) (512, 0.2773) (528, 0.2746) (544, 0.2757) (560, 0.2732) (576, 0.2708) (592, 0.2736) (608, 0.2714) (624, 0.2676) (640, 0.2734) (656, 0.2698) (672, 0.2723) (688, 0.2689) (704, 0.2656) (720, 0.2625) (736, 0.2568) (752, 0.254) (768, 0.2526) (784, 0.25) (800, 0.2488) (816, 0.2488) (1616, 0.2389) (2416, 0.2397) (3216, 0.2466) (4016, 0.2495) (4816, 0.2546) (5616, 0.2534) (6416, 0.2539) (7216, 0.2532) (8016, 0.2524) (8816, 0.251) (9616, 0.2478) (10416, 0.2475) (11216, 0.247) (12016, 0.2478) (12816, 0.2456) (13616, 0.2452) (14416, 0.246) (15216, 0.2468) (16016, 0.2478) (16816, 0.247) (17616, 0.2469) (18416, 0.2474) (19216, 0.248) (20016, 0.2477) (20816, 0.248) (21616, 0.2482) (22416, 0.2475) (23216, 0.2479) (24016, 0.2478) (24816, 0.2474) (25616, 0.2469) (26416, 0.2464) (27216, 0.2467) (28016, 0.2461) (28816, 0.2455) (29616, 0.2455) (30416, 0.2455) (31216, 0.2447) (32016, 0.2441) (32816, 0.2439) (33616, 0.2432) (34416, 0.2429) (35216, 0.243) (36016, 0.2427) (36816, 0.2422) (37616, 0.2417) (38416, 0.2419) (39216, 0.2419) (40016, 0.2418) (40816, 0.2415) (41616, 0.2418) (42416, 0.2418) (43216, 0.2418) (44016, 0.2419) (44816, 0.2421) (45616, 0.2421) (46416, 0.2418) (47216, 0.2418) (48016, 0.2416) (48816, 0.2418) (49616, 0.2415) (50416, 0.2419) (51216, 0.2416) (52016, 0.2413) (52816, 0.2412) (53616, 0.2408) (54416, 0.2408) (55216, 0.2407) (56016, 0.2412) (56816, 0.2411) (57616, 0.2414) (58416, 0.2409) (59216, 0.241) (60016, 0.2412) (60816, 0.2413) (61616, 0.2414) (62416, 0.2411) (63216, 0.2413) (64016, 0.241) (64816, 0.2405) (65616, 0.2403) (66416, 0.2404) (67216, 0.2403) (68016, 0.2402) (68816, 0.2401) (69616, 0.2406) (70416, 0.2403) (71216, 0.2405) (72016, 0.2407) (72816, 0.2407) (73616, 0.2404) (74416, 0.2404) (75216, 0.2406) (76016, 0.2409) (76816, 0.2408) (77616, 0.2406) (78416, 0.2408) (79216, 0.2405) (80016, 0.2404) (80816, 0.2402) (81616, 0.2402) (82416, 0.2404) (83216, 0.2404) (84016, 0.2403) (84816, 0.2403) (85616, 0.2402) (86416, 0.24) (87216, 0.2398) (88016, 0.2397) (88816, 0.2396) (89616, 0.2397) (90416, 0.2398) (91216, 0.2398) (92016, 0.2397) (92816, 0.2396) (93616, 0.2397) (94416, 0.2398) (95216, 0.2399) (96016, 0.24) (96816, 0.2403) (97616, 0.2402) (98416, 0.2402) (99216, 0.2401) (100016, 0.2401) (100816, 0.24) (101616, 0.24) (102416, 0.2398) (103216, 0.24) (104016, 0.2401) (104816, 0.2402) (105616, 0.2403) (106416, 0.2404) (107216, 0.2404) (108016, 0.2404) (108816, 0.2402) (109616, 0.2402) (110416, 0.2401) (111216, 0.24) (112016, 0.24) (112816, 0.2399) (113616, 0.2401) (114416, 0.24) (115216, 0.2399) (116016, 0.2401) (116816, 0.2401) (117616, 0.2402) (118416, 0.2402) (119216, 0.2402) (120016, 0.2399) (120816, 0.24) (121616, 0.24) (122416, 0.24) (123216, 0.24) (124016, 0.24) (124816, 0.2399) (125616, 0.24) (126416, 0.24) (127216, 0.24) (128016, 0.24) (128816, 0.2399) (129616, 0.2398) (130416, 0.2397) (131216, 0.2396) (132016, 0.2397) (132816, 0.2396) (133616, 0.2397) (134416, 0.2397) (135216, 0.2396) (136016, 0.2396) (136816, 0.2398) (137616, 0.2399) (138416, 0.2397) (139216, 0.2396) (140016, 0.2396) (140816, 0.2395) (141616, 0.2395) (142416, 0.2394) (143216, 0.2394) (144016, 0.2394) (144816, 0.2394) (145616, 0.2394) (146416, 0.2393) (147216, 0.2392) (148016, 0.2392) (148816, 0.2392) (149616, 0.2392) (150416, 0.2392) (151216, 0.2391) (152016, 0.2392) (152816, 0.2393) (153616, 0.2394) (154416, 0.2395) (155216, 0.2394) (156016, 0.2395) (156816, 0.2395) (157616, 0.2396) (158416, 0.2396) (159216, 0.2395) (160016, 0.2394) (160816, 0.2393) (161616, 0.2392) (162416, 0.2392) (163216, 0.2392) (164016, 0.2391) (164816, 0.2391) (165616, 0.2391) (166416, 0.2391) (167216, 0.239) (168016, 0.2391) (168816, 0.2392) (169616, 0.2391) (170416, 0.2391) (171216, 0.2391) (172016, 0.2389) (172816, 0.2389) (173616, 0.2388) (174416, 0.2388) (175216, 0.2388) (176016, 0.2387) (176816, 0.2387) (177616, 0.2387) (178416, 0.2386) (179216, 0.2387) (180016, 0.2387) (180816, 0.2386) (181616, 0.2387) (182416, 0.2386) (183216, 0.2385) (184016, 0.2384) (184816, 0.2385) (185616, 0.2385) (186416, 0.2385) (187216, 0.2385) (188016, 0.2385) (188816, 0.2385) (189616, 0.2385) (190416, 0.2385) (191216, 0.2386) (192016, 0.2387) (192816, 0.2388) (193616, 0.2388) (194416, 0.2389) (195216, 0.2389) (196016, 0.2388) (196816, 0.2387) (197616, 0.2386) (198416, 0.2386) (199216, 0.2387) (200016, 0.2387) (200816, 0.2387) (201616, 0.2386) (202416, 0.2386) (203216, 0.2386) (204016, 0.2385) (204816, 0.2385) (205616, 0.2385) (206416, 0.2386) (207216, 0.2386) (208016, 0.2386) (208816, 0.2387) (209616, 0.2387) (210416, 0.2387) (211216, 0.2387) (212016, 0.2386) (212816, 0.2387) (213616, 0.2386) (214416, 0.2385) (215216, 0.2384) (216016, 0.2384) (216816, 0.2384) (217616, 0.2383) (218416, 0.2382) (219216, 0.2382) (220016, 0.2383) (220816, 0.2384) (221616, 0.2384) (222416, 0.2384) (223216, 0.2385) (224016, 0.2385) (224816, 0.2385) (225616, 0.2384) (226416, 0.2384) (227216, 0.2384) (228016, 0.2383) (228816, 0.2383) (229616, 0.2383) (230416, 0.2383) (231216, 0.2384) (232016, 0.2383) (232816, 0.2383) (233616, 0.2383) (234416, 0.2383) (235216, 0.2383) (236016, 0.2383) (236816, 0.2384) (237616, 0.2383) (238416, 0.2383) (239216, 0.2382) (240016, 0.2382) (240816, 0.2381) (241616, 0.2381) (242416, 0.2381) (243216, 0.238) (244016, 0.238) (244816, 0.238) (245616, 0.2379) (246416, 0.238) (247216, 0.2379) (248016, 0.2378) (248816, 0.2378) (249616, 0.2379) (250416, 0.2378) (251216, 0.2378) (252016, 0.2378) (252816, 0.2377) (253616, 0.2377) (254416, 0.2376) (255216, 0.2376) (256016, 0.2375) (256816, 0.2376) (257616, 0.2375) (258416, 0.2375) (259216, 0.2375) (260016, 0.2375) (260816, 0.2375) (261616, 0.2375) (262416, 0.2375) (263216, 0.2375) (264016, 0.2375) (264816, 0.2374) (265616, 0.2375) (266416, 0.2374) (267216, 0.2374) (268016, 0.2374) (268816, 0.2373) (269616, 0.2372) (270416, 0.2372) (271216, 0.2372) (272016, 0.2372) (272816, 0.2371) (273616, 0.2371) (274416, 0.2371) (275216, 0.2371) (276016, 0.2371) (276816, 0.2371) (277616, 0.2371) (278416, 0.2371) (279216, 0.237) (280016, 0.2369) (280816, 0.2369) (281616, 0.2369) (282416, 0.2368) (283216, 0.2368) (284016, 0.2368) (284816, 0.2368) (285616, 0.2368) (286416, 0.2368) (287216, 0.2368) (288016, 0.2368) (288816, 0.2368) (289616, 0.2368) (290416, 0.2368) (291216, 0.2368) (292016, 0.2368) (292816, 0.2369) (293616, 0.2369) (294416, 0.237) (295216, 0.237) (296016, 0.237) (296816, 0.237) (297616, 0.2369) (298416, 0.2369) (299216, 0.2369) (300016, 0.2368) (300816, 0.2368) (301616, 0.2368) (302416, 0.2367) (303216, 0.2367) (304016, 0.2367) (304816, 0.2367) (305616, 0.2367) (306416, 0.2367) (307216, 0.2367) (308016, 0.2367) (308816, 0.2367) (309616, 0.2367) (310416, 0.2367) (311216, 0.2367) (312016, 0.2366) (312816, 0.2367) (313616, 0.2366) (314416, 0.2366) (315216, 0.2365) (316016, 0.2364) (316816, 0.2364) (317616, 0.2364) (318416, 0.2363) (319216, 0.2364) (320016, 0.2363) (320816, 0.2363) (321616, 0.2363) (322416, 0.2363) (323216, 0.2363) (324016, 0.2362) (324816, 0.2363) (325616, 0.2364) (326416, 0.2363) (327216, 0.2363) (328016, 0.2363) (328816, 0.2363) (329616, 0.2363) (330416, 0.2363) (331216, 0.2363) (332016, 0.2363) (332816, 0.2363) (333616, 0.2363) (334416, 0.2364) (335216, 0.2363) (336016, 0.2363) (336816, 0.2363) (337616, 0.2362) (338416, 0.2362) (339216, 0.2362) (340016, 0.2361) (340816, 0.2361) (341616, 0.2361) (342416, 0.2361) (343216, 0.2361) (344016, 0.2361) (344816, 0.2361) (345616, 0.236) (346416, 0.2361) (347216, 0.2361) (348016, 0.2361) (348816, 0.2361) (349616, 0.2361) (350416, 0.2361) (351216, 0.2361) (352016, 0.2361) (352816, 0.2361) (353616, 0.2361) };





\end{groupplot}
\end{tikzpicture}
}

\vspace{0.25cm} % 그림과 legend 사이 간격 조정
\scalebox{0.75}{
\begin{tikzpicture}
\begin{axis}[
    hide axis,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    scale only axis=true,
    height=0pt,
    width=0pt,
    legend columns=4, % �� 한 줄에 4개
    legend style={
        at={(0.5,0)},
        anchor=north,
        font=\scriptsize,
        /tikz/every even column/.append style={column sep=1cm}
    }
]
  \addlegendimage{blue, solid, thick}
  \addlegendentry{Source error (TENT @BN)}
  \addlegendimage{blue, dashed, thick}
  \addlegendentry{Target error (TENT @BN)}
  \addlegendimage{red, solid, thick}
  \addlegendentry{Source error (TENT @Buffer)}
  \addlegendimage{red, dashed, thick}
  \addlegendentry{Target error (TENT @Buffer)}
\end{axis}
\end{tikzpicture}}

\caption{Catastrophic forgetting experiments on WRN28, CIFAR10-W (KW). Blue: TENT @BN, Red: TENT @\textit{Buffer}.}
\label{tab:figs1}
\end{figure}

==> 10_forgetting_sup_cifar100.tex <==
% 이 파일은 adjustbox로 감싸져 불러와질 것을 전제로 함
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=1 by 2,
    vertical sep=1.2cm,
  },
  width=9cm,
  height=3cm,
  xlabel={\# of data stream},
  ylabel={Error Rate},
  ylabel style={font=\small},
  xlabel style={font=\small, yshift=1mm},
  x tick label style={font=\scriptsize},
  y tick label style={font=\scriptsize},
  tick style={thin},
  ymin=0, ymax=0.8,
  legend style={
    font=\scriptsize,
    at={(0.5,-0.7)},
    anchor=north,
    legend columns=2,
    /tikz/every even column/.append style={column sep=1cm}
  },
]

% ----------------- Eval mode -----------------


% ----------------- NoEval mode -----------------
\nextgroupplot[ylabel={\shortstack{Moving $\mu$, $\sigma$ \\ Error Rate}}, title={},xtick={800,3200,5600,8000,9600},
xticklabels={800,3200,5600,8000,9600},scaled x ticks=false]
\addplot+[blue, thick, solid, mark=none] coordinates {
(800,0.031)(1600,0.059)(2400,0.102)(3200,0.176)(4000,0.252)(4800,0.303)(5600,0.442)(6400,0.511)(7200,0.564)(8000,0.622)(8800,0.698)(9600,0.735)
};
\addplot+[blue, thick, dashed, mark=none] coordinates {
(800,0.445)(1600,0.430)(2400,0.44417)(3200,0.45094)(4000,0.46775)(4800,0.47938)(5600,0.50214)(6400,0.51922)(7200,0.53528)(8000,0.55425)(8800,0.57409)(9600,0.59438)
};
\addplot+[red, thick, solid, mark=none] coordinates {
(800,0.018)(1600,0.014)(2400,0.018)(3200,0.023)(4000,0.019)(4800,0.023)(5600,0.020)(6400,0.021)(7200,0.017)(8000,0.020)(8800,0.024)(9600,0.022)
};
\addplot+[red, thick, dashed, mark=none] coordinates {
(800,0.44375)(1600,0.430)(2400,0.42417)(3200,0.41625)(4000,0.41775)(4800,0.41208)(5600,0.41143)(6400,0.40953)(7200,0.4075)(8000,0.405)(8800,0.40273)(9600,0.40208)
};

\nextgroupplot[ylabel={\shortstack{Fixed $\mu$, $\sigma$ \\ Error Rate}}, title={},xtick={800,3200,5600,8000,9600},
xticklabels={800,3200,5600,8000,9600},scaled x ticks=false]
\addplot+[blue, thick, solid, mark=none] coordinates {
(800,0.030)(1600,0.052)(2400,0.115)(3200,0.180)(4000,0.257)(4800,0.312)(5600,0.428)(6400,0.483)(7200,0.544)(8000,0.607)(8800,0.669)(9600,0.707)
};
\addplot+[blue, thick, dashed, mark=none] coordinates {
(800,0.445)(1600,0.430)(2400,0.44417)(3200,0.45094)(4000,0.46775)(4800,0.47938)(5600,0.50214)(6400,0.51922)(7200,0.53528)(8000,0.55425)(8800,0.57409)(9600,0.59438)
};
\addplot+[red, thick, solid, mark=none] coordinates {
(800,0.222)(1600,0.155)(2400,0.125)(3200,0.151)(4000,0.100)(4800,0.123)(5600,0.110)(6400,0.110)(7200,0.117)(8000,0.111)(8800,0.118)(9600,0.110)
};
\addplot+[red, thick, dashed, mark=none] coordinates {
(800,0.44625)(1600,0.43125)(2400,0.42167)(3200,0.41281)(4000,0.4165)(4800,0.41146)(5600,0.40946)(6400,0.40703)(7200,0.405)(8000,0.4035)(8800,0.40148)(9600,0.40104)
};

\legend{
Source error (TENT @BN), Target error (TENT @BN),
Source error (TENT @\textit{Buffer}), Target error (TENT @\textit{Buffer})
}

\end{groupplot}
\end{tikzpicture}


==> 10_forgetting_table.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=3 by 4,
    horizontal sep=1.5cm,
    vertical sep=1.5cm,
  },
  width=5cm,
  height=4cm,
  legend style={at={(0.5,-0.2)}, anchor=north, legend columns=2},
  scaled x ticks=false,
  scaled y ticks=false,
  x tick label style={/pgf/number format/fixed, rotate=45, font=\small},
  y tick label style={font=\small},
  ytick={0,0.5,1.0}
]

% Row 1 (batch size 4)
\nextgroupplot[title={df}, ylabel={bs=4}]
\addplot+[blue, thick, mark=none, mark size=1] coordinates {(5000, 0.0384) (10000, 0.102) (15000, 0.1888) (20000, 0.2248) (25000, 0.538) (30000, 0.659) (35000, 0.7836) (40000, 0.8144) (45000, 0.824) (50000, 0.8326) (55000, 0.8374) (60000, 0.8172) (65000, 0.8318) (70000, 0.8302) (75000, 0.827) (80000, 0.8386) (85000, 0.8482) (90000, 0.8396) (95000, 0.8664) (100000, 0.8384) (105000, 0.8456) (110000, 0.8646) (115000, 0.8606) (120000, 0.8464) (125000, 0.8754) (130000, 0.8714) (135000, 0.8382) (140000, 0.8668) (145000, 0.8576) (150000, 0.8626) (155000, 0.8632) (160000, 0.863)};
\addplot+[red, thick, mark=none, mark size=1] coordinates {(5000, 0.0006) (10000, 0.0002) (15000, 0.0002) (20000, 0.003) (25000, 0.0042) (30000, 0.0016) (35000, 0.017) (40000, 0.0014) (45000, 0.0084) (50000, 0.0064) (55000, 0.0028) (60000, 0.0072) (65000, 0.0028) (70000, 0.0014) (75000, 0.0052) (80000, 0.0078) (85000, 0.0168) (90000, 0.0074) (95000, 0.0178) (100000, 0.0194) (105000, 0.0038) (110000, 0.0138) (115000, 0.0136) (120000, 0.0094) (125000, 0.0068) (130000, 0.0094) (135000, 0.0092) (140000, 0.0216) (145000, 0.0096) (150000, 0.0154) (155000, 0.0294) (160000, 0.0176)};


\nextgroupplot[title={kw}]
\addplot+[blue, thick, mark=none, mark size=1] coordinates {(5000, 0.1708) (10000, 0.543) (15000, 0.7562) (20000, 0.7948) (25000, 0.8114) (30000, 0.8244) (35000, 0.8434) (40000, 0.8564) (45000, 0.8636) (50000, 0.888) (55000, 0.87) (60000, 0.8554) (65000, 0.9006) (70000, 0.9096) (75000, 0.908) (80000, 0.9096) (85000, 0.9208) (90000, 0.921) (95000, 0.9176) (100000, 0.9186) (105000, 0.9116) (110000, 0.9128) (115000, 0.9184) (120000, 0.9282) (125000, 0.9228) (130000, 0.9218) (135000, 0.9206) (140000, 0.9324) (145000, 0.9276) (150000, 0.9304) (155000, 0.9394) (160000, 0.9236) (165000, 0.9138) (170000, 0.9418) (175000, 0.9406) (180000, 0.9428) (185000, 0.9524) (190000, 0.9454) (195000, 0.9486) (200000, 0.9506) (205000, 0.9584) (210000, 0.9468) (215000, 0.9422) (220000, 0.9496) (225000, 0.9568) (230000, 0.9528) (235000, 0.9558) (240000, 0.9576) (245000, 0.953) (250000, 0.9372) (255000, 0.9438) (260000, 0.9198) (265000, 0.9144) (270000, 0.9068) (275000, 0.8936) (280000, 0.8952) (285000, 0.9264) (290000, 0.93) (295000, 0.9446) (300000, 0.948) (305000, 0.953) (310000, 0.958) (315000, 0.9652) (320000, 0.954) (325000, 0.959) (330000, 0.9612) (335000, 0.9446) (340000, 0.9574) (345000, 0.941) (350000, 0.9492) (355000, 0.9484)};
\addplot+[red, thick, mark=none, mark size=1] coordinates {(5000, 0.0004) (10000, 0.0002) (15000, 0.0016) (20000, 0.0002) (25000, 0.0) (30000, 0.0008) (35000, 0.0016) (40000, 0.0002) (45000, 0.0004) (50000, 0.0018) (55000, 0.0016) (60000, 0.0016) (65000, 0.0006) (70000, 0.0014) (75000, 0.0056) (80000, 0.0016) (85000, 0.0004) (90000, 0.0008) (95000, 0.001) (100000, 0.0004) (105000, 0.003) (110000, 0.0024) (115000, 0.0002) (120000, 0.0054) (125000, 0.004) (130000, 0.002) (135000, 0.0116) (140000, 0.0056) (145000, 0.003) (150000, 0.0) (155000, 0.0006) (160000, 0.0002) (165000, 0.0076) (170000, 0.0128) (175000, 0.0002) (180000, 0.0058) (185000, 0.0172) (190000, 0.0038) (195000, 0.0076) (200000, 0.0052) (205000, 0.0124) (210000, 0.0042) (215000, 0.0032) (220000, 0.009) (225000, 0.0058) (230000, 0.0098) (235000, 0.0032) (240000, 0.0026) (245000, 0.0042) (250000, 0.0106) (255000, 0.0236) (260000, 0.0016) (265000, 0.028) (270000, 0.008) (275000, 0.0118) (280000, 0.02) (285000, 0.0078) (290000, 0.0082) (295000, 0.0286) (300000, 0.003) (305000, 0.0022) (310000, 0.0038) (315000, 0.0032) (320000, 0.0072) (325000, 0.0656) (330000, 0.01) (335000, 0.0056) (340000, 0.0108) (345000, 0.0082) (350000, 0.0054) (355000, 0.0364)};

\nextgroupplot[title={kwc}]
\addplot+[blue, thick, mark=none, mark size=1] coordinates {(5000, 0.4688) (10000, 0.728) (15000, 0.7548) (20000, 0.7834) (25000, 0.771) (30000, 0.783) (35000, 0.7756) (40000, 0.7788) (45000, 0.7812) (50000, 0.7962) (55000, 0.8296) (60000, 0.841) (65000, 0.8642) (70000, 0.8372) };
\addplot+[red, thick, mark=none, mark size=1] coordinates {(5000, 0.008) (10000, 0.0202) (15000, 0.0506) (20000, 0.1002) (25000, 0.242) (30000, 0.0112) (35000, 0.285) (40000, 0.3288) (45000, 0.3252) (50000, 0.5442) (55000, 0.6258) (60000, 0.6048) (65000, 0.8314) (70000, 0.8432) };

% Row 2 (batch size 16)
\nextgroupplot[ylabel={bs=16}]
\addplot+[blue, thick, mark=none, mark size=1] coordinates {(5000, 0.0078) (10000, 0.0374) (15000, 0.1268) (20000, 0.133) (25000, 0.104) (30000, 0.1136) (35000, 0.0888) (40000, 0.0908) (45000, 0.1036) (50000, 0.1134) (55000, 0.1652) (60000, 0.1868) (65000, 0.2064) (70000, 0.213) (75000, 0.2246) (80000, 0.2594) (85000, 0.2618) (90000, 0.2522) (95000, 0.2702) (100000, 0.2784) (105000, 0.3012) (110000, 0.2874) (115000, 0.325) (120000, 0.315) (125000, 0.3918) (130000, 0.3954) (135000, 0.3938) (140000, 0.466) (145000, 0.4642) (150000, 0.569) (155000, 0.491) (160000, 0.5406) };
\addplot+[red, thick, mark=none, mark size=1] coordinates {(5000, 0.002) (10000, 0.0006) (15000, 0.0008) (20000, 0.0022) (25000, 0.0022) (30000, 0.0096) (35000, 0.0038) (40000, 0.005) (45000, 0.0008) (50000, 0.004) (55000, 0.004) (60000, 0.002) (65000, 0.0048) (70000, 0.001) (75000, 0.0012) (80000, 0.0108) (85000, 0.004) (90000, 0.0016) (95000, 0.004) (100000, 0.0028) (105000, 0.0052) (110000, 0.0024) (115000, 0.0036) (120000, 0.0028) (125000, 0.0078) (130000, 0.0062) (135000, 0.0062) (140000, 0.0138) (145000, 0.0026) (150000, 0.0086) (155000, 0.0096) (160000, 0.0024)};

\nextgroupplot
\addplot+[blue, thick, mark=none, mark size=1] coordinates {(5000, 0.0054) (10000, 0.0146) (15000, 0.0294) (20000, 0.049) (25000, 0.07) (30000, 0.0902) (35000, 0.1096) (40000, 0.1996) (45000, 0.2178) (50000, 0.2822) (55000, 0.3354) (60000, 0.3396) (65000, 0.3562) (70000, 0.415) (75000, 0.4506) (80000, 0.4882) (85000, 0.5726) (90000, 0.6234) (95000, 0.6324) (100000, 0.613) (105000, 0.6566) (110000, 0.6804) (115000, 0.7038) (120000, 0.713) (125000, 0.7224) (130000, 0.7284) (135000, 0.7452) (140000, 0.7426) (145000, 0.7484) (150000, 0.7268) (155000, 0.7448) (160000, 0.772) (165000, 0.8046) (170000, 0.7948) (175000, 0.808) (180000, 0.8198) (185000, 0.8134) (190000, 0.8024) (195000, 0.8304) (200000, 0.8578) (205000, 0.875) (210000, 0.8686) (215000, 0.8846) (220000, 0.8824) (225000, 0.8878) (230000, 0.898) (235000, 0.8968) (240000, 0.875) (245000, 0.8836) (250000, 0.893) (255000, 0.8958) (260000, 0.8982) (265000, 0.9054) (270000, 0.9) (275000, 0.8986) (280000, 0.9014) (285000, 0.9) (290000, 0.894) (295000, 0.9046) (300000, 0.9042) (305000, 0.8982) (310000, 0.8988) (315000, 0.8966) (320000, 0.901) (325000, 0.8998) (330000, 0.8976) (335000, 0.8982) (340000, 0.9014) (345000, 0.8844) (350000, 0.8958) (355000, 0.8974) };
\addplot+[red, thick, mark=none, mark size=1] coordinates {(5000, 0.0004) (10000, 0.0004) (15000, 0.0) (20000, 0.0004) (25000, 0.0) (30000, 0.0002) (35000, 0.0004) (40000, 0.0006) (45000, 0.0028) (50000, 0.0008) (55000, 0.0002) (60000, 0.0012) (65000, 0.0022) (70000, 0.0014) (75000, 0.0018) (80000, 0.0004) (85000, 0.0004) (90000, 0.0006) (95000, 0.0014) (100000, 0.0008) (105000, 0.0004) (110000, 0.0036) (115000, 0.0018) (120000, 0.0068) (125000, 0.0022) (130000, 0.0006) (135000, 0.0) (140000, 0.0046) (145000, 0.0012) (150000, 0.0008) (155000, 0.0) (160000, 0.0008) (165000, 0.0002) (170000, 0.0046) (175000, 0.002) (180000, 0.001) (185000, 0.0018) (190000, 0.0022) (195000, 0.002) (200000, 0.003) (205000, 0.0022) (210000, 0.001) (215000, 0.022) (220000, 0.0026) (225000, 0.003) (230000, 0.0002) (235000, 0.005) (240000, 0.0062) (245000, 0.0028) (250000, 0.005) (255000, 0.0008) (260000, 0.0084) (265000, 0.0056) (270000, 0.0106) (275000, 0.0008) (280000, 0.0064) (285000, 0.0014) (290000, 0.0042) (295000, 0.0008) (300000, 0.0012) (305000, 0.0012) (310000, 0.0106) (315000, 0.0018) (320000, 0.0076) (325000, 0.003) (330000, 0.0026) (335000, 0.0126) (340000, 0.0032) (345000, 0.0052) (350000, 0.0118) (355000, 0.0068) };

\nextgroupplot
\addplot+[blue, thick, mark=none, mark size=1] coordinates {(5000, 0.0178) (10000, 0.0944) (15000, 0.2418) (20000, 0.3548) (25000, 0.4848) (30000, 0.5488) (35000, 0.6012) (40000, 0.6978) (45000, 0.7164) (50000, 0.7456) (55000, 0.7778) (60000, 0.7854) (65000, 0.817) (70000, 0.81)};
\addplot+[red, thick, mark=none, mark size=1] coordinates {(5000, 0.0088) (10000, 0.0162) (15000, 0.0124) (20000, 0.0066) (25000, 0.008) (30000, 0.0142) (35000, 0.0174) (40000, 0.0218) (45000, 0.0218) (50000, 0.0196) (55000, 0.0092) (60000, 0.0176) (65000, 0.0606) (70000, 0.0742)};

% Row 3 (batch size 128)
\nextgroupplot[ylabel={bs=128}]
\addplot+[blue, thick, mark=none, mark size=1] coordinates {(5000, 0.0004) (10000, 0.0006) (15000, 0.0008) (20000, 0.002) (25000, 0.0012) (30000, 0.0022) (35000, 0.0018) (40000, 0.0032) (45000, 0.0052) (50000, 0.0054) (55000, 0.0042) (60000, 0.0048) (65000, 0.0076) (70000, 0.0068) (75000, 0.003) (80000, 0.004) (85000, 0.0068) (90000, 0.0076) (95000, 0.0052) (100000, 0.0032) (105000, 0.008) (110000, 0.007) (115000, 0.0096) (120000, 0.0128) (125000, 0.0178) (130000, 0.0176) (135000, 0.0174) (140000, 0.0142) (145000, 0.0128) (150000, 0.0144) (155000, 0.0144) (160000, 0.0124) };
\addplot+[red, thick, mark=none, mark size=1] coordinates {(5000, 0.0002) (10000, 0.0006) (15000, 0.0002) (20000, 0.0006) (25000, 0.0006) (30000, 0.002) (35000, 0.0008) (40000, 0.0008) (45000, 0.0006) (50000, 0.0022) (55000, 0.0) (60000, 0.0006) (65000, 0.001) (70000, 0.0006) (75000, 0.0004) (80000, 0.0014) (85000, 0.0006) (90000, 0.001) (95000, 0.001) (100000, 0.0008) (105000, 0.0014) (110000, 0.0014) (115000, 0.0012) (120000, 0.0014) (125000, 0.0006) (130000, 0.001) (135000, 0.0006) (140000, 0.0004) (145000, 0.0004) (150000, 0.0006) (155000, 0.0006) (160000, 0.001) };

\nextgroupplot
\addplot+[blue, thick, mark=none, mark size=1] coordinates {(5000, 0.0002) (10000, 0.001) (15000, 0.0026) (20000, 0.004) (25000, 0.0038) (30000, 0.0032) (35000, 0.0028) (40000, 0.005) (45000, 0.0078) (50000, 0.0134) (55000, 0.0106) (60000, 0.0086) (65000, 0.0108) (70000, 0.0156) (75000, 0.0186) (80000, 0.0196) (85000, 0.0182) (90000, 0.0136) (95000, 0.014) (100000, 0.0122) (105000, 0.0114) (110000, 0.013) (115000, 0.0176) (120000, 0.0186) (125000, 0.0204) (130000, 0.0234) (135000, 0.0294) (140000, 0.0262) (145000, 0.0248) (150000, 0.039) (155000, 0.035) (160000, 0.0348) (165000, 0.0424) (170000, 0.0476) (175000, 0.0456) (180000, 0.0398) (185000, 0.044) (190000, 0.0338) (195000, 0.0294) (200000, 0.03) (205000, 0.0386) (210000, 0.0382) (215000, 0.034) (220000, 0.0414) (225000, 0.0422) (230000, 0.0408) (235000, 0.045) (240000, 0.0508) (245000, 0.061) (250000, 0.0758) (255000, 0.0852) (260000, 0.077) (265000, 0.0718) (270000, 0.053) (275000, 0.056) (280000, 0.055) (285000, 0.0662) (290000, 0.061) (295000, 0.0568) (300000, 0.0742) (305000, 0.0762) (310000, 0.0756) (315000, 0.0822) (320000, 0.0934) (325000, 0.0964) (330000, 0.0768) (335000, 0.079) (340000, 0.0968) (345000, 0.0986) (350000, 0.1002) (355000, 0.0826)};
\addplot+[red, thick, mark=none, mark size=1] coordinates {(5000, 0.0002) (10000, 0.0) (15000, 0.0) (20000, 0.0) (25000, 0.0004) (30000, 0.0002) (35000, 0.0002) (40000, 0.0002) (45000, 0.0) (50000, 0.0) (55000, 0.0006) (60000, 0.0002) (65000, 0.001) (70000, 0.002) (75000, 0.0012) (80000, 0.0006) (85000, 0.0002) (90000, 0.0008) (95000, 0.0004) (100000, 0.0002) (105000, 0.0002) (110000, 0.0008) (115000, 0.0002) (120000, 0.0002) (125000, 0.0002) (130000, 0.0002) (135000, 0.0) (140000, 0.0006) (145000, 0.0006) (150000, 0.001) (155000, 0.001) (160000, 0.0006) (165000, 0.0002) (170000, 0.0008) (175000, 0.0004) (180000, 0.0002) (185000, 0.0002) (190000, 0.0002) (195000, 0.0004) (200000, 0.0006) (205000, 0.0008) (210000, 0.0006) (215000, 0.0012) (220000, 0.0004) (225000, 0.0) (230000, 0.0002) (235000, 0.0006) (240000, 0.0) (245000, 0.0002) (250000, 0.0004) (255000, 0.0004) (260000, 0.0018) (265000, 0.0016) (270000, 0.0012) (275000, 0.0) (280000, 0.0008) (285000, 0.0008) (290000, 0.0006) (295000, 0.0006) (300000, 0.001) (305000, 0.0008) (310000, 0.0008) (315000, 0.0022) (320000, 0.0014) (325000, 0.0004) (330000, 0.0004) (335000, 0.0008) (340000, 0.0004) (345000, 0.0006) (350000, 0.0002) (355000, 0.0) };

\nextgroupplot
\addplot+[blue, thick, mark=none, mark size=1] coordinates {(5000, 0.0014) (10000, 0.0014) (15000, 0.0012) (20000, 0.005) (25000, 0.012) (30000, 0.0262) (35000, 0.0256) (40000, 0.0456) (45000, 0.0442) (50000, 0.062) (55000, 0.0706) (60000, 0.0646) (65000, 0.074) (70000, 0.072)};
\addplot+[red, thick, mark=none, mark size=1] coordinates {(5000, 0.0012) (10000, 0.0022) (15000, 0.0016) (20000, 0.0026) (25000, 0.0028) (30000, 0.004) (35000, 0.0064) (40000, 0.0056) (45000, 0.0038) (50000, 0.0038) (55000, 0.0054) (60000, 0.0068) (65000, 0.0076) (70000, 0.0054) };

% Row 4 (batch size 256)
\nextgroupplot[ylabel={bs=256}]
\addplot+[blue, thick, mark=none, mark size=1] coordinates {(5000, 0.0002) (10000, 0.0004) (15000, 0.0004) (20000, 0.0006) (25000, 0.0006) (30000, 0.002) (35000, 0.0) (40000, 0.0008) (45000, 0.002) (50000, 0.0022) (55000, 0.0012) (60000, 0.0016) (65000, 0.0012) (70000, 0.0022) (75000, 0.002) (80000, 0.0028) (85000, 0.004) (90000, 0.0048) (95000, 0.0014) (100000, 0.0022) (105000, 0.001) (110000, 0.003) (115000, 0.0036) (120000, 0.0038) (125000, 0.0024) (130000, 0.0042) (135000, 0.0048) (140000, 0.0022) (145000, 0.0034) (150000, 0.0032) (155000, 0.0034) (160000, 0.0024)};
\addplot+[red, thick, mark=none, mark size=1] coordinates {(5000, 0.0004) (10000, 0.0002) (15000, 0.0002) (20000, 0.0) (25000, 0.0) (30000, 0.0002) (35000, 0.0006) (40000, 0.0002) (45000, 0.0) (50000, 0.0) (55000, 0.0) (60000, 0.0) (65000, 0.0) (70000, 0.0002) (75000, 0.0008) (80000, 0.0006) (85000, 0.0012) (90000, 0.0004) (95000, 0.0004) (100000, 0.0008) (105000, 0.0006) (110000, 0.0012) (115000, 0.0004) (120000, 0.0006) (125000, 0.0004) (130000, 0.0) (135000, 0.0006) (140000, 0.0002) (145000, 0.0004) (150000, 0.0002) (155000, 0.0006) (160000, 0.0004) };

\nextgroupplot
\addplot+[blue, thick, mark=none, mark size=1] coordinates {(5000, 0.0) (10000, 0.0004) (15000, 0.0012) (20000, 0.0012) (25000, 0.0008) (30000, 0.001) (35000, 0.0018) (40000, 0.0024) (45000, 0.004) (50000, 0.0016) (55000, 0.002) (60000, 0.0024) (65000, 0.0028) (70000, 0.0082) (75000, 0.005) (80000, 0.0046) (85000, 0.003) (90000, 0.0038) (95000, 0.0058) (100000, 0.0042) (105000, 0.004) (110000, 0.0046) (115000, 0.0056) (120000, 0.0076) (125000, 0.0076) (130000, 0.0076) (135000, 0.0088) (140000, 0.0088) (145000, 0.0128) (150000, 0.0096) (155000, 0.0096) (160000, 0.0062) (165000, 0.0062) (170000, 0.011) (175000, 0.0128) (180000, 0.011) (185000, 0.0122) (190000, 0.0138) (195000, 0.0202) (200000, 0.0108) (205000, 0.0182) (210000, 0.015) (215000, 0.0142) (220000, 0.0154) (225000, 0.012) (230000, 0.0088) (235000, 0.0102) (240000, 0.0086) (245000, 0.01) (250000, 0.0092) (255000, 0.0114) (260000, 0.0118) (265000, 0.0168) (270000, 0.011) (275000, 0.013) (280000, 0.0142) (285000, 0.0146) (290000, 0.0142) (295000, 0.017) (300000, 0.0194) (305000, 0.0186) (310000, 0.02) (315000, 0.0204) (320000, 0.0226) (325000, 0.023) (330000, 0.0234) (335000, 0.0294) (340000, 0.032) (345000, 0.0316) (350000, 0.025) (355000, 0.0246)};
\addplot+[red, thick, mark=none, mark size=1] coordinates {(5000, 0.0) (10000, 0.0) (15000, 0.0) (20000, 0.0) (25000, 0.0002) (30000, 0.0002) (35000, 0.0) (40000, 0.0002) (45000, 0.0) (50000, 0.0002) (55000, 0.0002) (60000, 0.0002) (65000, 0.0006) (70000, 0.0004) (75000, 0.0) (80000, 0.0002) (85000, 0.0004) (90000, 0.0) (95000, 0.0004) (100000, 0.0002) (105000, 0.0002) (110000, 0.0002) (115000, 0.0006) (120000, 0.0006) (125000, 0.0008) (130000, 0.0002) (135000, 0.0002) (140000, 0.0008) (145000, 0.0) (150000, 0.0004) (155000, 0.0002) (160000, 0.0008) (165000, 0.0006) (170000, 0.0) (175000, 0.0002) (180000, 0.0004) (185000, 0.0004) (190000, 0.0006) (195000, 0.0) (200000, 0.0004) (205000, 0.0) (210000, 0.0) (215000, 0.0002) (220000, 0.0004) (225000, 0.0) (230000, 0.0008) (235000, 0.0) (240000, 0.0) (245000, 0.0002) (250000, 0.0) (255000, 0.0004) (260000, 0.0) (265000, 0.0) (270000, 0.0004) (275000, 0.0) (280000, 0.0) (285000, 0.0) (290000, 0.0) (295000, 0.0) (300000, 0.0002) (305000, 0.0004) (310000, 0.0002) (315000, 0.0) (320000, 0.0004) (325000, 0.0002) (330000, 0.0004) (335000, 0.0008) (340000, 0.0004) (345000, 0.0002) (350000, 0.0) (355000, 0.0) };

\nextgroupplot
\addplot+[blue, thick, mark=none, mark size=1] coordinates {(5000, 0.0004) (10000, 0.0002) (15000, 0.0008) (20000, 0.0006) (25000, 0.0014) (30000, 0.0026) (35000, 0.0034) (40000, 0.002) (45000, 0.0016) (50000, 0.0052) (55000, 0.0082) (60000, 0.0074) (65000, 0.0064) (70000, 0.0056) };
\addplot+[red, thick, mark=none, mark size=1] coordinates {(5000, 0.0002) (10000, 0.001) (15000, 0.0006) (20000, 0.0014) (25000, 0.0022) (30000, 0.0024) (35000, 0.002) (40000, 0.0036) (45000, 0.0008) (50000, 0.002) (55000, 0.0018) (60000, 0.0034) (65000, 0.0014) (70000, 0.0016) };

\end{groupplot}
\end{tikzpicture}
\caption{catastrophic forgetting experiments. WRN28, cifar10w, buffer tent without BN}
\end{figure}


==> 10_forgetting_table_v2.tex <==
\begin{figure}[htbp]
\centering


\label{table_forget}
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=3 by 2,
    horizontal sep=1.2cm,
    vertical sep=0.9cm,
  },
  width=5.2cm,
  height=3cm,
  xlabel={\# of data stream},
  ylabel style={font=\small},
  xlabel style={font=\small,
  yshift=2mm},
  x tick label style={
    /pgf/number format/fixed,
    font=\scriptsize,
    rotate=15,
    anchor=center,
    yshift=-2mm
  },
  y tick label style={font=\scriptsize},
  tick style={thin},
  scaled x ticks=false,
  xmode=log
]






% Row 1 (batch size 4)
\nextgroupplot[title={DF}, ylabel={BS=4}, ymin=-0.1, ymax=0.9]
\addplot+[thick, mark=none, mark size=1.5, mark options={fill=blue!50!white}, draw=blue!70!black] 
coordinates {(4, 0.0014) (8, 0.0012) (12, 0.0012) (16, 0.0012) (20, 0.0012) (24, 0.0012) (28, 0.0014) (32, 0.0018) (36, 0.002) (40, 0.002) (44, 0.0026) (48, 0.0032) (52, 0.0038) (56, 0.0034) (60, 0.0034) (64, 0.0034) (68, 0.0034) (72, 0.0034) (76, 0.0034) (80, 0.0038) (84, 0.0038) (88, 0.004) (92, 0.0044) (96, 0.0056) (100, 0.0106) (104, 0.0104) (108, 0.0104) (112, 0.0106) (116, 0.0112) (120, 0.0104) (124, 0.0108) (128, 0.0106) (132, 0.0118) (136, 0.011) (140, 0.0116) (144, 0.0116) (148, 0.0116) (152, 0.0116) (156, 0.014) (160, 0.012) (164, 0.012) (168, 0.0124) (172, 0.0136) (176, 0.0134) (180, 0.0134) (184, 0.0168) (188, 0.013) (192, 0.0134) (196, 0.0138) (200, 0.0134) (204, 0.0166) (404, 0.0872) (604, 0.057) (804, 0.0654) (1004, 0.0978) (1204, 0.0696) (1404, 0.058) (1604, 0.0546) (1804, 0.0582) (2004, 0.056) (2204, 0.0582) (2404, 0.0734) (2604, 0.0772) (2804, 0.094) (3004, 0.0856) (3204, 0.086) (3404, 0.071) (3604, 0.0692) (3804, 0.0656) (4004, 0.0612) (4204, 0.062) (4404, 0.0668) (4604, 0.07) (4804, 0.0794) (5004, 0.082) (5204, 0.0816) (5404, 0.0764) (5604, 0.0724) (5804, 0.0756) (6004, 0.0774) (6204, 0.077) (6404, 0.0878) (6604, 0.084) (6804, 0.0862) (7004, 0.0724) (7204, 0.0766) (7404, 0.0888) (7604, 0.0808) (7804, 0.083) (8004, 0.0862) (8204, 0.0892) (8404, 0.076) (8604, 0.0716) (8804, 0.0732) (9004, 0.072) (9204, 0.0698) (9404, 0.072) (9604, 0.0752) (9804, 0.0786) (10004, 0.0806) (10204, 0.0788) (10404, 0.0842) (10604, 0.0976) (10804, 0.1066) (11004, 0.105) (11204, 0.1012) (11404, 0.0982) (11604, 0.1004) (11804, 0.0912) (12004, 0.0874) (12204, 0.09) (12404, 0.0962) (12604, 0.1012) (12804, 0.086) (13004, 0.1004) (13204, 0.1024) (13404, 0.0902) (13604, 0.0936) (13804, 0.1026) (14004, 0.1024) (14204, 0.1028) (14404, 0.1008) (14604, 0.1004) (14804, 0.109) (15004, 0.1162) (15204, 0.1086) (15404, 0.12) (15604, 0.117) (15804, 0.112) (16004, 0.111) (16204, 0.111) (16404, 0.1162) (16604, 0.1252) (16804, 0.1192) (17004, 0.12) (17204, 0.1206) (17404, 0.116) (17604, 0.1114) (17804, 0.1074) (18004, 0.109) (18204, 0.1092) (18404, 0.119) (18604, 0.1278) (18804, 0.1424) (19004, 0.1374) (19204, 0.1518) (19404, 0.1498) (19604, 0.1572) (19804, 0.1468) (20004, 0.1436) (20204, 0.1432) (20404, 0.1362) (20604, 0.134) (20804, 0.1288) (21004, 0.1278) (21204, 0.1294) (21404, 0.1366) (21604, 0.1502) (21804, 0.1624) (22004, 0.17) (22204, 0.1894) (22404, 0.2194) (22604, 0.203) (22804, 0.2036) (23004, 0.2078) (23204, 0.2132) (23404, 0.2278) (23604, 0.225) (23804, 0.2698) (24004, 0.271) (24204, 0.2808) (24404, 0.2974) (24604, 0.2812) (24804, 0.293) (25004, 0.2982) (25204, 0.3006) (25404, 0.2998) (25604, 0.3224) (25804, 0.34) (26004, 0.3492) (26204, 0.3866) (26404, 0.377) (26604, 0.3828) (26804, 0.4076) (27004, 0.4266) (27204, 0.4452) (27404, 0.4338) (27604, 0.4436) (27804, 0.4668) (28004, 0.4724) (28204, 0.4628) (28404, 0.463) (28604, 0.4554) (28804, 0.4694) (29004, 0.4834) (29204, 0.468) (29404, 0.4656) (29604, 0.4484) (29804, 0.485) (30004, 0.4932) (30204, 0.513) (30404, 0.5056) (30604, 0.5078) (30804, 0.5204) (31004, 0.5158) (31204, 0.521) (31404, 0.5326) (31604, 0.5494) (31804, 0.5666) (32004, 0.6032) (32204, 0.6074) (32404, 0.6048) (32604, 0.6472) (32804, 0.6646) (33004, 0.6534) (33204, 0.6546) (33404, 0.6626) (33604, 0.6698) (33804, 0.6728) (34004, 0.6694) (34204, 0.6782) (34404, 0.6732) (34604, 0.6828) (34804, 0.6864) (35004, 0.6782) (35204, 0.682) (35404, 0.6828) (35604, 0.6886) (35804, 0.6886) (36004, 0.6934) (36204, 0.7022) (36404, 0.7176) (36604, 0.7262) (36804, 0.7348) (37004, 0.7448) (37204, 0.7606) (37404, 0.7594) (37604, 0.7722) (37804, 0.799) (38004, 0.805) (38204, 0.8192) (38404, 0.8348) (38604, 0.8166) (38804, 0.825) (39004, 0.8138) (39204, 0.7938) (39404, 0.8106) (39604, 0.8178) (39804, 0.8232) (40004, 0.7994) (40204, 0.7812) (40404, 0.7834) (40604, 0.7778) (40804, 0.776) (41004, 0.793) (41204, 0.7916) (41404, 0.7892) (41604, 0.7858) (41804, 0.804) (42004, 0.8098) (42204, 0.8054) (42404, 0.7974) (42604, 0.7888) (42804, 0.8032) (43004, 0.7988) (43204, 0.7968) (43404, 0.8004) (43604, 0.798) (43804, 0.7962) (44004, 0.8034) (44204, 0.819) (44404, 0.8212) (44604, 0.8246) (44804, 0.8208) (45004, 0.821) (45204, 0.8252) (45404, 0.8278) (45604, 0.8194) (45804, 0.8238) (46004, 0.8374) (46204, 0.842) (46404, 0.8398) (46604, 0.8416) (46804, 0.8386) (47004, 0.847) (47204, 0.8378) (47404, 0.8376) (47604, 0.8332) (47804, 0.837) (48004, 0.8348) (48204, 0.8328) (48404, 0.8328) (48604, 0.835) (48804, 0.8346) (49004, 0.8352) (49204, 0.8376) (49404, 0.8338) (49604, 0.832) (49804, 0.8288) (50004, 0.83) (50204, 0.831) (50404, 0.831) (50604, 0.8274) (50804, 0.8242) (51004, 0.8264) (51204, 0.8182) (51404, 0.8124) (51604, 0.815) (51804, 0.8168) (52004, 0.8164) (52204, 0.8198) (52404, 0.8228) (52604, 0.822) (52804, 0.8208) (53004, 0.819) (53204, 0.8228) (53404, 0.8204) (53604, 0.819) (53804, 0.819) (54004, 0.818) (54204, 0.821) (54404, 0.8236) (54604, 0.8232) (54804, 0.8202) (55004, 0.8142) (55204, 0.8138) (55404, 0.8124) (55604, 0.8122) (55804, 0.8136) (56004, 0.8124) (56204, 0.8144) (56404, 0.8152) (56604, 0.8146) (56804, 0.8128) (57004, 0.8122) (57204, 0.8154) (57404, 0.8106) (57604, 0.8092) (57804, 0.8108) (58004, 0.8116) (58204, 0.815) (58404, 0.815) (58604, 0.8174) (58804, 0.8166) (59004, 0.817) (59204, 0.816) (59404, 0.8134) (59604, 0.813) (59804, 0.8156) (60004, 0.8138) (60204, 0.814) (60404, 0.8168) (60604, 0.8204) (60804, 0.8188) (61004, 0.8162) (61204, 0.813) (61404, 0.8114) (61604, 0.812) (61804, 0.8126) (62004, 0.8138) (62204, 0.8258) (62404, 0.8238) (62604, 0.8182) (62804, 0.8236) (63004, 0.8172) (63204, 0.815) (63404, 0.814) (63604, 0.8174) (63804, 0.8138) (64004, 0.82) (64204, 0.8196) (64404, 0.8198) (64604, 0.8192) (64804, 0.8202) (65004, 0.823) (65204, 0.8286) (65404, 0.8342) (65604, 0.8294) (65804, 0.8266) (66004, 0.824) (66204, 0.8244) (66404, 0.823) (66604, 0.8332) (66804, 0.8424) (67004, 0.8418) (67204, 0.8378) (67404, 0.8438) (67604, 0.8444) (67804, 0.8446) (68004, 0.8532) (68204, 0.8478) (68404, 0.8454) (68604, 0.8412) (68804, 0.8394) (69004, 0.8408) (69204, 0.844) (69404, 0.8484) (69604, 0.8454) (69804, 0.8428) (70004, 0.8442) (70204, 0.8474) (70404, 0.8446) (70604, 0.845) (70804, 0.864) (71004, 0.8582) (71204, 0.8602) (71404, 0.849) (71604, 0.846) (71804, 0.8456) (72004, 0.8488) (72204, 0.8502) (72404, 0.8492) (72604, 0.8474) (72804, 0.8494) (73004, 0.8452) (73204, 0.838) (73404, 0.8322) (73604, 0.8274) (73804, 0.8254) (74004, 0.828) (74204, 0.8258) (74404, 0.8206) (74604, 0.826) (74804, 0.8202) (75004, 0.8282) (75204, 0.8234) (75404, 0.825) (75604, 0.8216) (75804, 0.8188) (76004, 0.8238) (76204, 0.8228) (76404, 0.8212) (76604, 0.8138) (76804, 0.8132) (77004, 0.8188) (77204, 0.8188) (77404, 0.8228) (77604, 0.8282) (77804, 0.8306) (78004, 0.8262) (78204, 0.8256) (78404, 0.8302) (78604, 0.8256) (78804, 0.8318) (79004, 0.8264) (79204, 0.8362) (79404, 0.8424) (79604, 0.8312) (79804, 0.8252) (80004, 0.8266) (80204, 0.8298) (80404, 0.831) (80604, 0.828) (80804, 0.8246) (81004, 0.828) (81204, 0.8378) (81404, 0.8376) (81604, 0.837) (81804, 0.8364) (82004, 0.8284) (82204, 0.8316) (82404, 0.833) (82604, 0.832) (82804, 0.8314) (83004, 0.829) (83204, 0.8294) (83404, 0.831) (83604, 0.8352) (83804, 0.8418) (84004, 0.8426) (84204, 0.8416) (84404, 0.8466) (84604, 0.8398) (84804, 0.841) (85004, 0.8404) (85204, 0.8436) (85404, 0.8476) (85604, 0.8406) (85804, 0.843) (86004, 0.8418) (86204, 0.84) (86404, 0.8398) (86604, 0.8366) (86804, 0.8414) (87004, 0.8392) (87204, 0.8418) (87404, 0.8408) (87604, 0.8454) (87804, 0.857) (88004, 0.8586) (88204, 0.8526) (88404, 0.8524) (88604, 0.8512) (88804, 0.854) (89004, 0.8558) (89204, 0.8614) (89404, 0.8614) (89604, 0.8586) (89804, 0.8564) (90004, 0.8596) (90204, 0.8562) (90404, 0.8574) (90604, 0.858) (90804, 0.858) (91004, 0.8512) (91204, 0.8532) (91404, 0.8498) (91604, 0.8512) (91804, 0.8518) (92004, 0.8496) (92204, 0.8446) (92404, 0.8444) (92604, 0.847) (92804, 0.851) (93004, 0.8518) (93204, 0.8532) (93404, 0.8494) (93604, 0.851) (93804, 0.8496) (94004, 0.8502) (94204, 0.852) (94404, 0.8476) (94604, 0.8474) (94804, 0.8538) (95004, 0.8524) (95204, 0.8556) (95404, 0.8516) (95604, 0.8566) (95804, 0.856) (96004, 0.857) (96204, 0.8578) (96404, 0.8582) (96604, 0.8606) (96804, 0.8612) (97004, 0.866) (97204, 0.8664) (97404, 0.8682) (97604, 0.8714) (97804, 0.8728) (98004, 0.8732) (98204, 0.8756) (98404, 0.8732) (98604, 0.8732) (98804, 0.873) (99004, 0.8724) (99204, 0.8736) (99404, 0.877) (99604, 0.8738) (99804, 0.874) (100004, 0.8734) (100204, 0.8746) (100404, 0.8756) (100604, 0.8752) (100804, 0.8746) (101004, 0.8742) (101204, 0.8746) (101404, 0.8744) (101604, 0.8742) (101804, 0.876) (102004, 0.8738) (102204, 0.8748) (102404, 0.8762) (102604, 0.877) (102804, 0.876) (103004, 0.877) (103204, 0.8772) (103404, 0.8808) (103604, 0.879) (103804, 0.876) (104004, 0.8776) (104204, 0.878) (104404, 0.8756) (104604, 0.8754) (104804, 0.8748) (105004, 0.8778) (105204, 0.8706) (105404, 0.8708) (105604, 0.8704) (105804, 0.8696) (106004, 0.8706) (106204, 0.8708) (106404, 0.8708) (106604, 0.8672) (106804, 0.8684) (107004, 0.8686) (107204, 0.8682) (107404, 0.8684) (107604, 0.8686) (107804, 0.8688) (108004, 0.8696) (108204, 0.8666) (108404, 0.864) (108604, 0.865) (108804, 0.8658) (109004, 0.8654) (109204, 0.8642) (109404, 0.8632) (109604, 0.8624) (109804, 0.8624) (110004, 0.864) (110204, 0.8666) (110404, 0.8658) (110604, 0.873) (110804, 0.8728) (111004, 0.8704) (111204, 0.8714) (111404, 0.8682) (111604, 0.8736) (111804, 0.8768) (112004, 0.8736) (112204, 0.8788) (112404, 0.8776) (112604, 0.8734) (112804, 0.8674) (113004, 0.868) (113204, 0.8688) (113404, 0.871) (113604, 0.8706) (113804, 0.8732) (114004, 0.8784) (114204, 0.8786) (114404, 0.8756) (114604, 0.8768) (114804, 0.8766) (115004, 0.8776) (115204, 0.8774) (115404, 0.8766) (115604, 0.8762) (115804, 0.876) (116004, 0.879) (116204, 0.8784) (116404, 0.8792) (116604, 0.8844) (116804, 0.8864) (117004, 0.8866) (117204, 0.8848) (117404, 0.883) (117604, 0.8822) (117804, 0.884) (118004, 0.8852) (118204, 0.8822) (118404, 0.879) (118604, 0.8732) (118804, 0.8804) (119004, 0.8856) (119204, 0.8906) (119404, 0.8946) (119604, 0.887) (119804, 0.8856) (120004, 0.8846) (120204, 0.8778) (120404, 0.8744) (120604, 0.8754) (120804, 0.8772) (121004, 0.8764) (121204, 0.8754) (121404, 0.874) (121604, 0.8734) (121804, 0.8732) (122004, 0.8756) (122204, 0.8768) (122404, 0.8684) (122604, 0.8678) (122804, 0.8652) (123004, 0.8654) (123204, 0.8658) (123404, 0.8662) (123604, 0.8646) (123804, 0.8662) (124004, 0.8664) (124204, 0.8668) (124404, 0.8654) (124604, 0.8664) (124804, 0.871) (125004, 0.871) (125204, 0.8724) (125404, 0.873) (125604, 0.8718) (125804, 0.8716) (126004, 0.8728) (126204, 0.8718) (126404, 0.8702) (126604, 0.8738) (126804, 0.8714) (127004, 0.872) (127204, 0.8774) (127404, 0.885) (127604, 0.8724) (127804, 0.8702) (128004, 0.869) (128204, 0.8676) (128404, 0.8708) (128604, 0.8694) (128804, 0.8676) (129004, 0.8688) (129204, 0.8674) (129404, 0.8682) (129604, 0.8692) (129804, 0.8686) (130004, 0.8676) (130204, 0.8684) (130404, 0.8718) (130604, 0.871) (130804, 0.8726) (131004, 0.8722) (131204, 0.8706) (131404, 0.871) (131604, 0.8712) (131804, 0.8716) (132004, 0.8708) (132204, 0.8702) (132404, 0.8704) (132604, 0.87) (132804, 0.8692) (133004, 0.8728) (133204, 0.8714) (133404, 0.8696) (133604, 0.8664) (133804, 0.8674) (134004, 0.868) (134204, 0.8686) (134404, 0.8688) (134604, 0.8684) (134804, 0.8698) (135004, 0.8712) (135204, 0.8682) (135404, 0.8694) (135604, 0.8682) (135804, 0.869) (136004, 0.8704) (136204, 0.8676) (136404, 0.8694) (136604, 0.8702) (136804, 0.8718) (137004, 0.8712) (137204, 0.872) (137404, 0.8708) (137604, 0.8712) (137804, 0.8694) (138004, 0.8712) (138204, 0.864) (138404, 0.8664) (138604, 0.8658) (138804, 0.861) (139004, 0.8602) (139204, 0.8602) (139404, 0.8604) (139604, 0.8628) (139804, 0.8636) (140004, 0.8608) (140204, 0.8604) (140404, 0.8608) (140604, 0.8628) (140804, 0.861) (141004, 0.8608) (141204, 0.8594) (141404, 0.8616) (141604, 0.8644) (141804, 0.8664) (142004, 0.8646) (142204, 0.8662) (142404, 0.8692) (142604, 0.8678) (142804, 0.8702) (143004, 0.8708) (143204, 0.8722) (143404, 0.8792) (143604, 0.8776) (143804, 0.8774) (144004, 0.8752) (144204, 0.8764) (144404, 0.8726) (144604, 0.8726) (144804, 0.8752) (145004, 0.873) (145204, 0.8716) (145404, 0.8726) (145604, 0.873) (145804, 0.8688) (146004, 0.8682) (146204, 0.867) (146404, 0.8672) (146604, 0.867) (146804, 0.867) (147004, 0.8692) (147204, 0.8682) (147404, 0.8686) (147604, 0.8686) (147804, 0.87) (148004, 0.8698) (148204, 0.8684) (148404, 0.8658) (148604, 0.8672) (148804, 0.8672) (149004, 0.8674) (149204, 0.8664) (149404, 0.8668) (149604, 0.8664) (149804, 0.8662) (150004, 0.8664) (150204, 0.867) (150404, 0.8708) (150604, 0.871) (150804, 0.8708) (151004, 0.8696) (151204, 0.8698) (151404, 0.8712) (151604, 0.8714) (151804, 0.872) (152004, 0.8678) (152204, 0.8694) (152404, 0.8692) (152604, 0.8708) (152804, 0.87) (153004, 0.8702) (153204, 0.8738) (153404, 0.8716) (153604, 0.8722) (153804, 0.8722) (154004, 0.8718) (154204, 0.8718) (154404, 0.869) (154604, 0.871) (154804, 0.871) (155004, 0.8718) (155204, 0.8716) (155404, 0.8682) (155604, 0.8698) (155804, 0.8664) (156004, 0.8696) (156204, 0.8652) (156404, 0.8648) (156604, 0.8628)};
\addplot+[thick, mark=none, mark size=1.5, mark options={fill=red!50!white}, draw=red!70!black] 
coordinates {(4, 0.0002) (8, 0.0004) (12, 0.0004) (16, 0.0004) (20, 0.0004) (24, 0.0004) (28, 0.0004) (32, 0.0004) (36, 0.0004) (40, 0.0004) (44, 0.0004) (48, 0.0004) (52, 0.0004) (56, 0.0004) (60, 0.0004) (64, 0.0004) (68, 0.0004) (72, 0.0004) (76, 0.0004) (80, 0.0004) (84, 0.0004) (88, 0.0004) (92, 0.0004) (96, 0.0004) (100, 0.0004) (104, 0.0004) (108, 0.0004) (112, 0.0004) (116, 0.0004) (120, 0.0004) (124, 0.0004) (128, 0.0004) (132, 0.0004) (136, 0.0004) (140, 0.0004) (144, 0.0004) (148, 0.0004) (152, 0.0004) (156, 0.0004) (160, 0.0004) (164, 0.0004) (168, 0.0004) (172, 0.0004) (176, 0.0004) (180, 0.0004) (184, 0.0004) (188, 0.0004) (192, 0.0004) (196, 0.0004) (200, 0.0004) (204, 0.0004) (404, 0.0004) (604, 0.0004) (804, 0.0004) (1004, 0.0004) (1204, 0.0004) (1404, 0.0004) (1604, 0.0008) (1804, 0.0004) (2004, 0.0004) (2204, 0.0004) (2404, 0.0006) (2604, 0.0004) (2804, 0.0008) (3004, 0.0004) (3204, 0.0004) (3404, 0.0004) (3604, 0.0004) (3804, 0.0004) (4004, 0.0004) (4204, 0.0004) (4404, 0.0004) (4604, 0.0004) (4804, 0.0004) (5004, 0.0004) (5204, 0.0004) (5404, 0.0006) (5604, 0.0006) (5804, 0.0006) (6004, 0.0006) (6204, 0.0004) (6404, 0.0004) (6604, 0.0004) (6804, 0.0004) (7004, 0.0004) (7204, 0.0004) (7404, 0.0004) (7604, 0.0004) (7804, 0.0004) (8004, 0.0004) (8204, 0.0004) (8404, 0.0004) (8604, 0.0004) (8804, 0.0004) (9004, 0.0004) (9204, 0.0004) (9404, 0.0004) (9604, 0.0004) (9804, 0.0004) (10004, 0.0004) (10204, 0.0004) (10404, 0.0004) (10604, 0.0004) (10804, 0.0004) (11004, 0.0004) (11204, 0.0006) (11404, 0.0006) (11604, 0.0004) (11804, 0.0006) (12004, 0.0006) (12204, 0.0006) (12404, 0.0004) (12604, 0.0004) (12804, 0.0004) (13004, 0.0004) (13204, 0.0004) (13404, 0.0004) (13604, 0.0004) (13804, 0.0004) (14004, 0.0004) (14204, 0.0004) (14404, 0.0008) (14604, 0.0004) (14804, 0.0004) (15004, 0.0004) (15204, 0.0004) (15404, 0.0004) (15604, 0.0004) (15804, 0.0004) (16004, 0.0004) (16204, 0.0004) (16404, 0.0004) (16604, 0.0004) (16804, 0.0004) (17004, 0.0004) (17204, 0.001) (17404, 0.0004) (17604, 0.0004) (17804, 0.0004) (18004, 0.0004) (18204, 0.0004) (18404, 0.0004) (18604, 0.0004) (18804, 0.0004) (19004, 0.0004) (19204, 0.0004) (19404, 0.0004) (19604, 0.0004) (19804, 0.0004) (20004, 0.0004) (20204, 0.0004) (20404, 0.0004) (20604, 0.0004) (20804, 0.0004) (21004, 0.0004) (21204, 0.0004) (21404, 0.0004) (21604, 0.0004) (21804, 0.0004) (22004, 0.0004) (22204, 0.0004) (22404, 0.0004) (22604, 0.0004) (22804, 0.0004) (23004, 0.0004) (23204, 0.0004) (23404, 0.0004) (23604, 0.0004) (23804, 0.0004) (24004, 0.0004) (24204, 0.0004) (24404, 0.0004) (24604, 0.0004) (24804, 0.0004) (25004, 0.0004) (25204, 0.0006) (25404, 0.0004) (25604, 0.0004) (25804, 0.0004) (26004, 0.0004) (26204, 0.0004) (26404, 0.0004) (26604, 0.0004) (26804, 0.0004) (27004, 0.0004) (27204, 0.0004) (27404, 0.0004) (27604, 0.0004) (27804, 0.0004) (28004, 0.0004) (28204, 0.0004) (28404, 0.0004) (28604, 0.0004) (28804, 0.0004) (29004, 0.0004) (29204, 0.0004) (29404, 0.0004) (29604, 0.0004) (29804, 0.0004) (30004, 0.0004) (30204, 0.0004) (30404, 0.0004) (30604, 0.0004) (30804, 0.0004) (31004, 0.0004) (31204, 0.0004) (31404, 0.0004) (31604, 0.0004) (31804, 0.0004) (32004, 0.0004) (32204, 0.0004) (32404, 0.0004) (32604, 0.0006) (32804, 0.0006) (33004, 0.0006) (33204, 0.0006) (33404, 0.0004) (33604, 0.0004) (33804, 0.0004) (34004, 0.0004) (34204, 0.0004) (34404, 0.0004) (34604, 0.0004) (34804, 0.0004) (35004, 0.0004) (35204, 0.0004) (35404, 0.0004) (35604, 0.0004) (35804, 0.0004) (36004, 0.0004) (36204, 0.0004) (36404, 0.0004) (36604, 0.0004) (36804, 0.0004) (37004, 0.0004) (37204, 0.0004) (37404, 0.0004) (37604, 0.0004) (37804, 0.0004) (38004, 0.0004) (38204, 0.0004) (38404, 0.0004) (38604, 0.0004) (38804, 0.0006) (39004, 0.0004) (39204, 0.0004) (39404, 0.0004) (39604, 0.0004) (39804, 0.0004) (40004, 0.0004) (40204, 0.0008) (40404, 0.0006) (40604, 0.0004) (40804, 0.0004) (41004, 0.0004) (41204, 0.0004) (41404, 0.0004) (41604, 0.0004) (41804, 0.0004) (42004, 0.0004) (42204, 0.0004) (42404, 0.0004) (42604, 0.0004) (42804, 0.0004) (43004, 0.0004) (43204, 0.0004) (43404, 0.0004) (43604, 0.0004) (43804, 0.0004) (44004, 0.0004) (44204, 0.0004) (44404, 0.0004) (44604, 0.0004) (44804, 0.0004) (45004, 0.0006) (45204, 0.0006) (45404, 0.0006) (45604, 0.0004) (45804, 0.0004) (46004, 0.0004) (46204, 0.0004) (46404, 0.0004) (46604, 0.0004) (46804, 0.0006) (47004, 0.0004) (47204, 0.0004) (47404, 0.0004) (47604, 0.0004) (47804, 0.0004) (48004, 0.0004) (48204, 0.0004) (48404, 0.0004) (48604, 0.0004) (48804, 0.0004) (49004, 0.0004) (49204, 0.0004) (49404, 0.0006) (49604, 0.0006) (49804, 0.0004) (50004, 0.0004) (50204, 0.001) (50404, 0.0004) (50604, 0.0004) (50804, 0.0004) (51004, 0.0004) (51204, 0.0004) (51404, 0.0004) (51604, 0.0004) (51804, 0.0004) (52004, 0.0004) (52204, 0.0004) (52404, 0.0004) (52604, 0.0004) (52804, 0.0004) (53004, 0.0004) (53204, 0.0004) (53404, 0.0004) (53604, 0.0004) (53804, 0.0004) (54004, 0.0004) (54204, 0.0004) (54404, 0.0004) (54604, 0.0004) (54804, 0.0004) (55004, 0.0004) (55204, 0.0004) (55404, 0.0004) (55604, 0.0004) (55804, 0.0004) (56004, 0.0004) (56204, 0.0004) (56404, 0.0004) (56604, 0.0006) (56804, 0.0004) (57004, 0.0004) (57204, 0.0004) (57404, 0.0004) (57604, 0.0004) (57804, 0.0004) (58004, 0.0004) (58204, 0.0004) (58404, 0.0004) (58604, 0.0004) (58804, 0.0004) (59004, 0.001) (59204, 0.0004) (59404, 0.0004) (59604, 0.0004) (59804, 0.0004) (60004, 0.0004) (60204, 0.0004) (60404, 0.0004) (60604, 0.0004) (60804, 0.0004) (61004, 0.0004) (61204, 0.0004) (61404, 0.0004) (61604, 0.0004) (61804, 0.0004) (62004, 0.0004) (62204, 0.0004) (62404, 0.0004) (62604, 0.0004) (62804, 0.0004) (63004, 0.0004) (63204, 0.0004) (63404, 0.0008) (63604, 0.0004) (63804, 0.0004) (64004, 0.0004) (64204, 0.0004) (64404, 0.0004) (64604, 0.0004) (64804, 0.0006) (65004, 0.0004) (65204, 0.0004) (65404, 0.0004) (65604, 0.0004) (65804, 0.0004) (66004, 0.0004) (66204, 0.0004) (66404, 0.0004) (66604, 0.0018) (66804, 0.0018) (67004, 0.0024) (67204, 0.002) (67404, 0.001) (67604, 0.0006) (67804, 0.0004) (68004, 0.0012) (68204, 0.0004) (68404, 0.0004) (68604, 0.0004) (68804, 0.0004) (69004, 0.0012) (69204, 0.0004) (69404, 0.0004) (69604, 0.0004) (69804, 0.0004) (70004, 0.0004) (70204, 0.0004) (70404, 0.0004) (70604, 0.0004) (70804, 0.0004) (71004, 0.0004) (71204, 0.0004) (71404, 0.0004) (71604, 0.0012) (71804, 0.0004) (72004, 0.0004) (72204, 0.0004) (72404, 0.0006) (72604, 0.0004) (72804, 0.0004) (73004, 0.0004) (73204, 0.0004) (73404, 0.0004) (73604, 0.0004) (73804, 0.0004) (74004, 0.0004) (74204, 0.0004) (74404, 0.0004) (74604, 0.0004) (74804, 0.0004) (75004, 0.0004) (75204, 0.0004) (75404, 0.0004) (75604, 0.0004) (75804, 0.0004) (76004, 0.0004) (76204, 0.0004) (76404, 0.0004) (76604, 0.0004) (76804, 0.0004) (77004, 0.0004) (77204, 0.0004) (77404, 0.0004) (77604, 0.0004) (77804, 0.0004) (78004, 0.0004) (78204, 0.0004) (78404, 0.0004) (78604, 0.0004) (78804, 0.0004) (79004, 0.0004) (79204, 0.0004) (79404, 0.0004) (79604, 0.0004) (79804, 0.0004) (80004, 0.0004) (80204, 0.0004) (80404, 0.0004) (80604, 0.0004) (80804, 0.0006) (81004, 0.0006) (81204, 0.0004) (81404, 0.0004) (81604, 0.0004) (81804, 0.0004) (82004, 0.0004) (82204, 0.0004) (82404, 0.0004) (82604, 0.0004) (82804, 0.0004) (83004, 0.0004) (83204, 0.0004) (83404, 0.0004) (83604, 0.0004) (83804, 0.0004) (84004, 0.0004) (84204, 0.0004) (84404, 0.0004) (84604, 0.0004) (84804, 0.0004) (85004, 0.0004) (85204, 0.0004) (85404, 0.0004) (85604, 0.0004) (85804, 0.0004) (86004, 0.0004) (86204, 0.0004) (86404, 0.0004) (86604, 0.0004) (86804, 0.0004) (87004, 0.0004) (87204, 0.0004) (87404, 0.0004) (87604, 0.0004) (87804, 0.0006) (88004, 0.0004) (88204, 0.0004) (88404, 0.0004) (88604, 0.0004) (88804, 0.0004) (89004, 0.0004) (89204, 0.0004) (89404, 0.0004) (89604, 0.0004) (89804, 0.0004) (90004, 0.0006) (90204, 0.0006) (90404, 0.0004) (90604, 0.0004) (90804, 0.0004) (91004, 0.0004) (91204, 0.0004) (91404, 0.0004) (91604, 0.0004) (91804, 0.0004) (92004, 0.0004) (92204, 0.0004) (92404, 0.0004) (92604, 0.0004) (92804, 0.0004) (93004, 0.0004) (93204, 0.0004) (93404, 0.0004) (93604, 0.0004) (93804, 0.0004) (94004, 0.0004) (94204, 0.0004) (94404, 0.0004) (94604, 0.0004) (94804, 0.0004) (95004, 0.0004) (95204, 0.0004) (95404, 0.0004) (95604, 0.0004) (95804, 0.0004) (96004, 0.0004) (96204, 0.0004) (96404, 0.0004) (96604, 0.0004) (96804, 0.0004) (97004, 0.0004) (97204, 0.0004) (97404, 0.0004) (97604, 0.0004) (97804, 0.0004) (98004, 0.0004) (98204, 0.0004) (98404, 0.0004) (98604, 0.0004) (98804, 0.0004) (99004, 0.0004) (99204, 0.0004) (99404, 0.0004) (99604, 0.0004) (99804, 0.0004) (100004, 0.0004) (100204, 0.0004) (100404, 0.0004) (100604, 0.0004) (100804, 0.0004) (101004, 0.0004) (101204, 0.0004) (101404, 0.0004) (101604, 0.0004) (101804, 0.0004) (102004, 0.0004) (102204, 0.0004) (102404, 0.0004) (102604, 0.0004) (102804, 0.0004) (103004, 0.0004) (103204, 0.0004) (103404, 0.0004) (103604, 0.0004) (103804, 0.0004) (104004, 0.0004) (104204, 0.0004) (104404, 0.0004) (104604, 0.0004) (104804, 0.0004) (105004, 0.0004) (105204, 0.0004) (105404, 0.0004) (105604, 0.0004) (105804, 0.0004) (106004, 0.0004) (106204, 0.0004) (106404, 0.0004) (106604, 0.0004) (106804, 0.001) (107004, 0.0006) (107204, 0.0008) (107404, 0.0006) (107604, 0.0006) (107804, 0.0006) (108004, 0.0004) (108204, 0.0004) (108404, 0.0004) (108604, 0.0004) (108804, 0.0004) (109004, 0.0004) (109204, 0.0004) (109404, 0.0004) (109604, 0.0004) (109804, 0.0004) (110004, 0.0004) (110204, 0.0008) (110404, 0.0004) (110604, 0.0004) (110804, 0.0004) (111004, 0.0004) (111204, 0.0004) (111404, 0.0004) (111604, 0.0004) (111804, 0.0004) (112004, 0.0004) (112204, 0.0004) (112404, 0.0004) (112604, 0.0004) (112804, 0.0004) (113004, 0.0004) (113204, 0.0004) (113404, 0.0004) (113604, 0.0004) (113804, 0.0004) (114004, 0.0004) (114204, 0.0004) (114404, 0.0004) (114604, 0.0004) (114804, 0.0004) (115004, 0.0004) (115204, 0.0004) (115404, 0.0004) (115604, 0.0004) (115804, 0.0004) (116004, 0.0004) (116204, 0.0004) (116404, 0.0004) (116604, 0.0004) (116804, 0.0004) (117004, 0.0004) (117204, 0.0004) (117404, 0.0004) (117604, 0.0004) (117804, 0.0004) (118004, 0.0004) (118204, 0.0004) (118404, 0.0004) (118604, 0.0004) (118804, 0.0004) (119004, 0.0004) (119204, 0.0004) (119404, 0.0006) (119604, 0.0006) (119804, 0.0004) (120004, 0.0004) (120204, 0.0004) (120404, 0.0004) (120604, 0.0004) (120804, 0.0004) (121004, 0.0004) (121204, 0.0004) (121404, 0.0004) (121604, 0.0004) (121804, 0.0004) (122004, 0.0004) (122204, 0.0004) (122404, 0.0004) (122604, 0.0004) (122804, 0.0004) (123004, 0.0004) (123204, 0.0004) (123404, 0.0004) (123604, 0.0004) (123804, 0.0004) (124004, 0.0004) (124204, 0.0004) (124404, 0.0004) (124604, 0.0004) (124804, 0.0004) (125004, 0.0004) (125204, 0.0004) (125404, 0.0004) (125604, 0.0004) (125804, 0.0004) (126004, 0.0004) (126204, 0.0004) (126404, 0.0004) (126604, 0.0004) (126804, 0.0004) (127004, 0.0004) (127204, 0.0004) (127404, 0.0004) (127604, 0.0004) (127804, 0.0004) (128004, 0.0004) (128204, 0.0004) (128404, 0.0004) (128604, 0.0004) (128804, 0.0004) (129004, 0.0004) (129204, 0.0004) (129404, 0.0004) (129604, 0.0004) (129804, 0.0004) (130004, 0.0004) (130204, 0.0008) (130404, 0.0004) (130604, 0.0004) (130804, 0.0004) (131004, 0.0004) (131204, 0.0004) (131404, 0.0004) (131604, 0.0004) (131804, 0.0004) (132004, 0.0004) (132204, 0.0004) (132404, 0.0004) (132604, 0.0004) (132804, 0.0004) (133004, 0.0004) (133204, 0.0006) (133404, 0.0006) (133604, 0.0006) (133804, 0.0004) (134004, 0.0004) (134204, 0.0004) (134404, 0.0004) (134604, 0.0004) (134804, 0.0004) (135004, 0.0004) (135204, 0.0004) (135404, 0.0004) (135604, 0.0004) (135804, 0.0004) (136004, 0.0004) (136204, 0.0004) (136404, 0.0004) (136604, 0.0004) (136804, 0.0004) (137004, 0.0004) (137204, 0.0004) (137404, 0.0004) (137604, 0.0004) (137804, 0.0004) (138004, 0.0004) (138204, 0.0004) (138404, 0.0004) (138604, 0.0004) (138804, 0.0008) (139004, 0.0004) (139204, 0.0004) (139404, 0.0004) (139604, 0.0004) (139804, 0.0004) (140004, 0.0004) (140204, 0.0004) (140404, 0.0004) (140604, 0.0004) (140804, 0.0004) (141004, 0.0004) (141204, 0.0004) (141404, 0.0004) (141604, 0.0004) (141804, 0.0008) (142004, 0.0004) (142204, 0.0004) (142404, 0.0004) (142604, 0.0004) (142804, 0.0004) (143004, 0.0004) (143204, 0.0006) (143404, 0.0004) (143604, 0.0004) (143804, 0.0004) (144004, 0.0006) (144204, 0.0004) (144404, 0.0006) (144604, 0.0004) (144804, 0.0004) (145004, 0.0004) (145204, 0.0004) (145404, 0.0004) (145604, 0.0004) (145804, 0.0004) (146004, 0.0004) (146204, 0.0004) (146404, 0.0004) (146604, 0.0004) (146804, 0.0004) (147004, 0.0004) (147204, 0.0004) (147404, 0.0004) (147604, 0.0004) (147804, 0.0004) (148004, 0.0004) (148204, 0.0004) (148404, 0.0004) (148604, 0.0004) (148804, 0.0004) (149004, 0.0004) (149204, 0.0004) (149404, 0.0004) (149604, 0.0004) (149804, 0.0004) (150004, 0.0004) (150204, 0.0004) (150404, 0.0006) (150604, 0.0004) (150804, 0.0004) (151004, 0.0004) (151204, 0.0004) (151404, 0.0004) (151604, 0.0004) (151804, 0.0004) (152004, 0.0004) (152204, 0.0004) (152404, 0.001) (152604, 0.0004) (152804, 0.0004) (153004, 0.0004) (153204, 0.0004) (153404, 0.0004) (153604, 0.0004) (153804, 0.0004) (154004, 0.0004) (154204, 0.0004) (154404, 0.0004) (154604, 0.0004) (154804, 0.0004) (155004, 0.0004) (155204, 0.0004) (155404, 0.0004) (155604, 0.0004) (155804, 0.0004) (156004, 0.0004) (156204, 0.0004) (156404, 0.0004) (156604, 0.0004)};
% tent target
\addplot+[blue, thick, dash pattern=on 2pt off 1pt, mark=none, mark size=1]
coordinates {(4, 0.0) (8, 0.25) (12, 0.3333) (16, 0.25) (20, 0.2) (24, 0.25) (28, 0.25) (32, 0.25) (36, 0.25) (40, 0.225) (44, 0.2727) (48, 0.2917) (52, 0.3077) (56, 0.3036) (60, 0.3) (64, 0.2812) (68, 0.2794) (72, 0.2639) (76, 0.25) (80, 0.2625) (84, 0.2619) (88, 0.2614) (92, 0.2609) (96, 0.2604) (100, 0.27) (104, 0.2788) (108, 0.2685) (112, 0.2768) (116, 0.2759) (120, 0.275) (124, 0.2823) (128, 0.2734) (132, 0.2652) (136, 0.2647) (140, 0.2714) (144, 0.2639) (148, 0.277) (152, 0.2697) (156, 0.2756) (160, 0.2688) (164, 0.2683) (168, 0.2679) (172, 0.2674) (176, 0.267) (180, 0.2611) (184, 0.2609) (188, 0.2553) (192, 0.2604) (196, 0.2551) (200, 0.26) (204, 0.2549) (404, 0.2946) (604, 0.303) (804, 0.3022) (1004, 0.3088) (1204, 0.3073) (1404, 0.3006) (1604, 0.3061) (1804, 0.2993) (2004, 0.3039) (2204, 0.3026) (2404, 0.3066) (2604, 0.3045) (2804, 0.306) (3004, 0.3049) (3204, 0.3071) (3404, 0.309) (3604, 0.3088) (3804, 0.3097) (4004, 0.3079) (4204, 0.3061) (4404, 0.3056) (4604, 0.3063) (4804, 0.3075) (5004, 0.308) (5204, 0.3088) (5404, 0.3085) (5604, 0.3067) (5804, 0.3067) (6004, 0.3071) (6204, 0.3079) (6404, 0.3068) (6604, 0.3065) (6804, 0.3076) (7004, 0.3057) (7204, 0.3052) (7404, 0.3055) (7604, 0.3042) (7804, 0.3043) (8004, 0.3046) (8204, 0.3046) (8404, 0.3046) (8604, 0.3042) (8804, 0.3024) (9004, 0.3021) (9204, 0.3006) (9404, 0.2996) (9604, 0.2996) (9804, 0.2998) (10004, 0.3001) (10204, 0.3001) (10404, 0.3001) (10604, 0.2996) (10804, 0.3003) (11004, 0.3003) (11204, 0.3005) (11404, 0.3012) (11604, 0.3014) (11804, 0.3019) (12004, 0.3021) (12204, 0.3024) (12404, 0.3018) (12604, 0.3009) (12804, 0.3001) (13004, 0.2994) (13204, 0.2989) (13404, 0.2995) (13604, 0.2991) (13804, 0.2991) (14004, 0.2988) (14204, 0.2992) (14404, 0.2989) (14604, 0.2996) (14804, 0.2997) (15004, 0.2996) (15204, 0.2993) (15404, 0.2995) (15604, 0.2986) (15804, 0.2988) (16004, 0.299) (16204, 0.2992) (16404, 0.2992) (16604, 0.3) (16804, 0.3002) (17004, 0.3002) (17204, 0.3011) (17404, 0.301) (17604, 0.3013) (17804, 0.3008) (18004, 0.3007) (18204, 0.3) (18404, 0.2997) (18604, 0.3005) (18804, 0.3014) (19004, 0.3014) (19204, 0.3019) (19404, 0.3032) (19604, 0.3042) (19804, 0.3049) (20004, 0.3052) (20204, 0.3053) (20404, 0.3058) (20604, 0.3057) (20804, 0.3055) (21004, 0.306) (21204, 0.3069) (21404, 0.3069) (21604, 0.3077) (21804, 0.3086) (22004, 0.3095) (22204, 0.3107) (22404, 0.3119) (22604, 0.3129) (22804, 0.3139) (23004, 0.315) (23204, 0.3162) (23404, 0.3173) (23604, 0.3191) (23804, 0.3207) (24004, 0.3223) (24204, 0.3236) (24404, 0.3252) (24604, 0.3265) (24804, 0.3279) (25004, 0.3293) (25204, 0.331) (25404, 0.3322) (25604, 0.3335) (25804, 0.3348) (26004, 0.3368) (26204, 0.3389) (26404, 0.3405) (26604, 0.3418) (26804, 0.3435) (27004, 0.3454) (27204, 0.3479) (27404, 0.3501) (27604, 0.3522) (27804, 0.3544) (28004, 0.3566) (28204, 0.3587) (28404, 0.3606) (28604, 0.3629) (28804, 0.365) (29004, 0.3672) (29204, 0.3691) (29404, 0.371) (29604, 0.3726) (29804, 0.3744) (30004, 0.376) (30204, 0.3778) (30404, 0.3797) (30604, 0.3816) (30804, 0.3831) (31004, 0.3847) (31204, 0.3866) (31404, 0.3882) (31604, 0.3903) (31804, 0.3923) (32004, 0.3944) (32204, 0.3961) (32404, 0.3985) (32604, 0.4005) (32804, 0.4027) (33004, 0.4047) (33204, 0.4066) (33404, 0.4087) (33604, 0.4107) (33804, 0.413) (34004, 0.4153) (34204, 0.4176) (34404, 0.4197) (34604, 0.4219) (34804, 0.4236) (35004, 0.4253) (35204, 0.4273) (35404, 0.4292) (35604, 0.4312) (35804, 0.433) (36004, 0.4354) (36204, 0.4371) (36404, 0.4391) (36604, 0.4408) (36804, 0.4428) (37004, 0.4443) (37204, 0.4467) (37404, 0.4489) (37604, 0.4508) (37804, 0.4529) (38004, 0.4549) (38204, 0.4569) (38404, 0.4592) (38604, 0.4613) (38804, 0.4636) (39004, 0.4654) (39204, 0.4673) (39404, 0.4692) (39604, 0.4711) (39804, 0.4731) (40004, 0.4751) (40204, 0.4769) (40404, 0.4788) (40604, 0.4806) (40804, 0.4824) (41004, 0.4841) (41204, 0.4858) (41404, 0.4875) (41604, 0.4892) (41804, 0.4908) (42004, 0.4925) (42204, 0.4942) (42404, 0.4959) (42604, 0.4976) (42804, 0.4992) (43004, 0.501) (43204, 0.5027) (43404, 0.5044) (43604, 0.5059) (43804, 0.5074) (44004, 0.5089) (44204, 0.5105) (44404, 0.5121) (44604, 0.5138) (44804, 0.5152) (45004, 0.5169) (45204, 0.5184) (45404, 0.52) (45604, 0.5215) (45804, 0.5231) (46004, 0.5246) (46204, 0.526) (46404, 0.5276) (46604, 0.5291) (46804, 0.5307) (47004, 0.5321) (47204, 0.5336) (47404, 0.535) (47604, 0.5364) (47804, 0.5379) (48004, 0.5392) (48204, 0.5406) (48404, 0.542) (48604, 0.5433) (48804, 0.5446) (49004, 0.5459) (49204, 0.5473) (49404, 0.5487) (49604, 0.5501) (49804, 0.5514) (50004, 0.5528) (50204, 0.5542) (50404, 0.5556) (50604, 0.5569) (50804, 0.558) (51004, 0.5593) (51204, 0.5606) (51404, 0.5618) (51604, 0.5631) (51804, 0.5642) (52004, 0.5653) (52204, 0.5665) (52404, 0.5676) (52604, 0.5687) (52804, 0.5698) (53004, 0.5709) (53204, 0.5721) (53404, 0.5733) (53604, 0.5745) (53804, 0.5756) (54004, 0.5767) (54204, 0.5778) (54404, 0.579) (54604, 0.5801) (54804, 0.5813) (55004, 0.5823) (55204, 0.5835) (55404, 0.5845) (55604, 0.5855) (55804, 0.5864) (56004, 0.5874) (56204, 0.5885) (56404, 0.5895) (56604, 0.5904) (56804, 0.5914) (57004, 0.5924) (57204, 0.5934) (57404, 0.5943) (57604, 0.5952) (57804, 0.5961) (58004, 0.5971) (58204, 0.598) (58404, 0.5989) (58604, 0.5998) (58804, 0.6007) (59004, 0.6016) (59204, 0.6026) (59404, 0.6035) (59604, 0.6045) (59804, 0.6054) (60004, 0.6063) (60204, 0.6071) (60404, 0.608) (60604, 0.6088) (60804, 0.6096) (61004, 0.6104) (61204, 0.6112) (61404, 0.6121) (61604, 0.6129) (61804, 0.6138) (62004, 0.6147) (62204, 0.6155) (62404, 0.6162) (62604, 0.6171) (62804, 0.6178) (63004, 0.6186) (63204, 0.6194) (63404, 0.6201) (63604, 0.6208) (63804, 0.6215) (64004, 0.6223) (64204, 0.6232) (64404, 0.6239) (64604, 0.6247) (64804, 0.6255) (65004, 0.6263) (65204, 0.627) (65404, 0.6276) (65604, 0.6284) (65804, 0.6292) (66004, 0.63) (66204, 0.6306) (66404, 0.6314) (66604, 0.6323) (66804, 0.633) (67004, 0.6338) (67204, 0.6344) (67404, 0.6351) (67604, 0.6359) (67804, 0.6367) (68004, 0.6375) (68204, 0.6382) (68404, 0.6389) (68604, 0.6396) (68804, 0.6405) (69004, 0.6411) (69204, 0.6417) (69404, 0.6424) (69604, 0.6432) (69804, 0.644) (70004, 0.6445) (70204, 0.6452) (70404, 0.6459) (70604, 0.6467) (70804, 0.6474) (71004, 0.648) (71204, 0.6487) (71404, 0.6493) (71604, 0.65) (71804, 0.6506) (72004, 0.6513) (72204, 0.6519) (72404, 0.6525) (72604, 0.6532) (72804, 0.6537) (73004, 0.6543) (73204, 0.6548) (73404, 0.6554) (73604, 0.6559) (73804, 0.6565) (74004, 0.6569) (74204, 0.6574) (74404, 0.6581) (74604, 0.6585) (74804, 0.6592) (75004, 0.6598) (75204, 0.6603) (75404, 0.6609) (75604, 0.6614) (75804, 0.6619) (76004, 0.6625) (76204, 0.663) (76404, 0.6636) (76604, 0.6642) (76804, 0.6647) (77004, 0.6652) (77204, 0.6657) (77404, 0.666) (77604, 0.6665) (77804, 0.6668) (78004, 0.6674) (78204, 0.668) (78404, 0.6684) (78604, 0.6688) (78804, 0.6694) (79004, 0.67) (79204, 0.6706) (79404, 0.6712) (79604, 0.6718) (79804, 0.6723) (80004, 0.6728) (80204, 0.6732) (80404, 0.6737) (80604, 0.6743) (80804, 0.6748) (81004, 0.6752) (81204, 0.6757) (81404, 0.6762) (81604, 0.6768) (81804, 0.6773) (82004, 0.6778) (82204, 0.6782) (82404, 0.6786) (82604, 0.679) (82804, 0.6795) (83004, 0.6801) (83204, 0.6805) (83404, 0.681) (83604, 0.6814) (83804, 0.6819) (84004, 0.6823) (84204, 0.6827) (84404, 0.6832) (84604, 0.6837) (84804, 0.6843) (85004, 0.6849) (85204, 0.6854) (85404, 0.6859) (85604, 0.6864) (85804, 0.6868) (86004, 0.6873) (86204, 0.6877) (86404, 0.6881) (86604, 0.6886) (86804, 0.689) (87004, 0.6894) (87204, 0.6898) (87404, 0.6902) (87604, 0.6906) (87804, 0.6909) (88004, 0.6913) (88204, 0.6917) (88404, 0.6922) (88604, 0.6925) (88804, 0.693) (89004, 0.6935) (89204, 0.6939) (89404, 0.6943) (89604, 0.6948) (89804, 0.6953) (90004, 0.6958) (90204, 0.6962) (90404, 0.6967) (90604, 0.6971) (90804, 0.6976) (91004, 0.698) (91204, 0.6985) (91404, 0.6989) (91604, 0.6994) (91804, 0.6998) (92004, 0.7002) (92204, 0.7006) (92404, 0.701) (92604, 0.7013) (92804, 0.7017) (93004, 0.7021) (93204, 0.7026) (93404, 0.7028) (93604, 0.7033) (93804, 0.7037) (94004, 0.704) (94204, 0.7044) (94404, 0.7048) (94604, 0.7051) (94804, 0.7054) (95004, 0.7057) (95204, 0.7061) (95404, 0.7065) (95604, 0.7069) (95804, 0.7073) (96004, 0.7078) (96204, 0.7082) (96404, 0.7086) (96604, 0.709) (96804, 0.7095) (97004, 0.7099) (97204, 0.7103) (97404, 0.7107) (97604, 0.7111) (97804, 0.7115) (98004, 0.7119) (98204, 0.7123) (98404, 0.7127) (98604, 0.713) (98804, 0.7134) (99004, 0.7137) (99204, 0.7141) (99404, 0.7144) (99604, 0.7147) (99804, 0.7151) (100004, 0.7154) (100204, 0.7157) (100404, 0.7161) (100604, 0.7164) (100804, 0.7169) (101004, 0.7172) (101204, 0.7177) (101404, 0.718) (101604, 0.7184) (101804, 0.7187) (102004, 0.719) (102204, 0.7194) (102404, 0.7197) (102604, 0.72) (102804, 0.7203) (103004, 0.7207) (103204, 0.721) (103404, 0.7214) (103604, 0.7218) (103804, 0.7222) (104004, 0.7225) (104204, 0.7229) (104404, 0.7232) (104604, 0.7236) (104804, 0.724) (105004, 0.7244) (105204, 0.7248) (105404, 0.7252) (105604, 0.7254) (105804, 0.7257) (106004, 0.7261) (106204, 0.7263) (106404, 0.7266) (106604, 0.727) (106804, 0.7272) (107004, 0.7276) (107204, 0.7279) (107404, 0.7281) (107604, 0.7285) (107804, 0.7288) (108004, 0.7291) (108204, 0.7293) (108404, 0.7297) (108604, 0.73) (108804, 0.7304) (109004, 0.7306) (109204, 0.7309) (109404, 0.7311) (109604, 0.7315) (109804, 0.7318) (110004, 0.7321) (110204, 0.7324) (110404, 0.7327) (110604, 0.7329) (110804, 0.7332) (111004, 0.7335) (111204, 0.7338) (111404, 0.734) (111604, 0.7343) (111804, 0.7347) (112004, 0.735) (112204, 0.7352) (112404, 0.7356) (112604, 0.7359) (112804, 0.7362) (113004, 0.7365) (113204, 0.7367) (113404, 0.737) (113604, 0.7373) (113804, 0.7375) (114004, 0.7378) (114204, 0.7381) (114404, 0.7383) (114604, 0.7387) (114804, 0.7389) (115004, 0.7392) (115204, 0.7395) (115404, 0.7399) (115604, 0.7401) (115804, 0.7404) (116004, 0.7407) (116204, 0.741) (116404, 0.7413) (116604, 0.7416) (116804, 0.7418) (117004, 0.7421) (117204, 0.7423) (117404, 0.7426) (117604, 0.7429) (117804, 0.7432) (118004, 0.7435) (118204, 0.7438) (118404, 0.744) (118604, 0.7443) (118804, 0.7446) (119004, 0.7449) (119204, 0.7451) (119404, 0.7453) (119604, 0.7456) (119804, 0.7459) (120004, 0.7461) (120204, 0.7464) (120404, 0.7467) (120604, 0.7469) (120804, 0.7472) (121004, 0.7474) (121204, 0.7477) (121404, 0.7479) (121604, 0.7481) (121804, 0.7484) (122004, 0.7486) (122204, 0.7488) (122404, 0.749) (122604, 0.7493) (122804, 0.7495) (123004, 0.7497) (123204, 0.75) (123404, 0.7503) (123604, 0.7505) (123804, 0.7506) (124004, 0.7508) (124204, 0.751) (124404, 0.7512) (124604, 0.7514) (124804, 0.7515) (125004, 0.7517) (125204, 0.7519) (125404, 0.7521) (125604, 0.7523) (125804, 0.7525) (126004, 0.7527) (126204, 0.7529) (126404, 0.7532) (126604, 0.7534) (126804, 0.7536) (127004, 0.7539) (127204, 0.754) (127404, 0.7542) (127604, 0.7545) (127804, 0.7546) (128004, 0.7549) (128204, 0.7551) (128404, 0.7554) (128604, 0.7556) (128804, 0.7558) (129004, 0.756) (129204, 0.7562) (129404, 0.7564) (129604, 0.7566) (129804, 0.7568) (130004, 0.757) (130204, 0.7572) (130404, 0.7574) (130604, 0.7575) (130804, 0.7577) (131004, 0.7579) (131204, 0.758) (131404, 0.7582) (131604, 0.7584) (131804, 0.7586) (132004, 0.7588) (132204, 0.759) (132404, 0.7591) (132604, 0.7594) (132804, 0.7595) (133004, 0.7597) (133204, 0.7599) (133404, 0.7601) (133604, 0.7603) (133804, 0.7605) (134004, 0.7607) (134204, 0.7609) (134404, 0.7611) (134604, 0.7613) (134804, 0.7615) (135004, 0.7617) (135204, 0.7619) (135404, 0.7621) (135604, 0.7623) (135804, 0.7625) (136004, 0.7626) (136204, 0.7628) (136404, 0.763) (136604, 0.7632) (136804, 0.7634) (137004, 0.7636) (137204, 0.7638) (137404, 0.764) (137604, 0.7642) (137804, 0.7644) (138004, 0.7646) (138204, 0.7648) (138404, 0.765) (138604, 0.7651) (138804, 0.7653) (139004, 0.7655) (139204, 0.7656) (139404, 0.7658) (139604, 0.766) (139804, 0.7661) (140004, 0.7663) (140204, 0.7665) (140404, 0.7666) (140604, 0.7668) (140804, 0.7671) (141004, 0.7672) (141204, 0.7674) (141404, 0.7676) (141604, 0.7678) (141804, 0.7679) (142004, 0.7681) (142204, 0.7683) (142404, 0.7685) (142604, 0.7687) (142804, 0.7689) (143004, 0.769) (143204, 0.7692) (143404, 0.7694) (143604, 0.7696) (143804, 0.7698) (144004, 0.77) (144204, 0.7702) (144404, 0.7704) (144604, 0.7705) (144804, 0.7707) (145004, 0.7709) (145204, 0.771) (145404, 0.7712) (145604, 0.7714) (145804, 0.7715) (146004, 0.7717) (146204, 0.7719) (146404, 0.7721) (146604, 0.7722) (146804, 0.7724) (147004, 0.7726) (147204, 0.7728) (147404, 0.7729) (147604, 0.7731) (147804, 0.7732) (148004, 0.7734) (148204, 0.7735) (148404, 0.7737) (148604, 0.7739) (148804, 0.7741) (149004, 0.7743) (149204, 0.7745) (149404, 0.7746) (149604, 0.7748) (149804, 0.7749) (150004, 0.7751) (150204, 0.7752) (150404, 0.7754) (150604, 0.7756) (150804, 0.7757) (151004, 0.7759) (151204, 0.776) (151404, 0.7761) (151604, 0.7763) (151804, 0.7764) (152004, 0.7766) (152204, 0.7768) (152404, 0.7769) (152604, 0.7771) (152804, 0.7772) (153004, 0.7774) (153204, 0.7776) (153404, 0.7778) (153604, 0.7779) (153804, 0.778) (154004, 0.7782) (154204, 0.7784) (154404, 0.7785) (154604, 0.7787) (154804, 0.7788) (155004, 0.779) (155204, 0.7791) (155404, 0.7793) (155604, 0.7794) (155804, 0.7795) (156004, 0.7797) (156204, 0.7799) (156404, 0.7801) (156604, 0.7803)};
% tent_buffer target
\addplot+[red, thick, dash pattern=on 2pt off 1pt, mark=none, mark size=1] coordinates {(4, 0.0) (8, 0.25) (12, 0.3333) (16, 0.25) (20, 0.25) (24, 0.2917) (28, 0.2857) (32, 0.3125) (36, 0.3333) (40, 0.3) (44, 0.2955) (48, 0.2917) (52, 0.3077) (56, 0.3036) (60, 0.2833) (64, 0.2656) (68, 0.2647) (72, 0.25) (76, 0.2368) (80, 0.2625) (84, 0.2619) (88, 0.2614) (92, 0.2609) (96, 0.2604) (100, 0.27) (104, 0.2692) (108, 0.2593) (112, 0.2679) (116, 0.2672) (120, 0.2667) (124, 0.2661) (128, 0.2578) (132, 0.25) (136, 0.2426) (140, 0.25) (144, 0.2431) (148, 0.2432) (152, 0.2368) (156, 0.2372) (160, 0.2312) (164, 0.2317) (168, 0.2321) (172, 0.2326) (176, 0.233) (180, 0.2278) (184, 0.2228) (188, 0.2181) (192, 0.224) (196, 0.2245) (200, 0.235) (204, 0.2304) (404, 0.2252) (604, 0.2103) (804, 0.2164) (1004, 0.2072) (1204, 0.2027) (1404, 0.1994) (1604, 0.207) (1804, 0.2084) (2004, 0.2111) (2204, 0.2105) (2404, 0.2142) (2604, 0.2116) (2804, 0.2111) (3004, 0.2094) (3204, 0.211) (3404, 0.2136) (3604, 0.2131) (3804, 0.215) (4004, 0.2145) (4204, 0.2148) (4404, 0.2153) (4604, 0.2161) (4804, 0.2169) (5004, 0.2178) (5204, 0.2177) (5404, 0.2167) (5604, 0.2157) (5804, 0.2161) (6004, 0.2174) (6204, 0.2186) (6404, 0.2175) (6604, 0.2173) (6804, 0.2171) (7004, 0.2163) (7204, 0.2159) (7404, 0.2154) (7604, 0.2153) (7804, 0.2154) (8004, 0.2145) (8204, 0.2147) (8404, 0.2156) (8604, 0.2155) (8804, 0.2146) (9004, 0.2152) (9204, 0.214) (9404, 0.2135) (9604, 0.2129) (9804, 0.2133) (10004, 0.2134) (10204, 0.2143) (10404, 0.2141) (10604, 0.214) (10804, 0.2132) (11004, 0.2137) (11204, 0.2139) (11404, 0.2129) (11604, 0.2134) (11804, 0.2133) (12004, 0.2139) (12204, 0.214) (12404, 0.213) (12604, 0.2124) (12804, 0.2116) (13004, 0.2106) (13204, 0.2102) (13404, 0.2108) (13604, 0.2105) (13804, 0.21) (14004, 0.2101) (14204, 0.2102) (14404, 0.2102) (14604, 0.2105) (14804, 0.2105) (15004, 0.2101) (15204, 0.2103) (15404, 0.2099) (15604, 0.2094) (15804, 0.209) (16004, 0.2086) (16204, 0.2083) (16404, 0.2084) (16604, 0.2081) (16804, 0.2081) (17004, 0.2084) (17204, 0.2086) (17404, 0.2081) (17604, 0.2085) (17804, 0.208) (18004, 0.208) (18204, 0.2073) (18404, 0.2074) (18604, 0.2074) (18804, 0.2076) (19004, 0.2073) (19204, 0.2072) (19404, 0.208) (19604, 0.2083) (19804, 0.2082) (20004, 0.208) (20204, 0.2081) (20404, 0.2083) (20604, 0.208) (20804, 0.2078) (21004, 0.2075) (21204, 0.2081) (21404, 0.2078) (21604, 0.2076) (21804, 0.2075) (22004, 0.2073) (22204, 0.2072) (22404, 0.2073) (22604, 0.2076) (22804, 0.2072) (23004, 0.2073) (23204, 0.207) (23404, 0.207) (23604, 0.2072) (23804, 0.2072) (24004, 0.2072) (24204, 0.2067) (24404, 0.2065) (24604, 0.2063) (24804, 0.2063) (25004, 0.206) (25204, 0.2059) (25404, 0.2058) (25604, 0.2058) (25804, 0.2055) (26004, 0.2055) (26204, 0.2054) (26404, 0.2053) (26604, 0.2052) (26804, 0.2053) (27004, 0.2052) (27204, 0.2053) (27404, 0.2055) (27604, 0.2054) (27804, 0.2054) (28004, 0.2054) (28204, 0.2056) (28404, 0.2053) (28604, 0.205) (28804, 0.2049) (29004, 0.205) (29204, 0.2049) (29404, 0.2046) (29604, 0.2047) (29804, 0.2046) (30004, 0.2048) (30204, 0.205) (30404, 0.2051) (30604, 0.2049) (30804, 0.2047) (31004, 0.2048) (31204, 0.2051) (31404, 0.2051) (31604, 0.2049) (31804, 0.205) (32004, 0.2051) (32204, 0.2049) (32404, 0.2049) (32604, 0.2046) (32804, 0.2047) (33004, 0.2049) (33204, 0.2048) (33404, 0.205) (33604, 0.2049) (33804, 0.2052) (34004, 0.2051) (34204, 0.205) (34404, 0.2053) (34604, 0.2051) (34804, 0.2048) (35004, 0.2047) (35204, 0.2047) (35404, 0.2046) (35604, 0.2048) (35804, 0.2049) (36004, 0.2049) (36204, 0.2048) (36404, 0.2048) (36604, 0.2047) (36804, 0.2047) (37004, 0.2044) (37204, 0.2044) (37404, 0.2044) (37604, 0.2044) (37804, 0.2043) (38004, 0.2044) (38204, 0.2044) (38404, 0.2046) (38604, 0.2044) (38804, 0.2044) (39004, 0.2044) (39204, 0.2046) (39404, 0.2045) (39604, 0.2047) (39804, 0.2048) (40004, 0.2046) (40204, 0.2046) (40404, 0.2047) (40604, 0.2048) (40804, 0.205) (41004, 0.2052) (41204, 0.2051) (41404, 0.2051) (41604, 0.2049) (41804, 0.2048) (42004, 0.2049) (42204, 0.2047) (42404, 0.2047) (42604, 0.2049) (42804, 0.2047) (43004, 0.2046) (43204, 0.2044) (43404, 0.2041) (43604, 0.2039) (43804, 0.2039) (44004, 0.2036) (44204, 0.2034) (44404, 0.2034) (44604, 0.2032) (44804, 0.2032) (45004, 0.2031) (45204, 0.2029) (45404, 0.2031) (45604, 0.2033) (45804, 0.2033) (46004, 0.2033) (46204, 0.2032) (46404, 0.2032) (46604, 0.2031) (46804, 0.2032) (47004, 0.2033) (47204, 0.2034) (47404, 0.2033) (47604, 0.2033) (47804, 0.2032) (48004, 0.2031) (48204, 0.2032) (48404, 0.2034) (48604, 0.2036) (48804, 0.2037) (49004, 0.2036) (49204, 0.2037) (49404, 0.2036) (49604, 0.2036) (49804, 0.2034) (50004, 0.2034) (50204, 0.2033) (50404, 0.2031) (50604, 0.2029) (50804, 0.203) (51004, 0.2031) (51204, 0.2031) (51404, 0.2031) (51604, 0.2032) (51804, 0.2033) (52004, 0.2035) (52204, 0.2035) (52404, 0.2034) (52604, 0.2036) (52804, 0.2037) (53004, 0.2035) (53204, 0.2035) (53404, 0.2035) (53604, 0.2034) (53804, 0.2034) (54004, 0.2033) (54204, 0.2032) (54404, 0.2032) (54604, 0.2031) (54804, 0.203) (55004, 0.203) (55204, 0.2031) (55404, 0.2031) (55604, 0.2029) (55804, 0.203) (56004, 0.2029) (56204, 0.203) (56404, 0.2029) (56604, 0.203) (56804, 0.2028) (57004, 0.203) (57204, 0.203) (57404, 0.203) (57604, 0.203) (57804, 0.2029) (58004, 0.2028) (58204, 0.2028) (58404, 0.2028) (58604, 0.2027) (58804, 0.2025) (59004, 0.2025) (59204, 0.2026) (59404, 0.2026) (59604, 0.2026) (59804, 0.2025) (60004, 0.2025) (60204, 0.2026) (60404, 0.2027) (60604, 0.2027) (60804, 0.2027) (61004, 0.2027) (61204, 0.2027) (61404, 0.2028) (61604, 0.2027) (61804, 0.2027) (62004, 0.2026) (62204, 0.2026) (62404, 0.2026) (62604, 0.2026) (62804, 0.2027) (63004, 0.2027) (63204, 0.2026) (63404, 0.2027) (63604, 0.2027) (63804, 0.2027) (64004, 0.2028) (64204, 0.2027) (64404, 0.2028) (64604, 0.2029) (64804, 0.203) (65004, 0.203) (65204, 0.203) (65404, 0.203) (65604, 0.2029) (65804, 0.2028) (66004, 0.2028) (66204, 0.2025) (66404, 0.2025) (66604, 0.2026) (66804, 0.2027) (67004, 0.2028) (67204, 0.2027) (67404, 0.2027) (67604, 0.2029) (67804, 0.203) (68004, 0.2029) (68204, 0.203) (68404, 0.2029) (68604, 0.2028) (68804, 0.2028) (69004, 0.2028) (69204, 0.2028) (69404, 0.2027) (69604, 0.2026) (69804, 0.2027) (70004, 0.2026) (70204, 0.2025) (70404, 0.2024) (70604, 0.2027) (70804, 0.2027) (71004, 0.2027) (71204, 0.2028) (71404, 0.2028) (71604, 0.2029) (71804, 0.2028) (72004, 0.2028) (72204, 0.2029) (72404, 0.2029) (72604, 0.2028) (72804, 0.2027) (73004, 0.2027) (73204, 0.2027) (73404, 0.2026) (73604, 0.2026) (73804, 0.2027) (74004, 0.2026) (74204, 0.2026) (74404, 0.2026) (74604, 0.2025) (74804, 0.2024) (75004, 0.2024) (75204, 0.2023) (75404, 0.2023) (75604, 0.2024) (75804, 0.2023) (76004, 0.2024) (76204, 0.2024) (76404, 0.2023) (76604, 0.2022) (76804, 0.2023) (77004, 0.2022) (77204, 0.2023) (77404, 0.2022) (77604, 0.2022) (77804, 0.2023) (78004, 0.2022) (78204, 0.2022) (78404, 0.2022) (78604, 0.2022) (78804, 0.2021) (79004, 0.2021) (79204, 0.202) (79404, 0.2019) (79604, 0.202) (79804, 0.2019) (80004, 0.2019) (80204, 0.202) (80404, 0.2021) (80604, 0.202) (80804, 0.2018) (81004, 0.2018) (81204, 0.2019) (81404, 0.202) (81604, 0.202) (81804, 0.2021) (82004, 0.202) (82204, 0.2021) (82404, 0.2021) (82604, 0.2021) (82804, 0.2021) (83004, 0.2021) (83204, 0.2022) (83404, 0.2022) (83604, 0.2022) (83804, 0.2022) (84004, 0.2023) (84204, 0.2022) (84404, 0.2021) (84604, 0.202) (84804, 0.202) (85004, 0.202) (85204, 0.2019) (85404, 0.2018) (85604, 0.2019) (85804, 0.2019) (86004, 0.2018) (86204, 0.2018) (86404, 0.2019) (86604, 0.2019) (86804, 0.2018) (87004, 0.2017) (87204, 0.2017) (87404, 0.2017) (87604, 0.2017) (87804, 0.2017) (88004, 0.2018) (88204, 0.2018) (88404, 0.2017) (88604, 0.2017) (88804, 0.2016) (89004, 0.2016) (89204, 0.2015) (89404, 0.2014) (89604, 0.2015) (89804, 0.2015) (90004, 0.2016) (90204, 0.2015) (90404, 0.2015) (90604, 0.2014) (90804, 0.2014) (91004, 0.2013) (91204, 0.2014) (91404, 0.2013) (91604, 0.2013) (91804, 0.2013) (92004, 0.2012) (92204, 0.2014) (92404, 0.2014) (92604, 0.2015) (92804, 0.2014) (93004, 0.2014) (93204, 0.2015) (93404, 0.2015) (93604, 0.2015) (93804, 0.2014) (94004, 0.2014) (94204, 0.2015) (94404, 0.2016) (94604, 0.2015) (94804, 0.2014) (95004, 0.2015) (95204, 0.2015) (95404, 0.2014) (95604, 0.2015) (95804, 0.2015) (96004, 0.2015) (96204, 0.2015) (96404, 0.2015) (96604, 0.2015) (96804, 0.2014) (97004, 0.2015) (97204, 0.2013) (97404, 0.2012) (97604, 0.2012) (97804, 0.2012) (98004, 0.2012) (98204, 0.2013) (98404, 0.2013) (98604, 0.2012) (98804, 0.2012) (99004, 0.2012) (99204, 0.2011) (99404, 0.2011) (99604, 0.201) (99804, 0.201) (100004, 0.2009) (100204, 0.2009) (100404, 0.2011) (100604, 0.201) (100804, 0.201) (101004, 0.201) (101204, 0.2009) (101404, 0.2009) (101604, 0.201) (101804, 0.2009) (102004, 0.2009) (102204, 0.2009) (102404, 0.2008) (102604, 0.2008) (102804, 0.2008) (103004, 0.2008) (103204, 0.2008) (103404, 0.2006) (103604, 0.2006) (103804, 0.2006) (104004, 0.2006) (104204, 0.2005) (104404, 0.2005) (104604, 0.2005) (104804, 0.2005) (105004, 0.2004) (105204, 0.2005) (105404, 0.2004) (105604, 0.2004) (105804, 0.2004) (106004, 0.2005) (106204, 0.2004) (106404, 0.2004) (106604, 0.2003) (106804, 0.2004) (107004, 0.2004) (107204, 0.2003) (107404, 0.2003) (107604, 0.2002) (107804, 0.2002) (108004, 0.2002) (108204, 0.2003) (108404, 0.2004) (108604, 0.2004) (108804, 0.2004) (109004, 0.2004) (109204, 0.2004) (109404, 0.2003) (109604, 0.2003) (109804, 0.2004) (110004, 0.2004) (110204, 0.2004) (110404, 0.2004) (110604, 0.2004) (110804, 0.2004) (111004, 0.2005) (111204, 0.2004) (111404, 0.2004) (111604, 0.2005) (111804, 0.2005) (112004, 0.2006) (112204, 0.2006) (112404, 0.2006) (112604, 0.2006) (112804, 0.2006) (113004, 0.2007) (113204, 0.2006) (113404, 0.2007) (113604, 0.2007) (113804, 0.2006) (114004, 0.2006) (114204, 0.2005) (114404, 0.2005) (114604, 0.2004) (114804, 0.2004) (115004, 0.2004) (115204, 0.2005) (115404, 0.2006) (115604, 0.2005) (115804, 0.2004) (116004, 0.2004) (116204, 0.2003) (116404, 0.2003) (116604, 0.2002) (116804, 0.2001) (117004, 0.2001) (117204, 0.2) (117404, 0.2) (117604, 0.2001) (117804, 0.2001) (118004, 0.2001) (118204, 0.2) (118404, 0.2) (118604, 0.2) (118804, 0.2) (119004, 0.1999) (119204, 0.1999) (119404, 0.1999) (119604, 0.1999) (119804, 0.2) (120004, 0.2001) (120204, 0.2) (120404, 0.2001) (120604, 0.2) (120804, 0.2) (121004, 0.2) (121204, 0.2) (121404, 0.2) (121604, 0.2) (121804, 0.2) (122004, 0.2) (122204, 0.1999) (122404, 0.1999) (122604, 0.1999) (122804, 0.1998) (123004, 0.1998) (123204, 0.1997) (123404, 0.1997) (123604, 0.1997) (123804, 0.1996) (124004, 0.1996) (124204, 0.1995) (124404, 0.1995) (124604, 0.1995) (124804, 0.1994) (125004, 0.1994) (125204, 0.1994) (125404, 0.1993) (125604, 0.1993) (125804, 0.1993) (126004, 0.1993) (126204, 0.1993) (126404, 0.1993) (126604, 0.1993) (126804, 0.1993) (127004, 0.1993) (127204, 0.1993) (127404, 0.1993) (127604, 0.1992) (127804, 0.1992) (128004, 0.1992) (128204, 0.1992) (128404, 0.1992) (128604, 0.1992) (128804, 0.1992) (129004, 0.1991) (129204, 0.1992) (129404, 0.1992) (129604, 0.1991) (129804, 0.1991) (130004, 0.1991) (130204, 0.1991) (130404, 0.1992) (130604, 0.1993) (130804, 0.1992) (131004, 0.1992) (131204, 0.1992) (131404, 0.1992) (131604, 0.1992) (131804, 0.1992) (132004, 0.1992) (132204, 0.1992) (132404, 0.1992) (132604, 0.1991) (132804, 0.1992) (133004, 0.1993) (133204, 0.1993) (133404, 0.1993) (133604, 0.1993) (133804, 0.1993) (134004, 0.1992) (134204, 0.1992) (134404, 0.1992) (134604, 0.1991) (134804, 0.1991) (135004, 0.1991) (135204, 0.199) (135404, 0.199) (135604, 0.199) (135804, 0.1991) (136004, 0.1991) (136204, 0.1991) (136404, 0.1991) (136604, 0.1991) (136804, 0.199) (137004, 0.199) (137204, 0.199) (137404, 0.199) (137604, 0.1991) (137804, 0.1991) (138004, 0.199) (138204, 0.199) (138404, 0.199) (138604, 0.1991) (138804, 0.1991) (139004, 0.1991) (139204, 0.1991) (139404, 0.199) (139604, 0.199) (139804, 0.199) (140004, 0.199) (140204, 0.1989) (140404, 0.1989) (140604, 0.1988) (140804, 0.1988) (141004, 0.1988) (141204, 0.1988) (141404, 0.1988) (141604, 0.1987) (141804, 0.1987) (142004, 0.1987) (142204, 0.1987) (142404, 0.1987) (142604, 0.1986) (142804, 0.1986) (143004, 0.1986) (143204, 0.1987) (143404, 0.1986) (143604, 0.1986) (143804, 0.1986) (144004, 0.1986) (144204, 0.1986) (144404, 0.1986) (144604, 0.1985) (144804, 0.1986) (145004, 0.1986) (145204, 0.1986) (145404, 0.1986) (145604, 0.1986) (145804, 0.1985) (146004, 0.1985) (146204, 0.1985) (146404, 0.1985) (146604, 0.1985) (146804, 0.1986) (147004, 0.1986) (147204, 0.1986) (147404, 0.1986) (147604, 0.1986) (147804, 0.1986) (148004, 0.1986) (148204, 0.1986) (148404, 0.1986) (148604, 0.1987) (148804, 0.1987) (149004, 0.1986) (149204, 0.1987) (149404, 0.1987) (149604, 0.1987) (149804, 0.1987) (150004, 0.1986) (150204, 0.1986) (150404, 0.1986) (150604, 0.1986) (150804, 0.1986) (151004, 0.1985) (151204, 0.1985) (151404, 0.1985) (151604, 0.1986) (151804, 0.1986) (152004, 0.1985) (152204, 0.1985) (152404, 0.1985) (152604, 0.1985) (152804, 0.1985) (153004, 0.1985) (153204, 0.1984) (153404, 0.1984) (153604, 0.1984) (153804, 0.1984) (154004, 0.1984) (154204, 0.1984) (154404, 0.1985) (154604, 0.1984) (154804, 0.1984) (155004, 0.1984) (155204, 0.1984) (155404, 0.1984) (155604, 0.1984) (155804, 0.1984) (156004, 0.1983) (156204, 0.1983) (156404, 0.1983) (156604, 0.1983)};



\nextgroupplot[title={KW}, ymin=-0.1, ymax=1.0]
\addplot+[thick, mark=none, mark size=1.5, mark options={fill=blue!50!white}, draw=blue!70!black] 
coordinates {(4, 0.0) (8, 0.0) (12, 0.0) (16, 0.0) (20, 0.0) (24, 0.0) (28, 0.0002) (32, 0.0004) (36, 0.0002) (40, 0.0014) (44, 0.002) (48, 0.002) (52, 0.002) (56, 0.002) (60, 0.002) (64, 0.0024) (68, 0.0032) (72, 0.0028) (76, 0.0028) (80, 0.0028) (84, 0.0028) (88, 0.0028) (92, 0.004) (96, 0.0044) (100, 0.0044) (104, 0.0038) (108, 0.003) (112, 0.0034) (116, 0.0034) (120, 0.0082) (124, 0.008) (128, 0.0078) (132, 0.0108) (136, 0.0108) (140, 0.011) (144, 0.0112) (148, 0.011) (152, 0.0114) (156, 0.0114) (160, 0.0142) (164, 0.013) (168, 0.0144) (172, 0.0138) (176, 0.0144) (180, 0.0134) (184, 0.0146) (188, 0.015) (192, 0.015) (196, 0.0148) (200, 0.0168) (204, 0.0162) (404, 0.1364) (604, 0.1112) (804, 0.1072) (1004, 0.105) (1204, 0.1042) (1404, 0.1068) (1604, 0.1204) (1804, 0.1186) (2004, 0.1384) (2204, 0.1774) (2404, 0.1832) (2604, 0.1566) (2804, 0.171) (3004, 0.181) (3204, 0.1562) (3404, 0.1644) (3604, 0.1458) (3804, 0.1516) (4004, 0.1588) (4204, 0.138) (4404, 0.146) (4604, 0.1444) (4804, 0.1672) (5004, 0.1592) (5204, 0.152) (5404, 0.1498) (5604, 0.1658) (5804, 0.181) (6004, 0.1664) (6204, 0.185) (6404, 0.1836) (6604, 0.1756) (6804, 0.1862) (7004, 0.1806) (7204, 0.2024) (7404, 0.2192) (7604, 0.2166) (7804, 0.2312) (8004, 0.244) (8204, 0.2602) (8404, 0.2648) (8604, 0.2502) (8804, 0.2552) (9004, 0.2258) (9204, 0.2326) (9404, 0.239) (9604, 0.238) (9804, 0.295) (10004, 0.296) (10204, 0.2828) (10404, 0.2944) (10604, 0.292) (10804, 0.2964) (11004, 0.2984) (11204, 0.2864) (11404, 0.326) (11604, 0.345) (11804, 0.356) (12004, 0.3714) (12204, 0.3688) (12404, 0.3286) (12604, 0.329) (12804, 0.3518) (13004, 0.3438) (13204, 0.371) (13404, 0.3914) (13604, 0.4258) (13804, 0.4306) (14004, 0.4406) (14204, 0.437) (14404, 0.4398) (14604, 0.4488) (14804, 0.472) (15004, 0.4736) (15204, 0.5002) (15404, 0.552) (15604, 0.5392) (15804, 0.5194) (16004, 0.5352) (16204, 0.5256) (16404, 0.5174) (16604, 0.541) (16804, 0.525) (17004, 0.5484) (17204, 0.5586) (17404, 0.5762) (17604, 0.5818) (17804, 0.5854) (18004, 0.5882) (18204, 0.598) (18404, 0.6182) (18604, 0.6366) (18804, 0.6632) (19004, 0.6624) (19204, 0.6664) (19404, 0.6748) (19604, 0.6848) (19804, 0.693) (20004, 0.6744) (20204, 0.6712) (20404, 0.6492) (20604, 0.6454) (20804, 0.6332) (21004, 0.6568) (21204, 0.656) (21404, 0.6626) (21604, 0.6654) (21804, 0.6746) (22004, 0.6874) (22204, 0.6876) (22404, 0.6886) (22604, 0.6884) (22804, 0.6774) (23004, 0.6954) (23204, 0.6916) (23404, 0.6728) (23604, 0.704) (23804, 0.713) (24004, 0.7148) (24204, 0.7164) (24404, 0.7114) (24604, 0.7194) (24804, 0.7262) (25004, 0.7396) (25204, 0.7424) (25404, 0.73) (25604, 0.7244) (25804, 0.719) (26004, 0.7256) (26204, 0.7576) (26404, 0.7702) (26604, 0.7674) (26804, 0.7758) (27004, 0.7844) (27204, 0.7828) (27404, 0.7876) (27604, 0.7894) (27804, 0.772) (28004, 0.7774) (28204, 0.79) (28404, 0.7902) (28604, 0.7758) (28804, 0.7796) (29004, 0.7798) (29204, 0.7902) (29404, 0.7814) (29604, 0.7898) (29804, 0.794) (30004, 0.7844) (30204, 0.79) (30404, 0.7984) (30604, 0.7996) (30804, 0.8026) (31004, 0.8018) (31204, 0.8024) (31404, 0.8098) (31604, 0.8086) (31804, 0.8128) (32004, 0.8134) (32204, 0.8154) (32404, 0.8156) (32604, 0.8212) (32804, 0.817) (33004, 0.8212) (33204, 0.8224) (33404, 0.8298) (33604, 0.8238) (33804, 0.8228) (34004, 0.826) (34204, 0.8266) (34404, 0.8326) (34604, 0.8282) (34804, 0.833) (35004, 0.839) (35204, 0.8366) (35404, 0.8384) (35604, 0.8346) (35804, 0.835) (36004, 0.8338) (36204, 0.834) (36404, 0.8338) (36604, 0.8364) (36804, 0.8356) (37004, 0.8358) (37204, 0.8396) (37404, 0.8374) (37604, 0.8372) (37804, 0.8332) (38004, 0.8324) (38204, 0.8332) (38404, 0.8338) (38604, 0.8366) (38804, 0.8364) (39004, 0.8376) (39204, 0.837) (39404, 0.8378) (39604, 0.8372) (39804, 0.835) (40004, 0.8336) (40204, 0.8378) (40404, 0.8362) (40604, 0.8352) (40804, 0.835) (41004, 0.8312) (41204, 0.8342) (41404, 0.8322) (41604, 0.8346) (41804, 0.8374) (42004, 0.8348) (42204, 0.8342) (42404, 0.8348) (42604, 0.8346) (42804, 0.8342) (43004, 0.8336) (43204, 0.834) (43404, 0.8336) (43604, 0.8372) (43804, 0.8376) (44004, 0.8378) (44204, 0.8544) (44404, 0.8488) (44604, 0.8504) (44804, 0.8474) (45004, 0.8478) (45204, 0.8468) (45404, 0.8416) (45604, 0.8408) (45804, 0.8398) (46004, 0.8392) (46204, 0.8386) (46404, 0.8392) (46604, 0.838) (46804, 0.8354) (47004, 0.84) (47204, 0.8402) (47404, 0.8398) (47604, 0.847) (47804, 0.845) (48004, 0.8456) (48204, 0.846) (48404, 0.8508) (48604, 0.851) (48804, 0.8508) (49004, 0.8534) (49204, 0.8512) (49404, 0.851) (49604, 0.849) (49804, 0.8476) (50004, 0.8506) (50204, 0.8482) (50404, 0.8462) (50604, 0.8456) (50804, 0.843) (51004, 0.8524) (51204, 0.8564) (51404, 0.8546) (51604, 0.8544) (51804, 0.8532) (52004, 0.8552) (52204, 0.8604) (52404, 0.8604) (52604, 0.8604) (52804, 0.8662) (53004, 0.8672) (53204, 0.8656) (53404, 0.8646) (53604, 0.8656) (53804, 0.8666) (54004, 0.868) (54204, 0.8682) (54404, 0.8664) (54604, 0.8662) (54804, 0.868) (55004, 0.8678) (55204, 0.8682) (55404, 0.8712) (55604, 0.8704) (55804, 0.8692) (56004, 0.869) (56204, 0.8694) (56404, 0.8682) (56604, 0.87) (56804, 0.8716) (57004, 0.8684) (57204, 0.8716) (57404, 0.8748) (57604, 0.8768) (57804, 0.875) (58004, 0.8694) (58204, 0.8764) (58404, 0.8764) (58604, 0.8734) (58804, 0.872) (59004, 0.876) (59204, 0.8704) (59404, 0.868) (59604, 0.8676) (59804, 0.8678) (60004, 0.867) (60204, 0.866) (60404, 0.8646) (60604, 0.865) (60804, 0.861) (61004, 0.8588) (61204, 0.8582) (61404, 0.8594) (61604, 0.8602) (61804, 0.8606) (62004, 0.862) (62204, 0.863) (62404, 0.8618) (62604, 0.8624) (62804, 0.8622) (63004, 0.862) (63204, 0.8694) (63404, 0.8644) (63604, 0.8614) (63804, 0.8558) (64004, 0.859) (64204, 0.8586) (64404, 0.8578) (64604, 0.8558) (64804, 0.857) (65004, 0.859) (65204, 0.8606) (65404, 0.8632) (65604, 0.8628) (65804, 0.8634) (66004, 0.862) (66204, 0.8634) (66404, 0.8672) (66604, 0.8662) (66804, 0.8638) (67004, 0.864) (67204, 0.8662) (67404, 0.8668) (67604, 0.8682) (67804, 0.8664) (68004, 0.8636) (68204, 0.8688) (68404, 0.8716) (68604, 0.872) (68804, 0.8718) (69004, 0.8716) (69204, 0.869) (69404, 0.868) (69604, 0.8678) (69804, 0.8664) (70004, 0.8674) (70204, 0.8658) (70404, 0.8668) (70604, 0.8682) (70804, 0.8692) (71004, 0.8714) (71204, 0.871) (71404, 0.8648) (71604, 0.8642) (71804, 0.8646) (72004, 0.8684) (72204, 0.8736) (72404, 0.8742) (72604, 0.8756) (72804, 0.877) (73004, 0.8758) (73204, 0.8752) (73404, 0.8758) (73604, 0.868) (73804, 0.8674) (74004, 0.8646) (74204, 0.863) (74404, 0.8588) (74604, 0.8584) (74804, 0.8604) (75004, 0.8614) (75204, 0.8586) (75404, 0.8622) (75604, 0.8604) (75804, 0.8592) (76004, 0.862) (76204, 0.867) (76404, 0.8656) (76604, 0.8652) (76804, 0.8634) (77004, 0.8646) (77204, 0.857) (77404, 0.8556) (77604, 0.8566) (77804, 0.8564) (78004, 0.8606) (78204, 0.861) (78404, 0.865) (78604, 0.869) (78804, 0.8674) (79004, 0.8666) (79204, 0.8666) (79404, 0.8668) (79604, 0.8676) (79804, 0.8708) (80004, 0.8722) (80204, 0.8694) (80404, 0.8706) (80604, 0.8702) (80804, 0.8698) (81004, 0.8672) (81204, 0.8668) (81404, 0.8602) (81604, 0.8588) (81804, 0.8638) (82004, 0.861) (82204, 0.8654) (82404, 0.8716) (82604, 0.8652) (82804, 0.8724) (83004, 0.9234) (83204, 0.9326) (83404, 0.9446) (83604, 0.9416) (83804, 0.9406) (84004, 0.939) (84204, 0.9268) (84404, 0.9196) (84604, 0.9212) (84804, 0.9284) (85004, 0.9202) (85204, 0.9228) (85404, 0.9248) (85604, 0.8984) (85804, 0.8934) (86004, 0.9102) (86204, 0.9274) (86404, 0.9364) (86604, 0.93) (86804, 0.9176) (87004, 0.9222) (87204, 0.9212) (87404, 0.918) (87604, 0.9322) (87804, 0.9442) (88004, 0.9432) (88204, 0.9342) (88404, 0.9138) (88604, 0.9134) (88804, 0.8864) (89004, 0.8946) (89204, 0.8846) (89404, 0.884) (89604, 0.8786) (89804, 0.8728) (90004, 0.875) (90204, 0.8716) (90404, 0.8732) (90604, 0.8922) (90804, 0.8968) (91004, 0.8896) (91204, 0.885) (91404, 0.8808) (91604, 0.8764) (91804, 0.8734) (92004, 0.8768) (92204, 0.8888) (92404, 0.8886) (92604, 0.8792) (92804, 0.871) (93004, 0.8874) (93204, 0.8994) (93404, 0.8872) (93604, 0.8846) (93804, 0.88) (94004, 0.8782) (94204, 0.8786) (94404, 0.8744) (94604, 0.8774) (94804, 0.881) (95004, 0.8858) (95204, 0.8812) (95404, 0.8898) (95604, 0.889) (95804, 0.8944) (96004, 0.903) (96204, 0.9098) (96404, 0.8816) (96604, 0.8724) (96804, 0.8804) (97004, 0.8804) (97204, 0.8732) (97404, 0.8836) (97604, 0.8896) (97804, 0.8776) (98004, 0.8752) (98204, 0.889) (98404, 0.8932) (98604, 0.8828) (98804, 0.8828) (99004, 0.892) (99204, 0.9) (99404, 0.9014) (99604, 0.9126) (99804, 0.9136) (100004, 0.9132) (100204, 0.9184) (100404, 0.9176) (100604, 0.9168) (100804, 0.9122) (101004, 0.9124) (101204, 0.912) (101404, 0.9128) (101604, 0.914) (101804, 0.9148) (102004, 0.9144) (102204, 0.9066) (102404, 0.9068) (102604, 0.9084) (102804, 0.9044) (103004, 0.9) (103204, 0.9038) (103404, 0.901) (103604, 0.9066) (103804, 0.901) (104004, 0.8922) (104204, 0.898) (104404, 0.9054) (104604, 0.9128) (104804, 0.907) (105004, 0.9092) (105204, 0.92) (105404, 0.9172) (105604, 0.916) (105804, 0.9136) (106004, 0.9164) (106204, 0.916) (106404, 0.9126) (106604, 0.912) (106804, 0.9148) (107004, 0.9142) (107204, 0.9142) (107404, 0.9208) (107604, 0.92) (107804, 0.9246) (108004, 0.925) (108204, 0.9228) (108404, 0.92) (108604, 0.924) (108804, 0.923) (109004, 0.9228) (109204, 0.9202) (109404, 0.9222) (109604, 0.9274) (109804, 0.9368) (110004, 0.9348) (110204, 0.944) (110404, 0.948) (110604, 0.9522) (110804, 0.9512) (111004, 0.9552) (111204, 0.9548) (111404, 0.9596) (111604, 0.9604) (111804, 0.9548) (112004, 0.9582) (112204, 0.9582) (112404, 0.9614) (112604, 0.962) (112804, 0.9564) (113004, 0.9588) (113204, 0.957) (113404, 0.9562) (113604, 0.9546) (113804, 0.96) (114004, 0.9564) (114204, 0.962) (114404, 0.9626) (114604, 0.963) (114804, 0.9572) (115004, 0.9594) (115204, 0.9608) (115404, 0.9568) (115604, 0.9552) (115804, 0.9494) (116004, 0.9572) (116204, 0.956) (116404, 0.9506) (116604, 0.9524) (116804, 0.9508) (117004, 0.9564) (117204, 0.958) (117404, 0.9564) (117604, 0.9596) (117804, 0.9552) (118004, 0.9552) (118204, 0.9542) (118404, 0.951) (118604, 0.9528) (118804, 0.9514) (119004, 0.949) (119204, 0.9438) (119404, 0.943) (119604, 0.9468) (119804, 0.9468) (120004, 0.9492) (120204, 0.949) (120404, 0.9524) (120604, 0.9526) (120804, 0.9522) (121004, 0.9544) (121204, 0.952) (121404, 0.9556) (121604, 0.9558) (121804, 0.9552) (122004, 0.9538) (122204, 0.9548) (122404, 0.954) (122604, 0.9548) (122804, 0.954) (123004, 0.9556) (123204, 0.9588) (123404, 0.959) (123604, 0.9602) (123804, 0.9624) (124004, 0.9626) (124204, 0.9614) (124404, 0.9614) (124604, 0.9554) (124804, 0.9534) (125004, 0.9486) (125204, 0.9386) (125404, 0.9336) (125604, 0.9208) (125804, 0.8814) (126004, 0.8732) (126204, 0.879) (126404, 0.8772) (126604, 0.8686) (126804, 0.8752) (127004, 0.8724) (127204, 0.8716) (127404, 0.87) (127604, 0.8698) (127804, 0.872) (128004, 0.8744) (128204, 0.8746) (128404, 0.876) (128604, 0.8776) (128804, 0.8792) (129004, 0.8806) (129204, 0.8806) (129404, 0.8818) (129604, 0.8792) (129804, 0.882) (130004, 0.8822) (130204, 0.8818) (130404, 0.8794) (130604, 0.8792) (130804, 0.8822) (131004, 0.8852) (131204, 0.8858) (131404, 0.8852) (131604, 0.8832) (131804, 0.8836) (132004, 0.8838) (132204, 0.8826) (132404, 0.8834) (132604, 0.8888) (132804, 0.8932) (133004, 0.8928) (133204, 0.8904) (133404, 0.8896) (133604, 0.8876) (133804, 0.8884) (134004, 0.8902) (134204, 0.8916) (134404, 0.89) (134604, 0.8884) (134804, 0.8892) (135004, 0.8928) (135204, 0.8912) (135404, 0.8922) (135604, 0.8954) (135804, 0.8944) (136004, 0.8918) (136204, 0.8932) (136404, 0.8928) (136604, 0.8926) (136804, 0.8904) (137004, 0.8912) (137204, 0.8904) (137404, 0.8882) (137604, 0.8874) (137804, 0.8892) (138004, 0.8894) (138204, 0.89) (138404, 0.8858) (138604, 0.8866) (138804, 0.8858) (139004, 0.8874) (139204, 0.8862) (139404, 0.8864) (139604, 0.8874) (139804, 0.885) (140004, 0.8794) (140204, 0.8794) (140404, 0.879) (140604, 0.8824) (140804, 0.8838) (141004, 0.8842) (141204, 0.8834) (141404, 0.885) (141604, 0.881) (141804, 0.8796) (142004, 0.8784) (142204, 0.876) (142404, 0.8762) (142604, 0.8742) (142804, 0.8756) (143004, 0.8732) (143204, 0.8724) (143404, 0.8718) (143604, 0.8714) (143804, 0.8692) (144004, 0.865) (144204, 0.8652) (144404, 0.863) (144604, 0.865) (144804, 0.8632) (145004, 0.8632) (145204, 0.8638) (145404, 0.8646) (145604, 0.8624) (145804, 0.8586) (146004, 0.8604) (146204, 0.859) (146404, 0.8554) (146604, 0.8566) (146804, 0.8548) (147004, 0.8546) (147204, 0.8544) (147404, 0.8566) (147604, 0.8582) (147804, 0.8582) (148004, 0.8576) (148204, 0.8592) (148404, 0.8586) (148604, 0.8602) (148804, 0.863) (149004, 0.8612) (149204, 0.859) (149404, 0.8558) (149604, 0.8564) (149804, 0.856) (150004, 0.8554) (150204, 0.853) (150404, 0.8544) (150604, 0.8546) (150804, 0.853) (151004, 0.848) (151204, 0.8448) (151404, 0.8422) (151604, 0.8438) (151804, 0.8424) (152004, 0.8428) (152204, 0.8446) (152404, 0.849) (152604, 0.8488) (152804, 0.8484) (153004, 0.8482) (153204, 0.8466) (153404, 0.8468) (153604, 0.8464) (153804, 0.8454) (154004, 0.848) (154204, 0.8518) (154404, 0.8506) (154604, 0.8526) (154804, 0.8576) (155004, 0.8588) (155204, 0.862) (155404, 0.8642) (155604, 0.8598) (155804, 0.8546) (156004, 0.854) (156204, 0.855) (156404, 0.8586) (156604, 0.8596) (156804, 0.8566) (157004, 0.8574) (157204, 0.8538) (157404, 0.8494) (157604, 0.849) (157804, 0.8474) (158004, 0.8482) (158204, 0.847) (158404, 0.847) (158604, 0.848) (158804, 0.847) (159004, 0.847) (159204, 0.8418) (159404, 0.846) (159604, 0.8454) (159804, 0.8446) (160004, 0.8444) (160204, 0.8448) (160404, 0.8516) (160604, 0.8544) (160804, 0.8526) (161004, 0.858) (161204, 0.8852) (161404, 0.8744) (161604, 0.8638) (161804, 0.8706) (162004, 0.8646) (162204, 0.857) (162404, 0.8504) (162604, 0.8524) (162804, 0.8504) (163004, 0.8522) (163204, 0.852) (163404, 0.853) (163604, 0.8514) (163804, 0.8516) (164004, 0.8502) (164204, 0.8484) (164404, 0.849) (164604, 0.851) (164804, 0.849) (165004, 0.8494) (165204, 0.8496) (165404, 0.849) (165604, 0.8488) (165804, 0.8484) (166004, 0.8464) (166204, 0.8456) (166404, 0.8448) (166604, 0.8456) (166804, 0.8458) (167004, 0.8482) (167204, 0.849) (167404, 0.848) (167604, 0.85) (167804, 0.8522) (168004, 0.854) (168204, 0.8542) (168404, 0.855) (168604, 0.8544) (168804, 0.8548) (169004, 0.8542) (169204, 0.8586) (169404, 0.8536) (169604, 0.8542) (169804, 0.8536) (170004, 0.8518) (170204, 0.8518) (170404, 0.853) (170604, 0.8602) (170804, 0.8544) (171004, 0.8554) (171204, 0.8546) (171404, 0.855) (171604, 0.8556) (171804, 0.8542) (172004, 0.857) (172204, 0.8568) (172404, 0.8572) (172604, 0.8576) (172804, 0.8572) (173004, 0.8564) (173204, 0.8546) (173404, 0.8544) (173604, 0.8548) (173804, 0.8552) (174004, 0.8588) (174204, 0.8574) (174404, 0.8592) (174604, 0.8566) (174804, 0.8556) (175004, 0.8556) (175204, 0.856) (175404, 0.8582) (175604, 0.8578) (175804, 0.8548) (176004, 0.8552) (176204, 0.8542) (176404, 0.8562) (176604, 0.8554) (176804, 0.8562) (177004, 0.8512) (177204, 0.852) (177404, 0.8534) (177604, 0.855) (177804, 0.8548) (178004, 0.8578) (178204, 0.8574) (178404, 0.8552) (178604, 0.852) (178804, 0.8504) (179004, 0.851) (179204, 0.8494) (179404, 0.8502) (179604, 0.8512) (179804, 0.8514) (180004, 0.8582) (180204, 0.8576) (180404, 0.861) (180604, 0.8668) (180804, 0.8708) (181004, 0.8698) (181204, 0.8688) (181404, 0.8674) (181604, 0.8702) (181804, 0.8702) (182004, 0.87) (182204, 0.8684) (182404, 0.8644) (182604, 0.8654) (182804, 0.8666) (183004, 0.864) (183204, 0.8638) (183404, 0.8652) (183604, 0.8684) (183804, 0.8704) (184004, 0.8704) (184204, 0.8718) (184404, 0.868) (184604, 0.8654) (184804, 0.8638) (185004, 0.8624) (185204, 0.8626) (185404, 0.8616) (185604, 0.864) (185804, 0.8624) (186004, 0.862) (186204, 0.859) (186404, 0.8594) (186604, 0.8594) (186804, 0.8628) (187004, 0.8648) (187204, 0.8604) (187404, 0.8614) (187604, 0.8616) (187804, 0.8652) (188004, 0.866) (188204, 0.8704) (188404, 0.8712) (188604, 0.87) (188804, 0.8696) (189004, 0.872) (189204, 0.8716) (189404, 0.8722) (189604, 0.8738) (189804, 0.8696) (190004, 0.8666) (190204, 0.866) (190404, 0.8674) (190604, 0.8676) (190804, 0.8674) (191004, 0.8694) (191204, 0.8712) (191404, 0.8698) (191604, 0.8698) (191804, 0.8724) (192004, 0.8706) (192204, 0.8748) (192404, 0.8768) (192604, 0.8768) (192804, 0.8758) (193004, 0.876) (193204, 0.8768) (193404, 0.8806) (193604, 0.88) (193804, 0.883) (194004, 0.88) (194204, 0.8814) (194404, 0.8802) (194604, 0.8796) (194804, 0.8806) (195004, 0.8768) (195204, 0.8764) (195404, 0.8758) (195604, 0.8736) (195804, 0.8772) (196004, 0.8776) (196204, 0.881) (196404, 0.8808) (196604, 0.879) (196804, 0.8768) (197004, 0.8748) (197204, 0.8748) (197404, 0.8752) (197604, 0.8754) (197804, 0.8778) (198004, 0.8772) (198204, 0.8782) (198404, 0.8786) (198604, 0.8772) (198804, 0.8788) (199004, 0.8788) (199204, 0.8786) (199404, 0.8812) (199604, 0.8828) (199804, 0.8808) (200004, 0.8798) (200204, 0.8752) (200404, 0.8764) (200604, 0.8762) (200804, 0.8762) (201004, 0.877) (201204, 0.874) (201404, 0.875) (201604, 0.8798) (201804, 0.8804) (202004, 0.8812) (202204, 0.8822) (202404, 0.8826) (202604, 0.8828) (202804, 0.8828) (203004, 0.8822) (203204, 0.8828) (203404, 0.8854) (203604, 0.8856) (203804, 0.8852) (204004, 0.8886) (204204, 0.889) (204404, 0.8892) (204604, 0.8882) (204804, 0.889) (205004, 0.8892) (205204, 0.8884) (205404, 0.888) (205604, 0.8846) (205804, 0.8838) (206004, 0.8834) (206204, 0.8788) (206404, 0.8768) (206604, 0.876) (206804, 0.8754) (207004, 0.8786) (207204, 0.8786) (207404, 0.8808) (207604, 0.8834) (207804, 0.8824) (208004, 0.8824) (208204, 0.8824) (208404, 0.8854) (208604, 0.8818) (208804, 0.8814) (209004, 0.8808) (209204, 0.8816) (209404, 0.881) (209604, 0.8798) (209804, 0.8788) (210004, 0.8816) (210204, 0.8812) (210404, 0.8812) (210604, 0.8808) (210804, 0.8868) (211004, 0.888) (211204, 0.8874) (211404, 0.885) (211604, 0.8848) (211804, 0.8868) (212004, 0.8864) (212204, 0.8876) (212404, 0.8892) (212604, 0.8874) (212804, 0.888) (213004, 0.8876) (213204, 0.887) (213404, 0.8874) (213604, 0.8882) (213804, 0.8858) (214004, 0.8862) (214204, 0.8862) (214404, 0.8878) (214604, 0.8904) (214804, 0.8922) (215004, 0.892) (215204, 0.8908) (215404, 0.8922) (215604, 0.8958) (215804, 0.8956) (216004, 0.8954) (216204, 0.8968) (216404, 0.8976) (216604, 0.8968) (216804, 0.8948) (217004, 0.8946) (217204, 0.893) (217404, 0.894) (217604, 0.8992) (217804, 0.9032) (218004, 0.9004) (218204, 0.9) (218404, 0.9014) (218604, 0.9016) (218804, 0.902) (219004, 0.8996) (219204, 0.8994) (219404, 0.9002) (219604, 0.9032) (219804, 0.9036) (220004, 0.9076) (220204, 0.9074) (220404, 0.9062) (220604, 0.9062) (220804, 0.9038) (221004, 0.903) (221204, 0.903) (221404, 0.9036) (221604, 0.903) (221804, 0.9036) (222004, 0.9042) (222204, 0.9048) (222404, 0.9062) (222604, 0.9032) (222804, 0.9032) (223004, 0.9032) (223204, 0.9008) (223404, 0.9012) (223604, 0.9042) (223804, 0.9044) (224004, 0.905) (224204, 0.9034) (224404, 0.9024) (224604, 0.9044) (224804, 0.9046) (225004, 0.9056) (225204, 0.9046) (225404, 0.9044) (225604, 0.9024) (225804, 0.9058) (226004, 0.9042) (226204, 0.9028) (226404, 0.9038) (226604, 0.9028) (226804, 0.9038) (227004, 0.9042) (227204, 0.9036) (227404, 0.902) (227604, 0.9022) (227804, 0.9042) (228004, 0.905) (228204, 0.905) (228404, 0.9048) (228604, 0.905) (228804, 0.904) (229004, 0.9038) (229204, 0.904) (229404, 0.9038) (229604, 0.9044) (229804, 0.9054) (230004, 0.9056) (230204, 0.9048) (230404, 0.9054) (230604, 0.9046) (230804, 0.9038) (231004, 0.9032) (231204, 0.9024) (231404, 0.903) (231604, 0.9032) (231804, 0.9026) (232004, 0.9018) (232204, 0.9034) (232404, 0.903) (232604, 0.9024) (232804, 0.903) (233004, 0.904) (233204, 0.904) (233404, 0.904) (233604, 0.9038) (233804, 0.9034) (234004, 0.9008) (234204, 0.9014) (234404, 0.9002) (234604, 0.9016) (234804, 0.9024) (235004, 0.9028) (235204, 0.9032) (235404, 0.9036) (235604, 0.9036) (235804, 0.9036) (236004, 0.9028) (236204, 0.9046) (236404, 0.9058) (236604, 0.9062) (236804, 0.9058) (237004, 0.9054) (237204, 0.9062) (237404, 0.9046) (237604, 0.9058) (237804, 0.9054) (238004, 0.9054) (238204, 0.9062) (238404, 0.9068) (238604, 0.9068) (238804, 0.907) (239004, 0.9068) (239204, 0.9042) (239404, 0.9042) (239604, 0.9042) (239804, 0.9042) (240004, 0.9042) (240204, 0.9042) (240404, 0.9076) (240604, 0.9056) (240804, 0.9056) (241004, 0.9068) (241204, 0.9058) (241404, 0.906) (241604, 0.906) (241804, 0.9114) (242004, 0.911) (242204, 0.9104) (242404, 0.9124) (242604, 0.911) (242804, 0.9152) (243004, 0.9154) (243204, 0.9106) (243404, 0.9134) (243604, 0.915) (243804, 0.9136) (244004, 0.9118) (244204, 0.9094) (244404, 0.9086) (244604, 0.9102) (244804, 0.9126) (245004, 0.9258) (245204, 0.9398) (245404, 0.9398) (245604, 0.9412) (245804, 0.9396) (246004, 0.9286) (246204, 0.9274) (246404, 0.9174) (246604, 0.917) (246804, 0.9154) (247004, 0.9146) (247204, 0.9134) (247404, 0.9132) (247604, 0.9134) (247804, 0.924) (248004, 0.9278) (248204, 0.9272) (248404, 0.9274) (248604, 0.9274) (248804, 0.9288) (249004, 0.9316) (249204, 0.9306) (249404, 0.93) (249604, 0.9294) (249804, 0.9286) (250004, 0.9266) (250204, 0.9272) (250404, 0.928) (250604, 0.9292) (250804, 0.9284) (251004, 0.9222) (251204, 0.9232) (251404, 0.9266) (251604, 0.9266) (251804, 0.9222) (252004, 0.9238) (252204, 0.928) (252404, 0.9302) (252604, 0.9278) (252804, 0.9244) (253004, 0.9266) (253204, 0.9266) (253404, 0.9268) (253604, 0.9264) (253804, 0.9264) (254004, 0.9284) (254204, 0.9286) (254404, 0.9298) (254604, 0.9302) (254804, 0.929) (255004, 0.9284) (255204, 0.9282) (255404, 0.9276) (255604, 0.931) (255804, 0.929) (256004, 0.93) (256204, 0.932) (256404, 0.93) (256604, 0.9304) (256804, 0.9302) (257004, 0.93) (257204, 0.9336) (257404, 0.9338) (257604, 0.935) (257804, 0.9354) (258004, 0.9352) (258204, 0.935) (258404, 0.936) (258604, 0.936) (258804, 0.9362) (259004, 0.9354) (259204, 0.9334) (259404, 0.9318) (259604, 0.932) (259804, 0.9312) (260004, 0.9316) (260204, 0.931) (260404, 0.9268) (260604, 0.9318) (260804, 0.932) (261004, 0.9302) (261204, 0.9324) (261404, 0.9286) (261604, 0.9282) (261804, 0.927) (262004, 0.9216) (262204, 0.921) (262404, 0.916) (262604, 0.917) (262804, 0.9218) (263004, 0.9176) (263204, 0.916) (263404, 0.9158) (263604, 0.915) (263804, 0.912) (264004, 0.9074) (264204, 0.9068) (264404, 0.9048) (264604, 0.9082) (264804, 0.9078) (265004, 0.9056) (265204, 0.908) (265404, 0.911) (265604, 0.9114) (265804, 0.9108) (266004, 0.9124) (266204, 0.9132) (266404, 0.916) (266604, 0.913) (266804, 0.9146) (267004, 0.917) (267204, 0.924) (267404, 0.9148) (267604, 0.915) (267804, 0.9142) (268004, 0.914) (268204, 0.917) (268404, 0.9164) (268604, 0.9138) (268804, 0.914) (269004, 0.9094) (269204, 0.9096) (269404, 0.9112) (269604, 0.91) (269804, 0.9098) (270004, 0.9096) (270204, 0.9094) (270404, 0.9094) (270604, 0.9102) (270804, 0.9102) (271004, 0.9106) (271204, 0.9108) (271404, 0.9154) (271604, 0.915) (271804, 0.9158) (272004, 0.9152) (272204, 0.9144) (272404, 0.9172) (272604, 0.9174) (272804, 0.9176) (273004, 0.9188) (273204, 0.9184) (273404, 0.919) (273604, 0.918) (273804, 0.917) (274004, 0.918) (274204, 0.9166) (274404, 0.9174) (274604, 0.9166) (274804, 0.918) (275004, 0.9172) (275204, 0.9194) (275404, 0.9202) (275604, 0.9206) (275804, 0.9132) (276004, 0.913) (276204, 0.913) (276404, 0.913) (276604, 0.909) (276804, 0.9152) (277004, 0.9182) (277204, 0.9188) (277404, 0.918) (277604, 0.9186) (277804, 0.9182) (278004, 0.9194) (278204, 0.919) (278404, 0.9192) (278604, 0.9184) (278804, 0.9184) (279004, 0.9184) (279204, 0.9184) (279404, 0.918) (279604, 0.9182) (279804, 0.917) (280004, 0.9172) (280204, 0.9174) (280404, 0.9166) (280604, 0.9174) (280804, 0.9172) (281004, 0.9166) (281204, 0.9168) (281404, 0.9168) (281604, 0.9178) (281804, 0.9176) (282004, 0.9178) (282204, 0.918) (282404, 0.9174) (282604, 0.9178) (282804, 0.9184) (283004, 0.919) (283204, 0.9196) (283404, 0.9184) (283604, 0.9186) (283804, 0.9182) (284004, 0.917) (284204, 0.9162) (284404, 0.9156) (284604, 0.9154) (284804, 0.9154) (285004, 0.9152) (285204, 0.915) (285404, 0.9132) (285604, 0.9148) (285804, 0.9158) (286004, 0.916) (286204, 0.9154) (286404, 0.9138) (286604, 0.9134) (286804, 0.9124) (287004, 0.911) (287204, 0.9098) (287404, 0.9094) (287604, 0.911) (287804, 0.9082) (288004, 0.905) (288204, 0.905) (288404, 0.9048) (288604, 0.905) (288804, 0.905) (289004, 0.9052) (289204, 0.904) (289404, 0.9042) (289604, 0.9044) (289804, 0.9056) (290004, 0.906) (290204, 0.9062) (290404, 0.906) (290604, 0.9066) (290804, 0.9066) (291004, 0.9062) (291204, 0.9046) (291404, 0.9054) (291604, 0.907) (291804, 0.91) (292004, 0.9108) (292204, 0.908) (292404, 0.9086) (292604, 0.9088) (292804, 0.9082) (293004, 0.9086) (293204, 0.9102) (293404, 0.9106) (293604, 0.9092) (293804, 0.9084) (294004, 0.9066) (294204, 0.9058) (294404, 0.9058) (294604, 0.9064) (294804, 0.9058) (295004, 0.9082) (295204, 0.9076) (295404, 0.9074) (295604, 0.906) (295804, 0.9056) (296004, 0.9052) (296204, 0.9064) (296404, 0.9046) (296604, 0.9038) (296804, 0.904) (297004, 0.9044) (297204, 0.9056) (297404, 0.9048) (297604, 0.9046) (297804, 0.9056) (298004, 0.9058) (298204, 0.9054) (298404, 0.905) (298604, 0.9054) (298804, 0.906) (299004, 0.907) (299204, 0.9064) (299404, 0.907) (299604, 0.9078) (299804, 0.9056) (300004, 0.9062) (300204, 0.909) (300404, 0.9086) (300604, 0.905) (300804, 0.9068) (301004, 0.9078) (301204, 0.9088) (301404, 0.9088) (301604, 0.9088) (301804, 0.909) (302004, 0.9088) (302204, 0.909) (302404, 0.9082) (302604, 0.9096) (302804, 0.9092) (303004, 0.9104) (303204, 0.9104) (303404, 0.9106) (303604, 0.9096) (303804, 0.9084) (304004, 0.908) (304204, 0.9074) (304404, 0.9094) (304604, 0.911) (304804, 0.9106) (305004, 0.9112) (305204, 0.9112) (305404, 0.9122) (305604, 0.9108) (305804, 0.911) (306004, 0.91) (306204, 0.9098) (306404, 0.9104) (306604, 0.911) (306804, 0.9076) (307004, 0.907) (307204, 0.907) (307404, 0.9082) (307604, 0.9066) (307804, 0.906) (308004, 0.906) (308204, 0.9054) (308404, 0.905) (308604, 0.9044) (308804, 0.9046) (309004, 0.9042) (309204, 0.9022) (309404, 0.9018) (309604, 0.9018) (309804, 0.9018) (310004, 0.9016) (310204, 0.9018) (310404, 0.9034) (310604, 0.9032) (310804, 0.9032) (311004, 0.9032) (311204, 0.903) (311404, 0.9024) (311604, 0.9016) (311804, 0.9006) (312004, 0.9008) (312204, 0.9016) (312404, 0.9018) (312604, 0.902) (312804, 0.9014) (313004, 0.9016) (313204, 0.901) (313404, 0.898) (313604, 0.8974) (313804, 0.898) (314004, 0.8972) (314204, 0.8962) (314404, 0.8966) (314604, 0.8964) (314804, 0.8964) (315004, 0.8964) (315204, 0.8968) (315404, 0.8988) (315604, 0.899) (315804, 0.8986) (316004, 0.8988) (316204, 0.8958) (316404, 0.8952) (316604, 0.8978) (316804, 0.899) (317004, 0.9008) (317204, 0.9006) (317404, 0.9002) (317604, 0.9002) (317804, 0.901) (318004, 0.9018) (318204, 0.8986) (318404, 0.898) (318604, 0.8988) (318804, 0.8986) (319004, 0.899) (319204, 0.899) (319404, 0.8984) (319604, 0.897) (319804, 0.8976) (320004, 0.898) (320204, 0.8982) (320404, 0.8988) (320604, 0.8992) (320804, 0.904) (321004, 0.9066) (321204, 0.9066) (321404, 0.907) (321604, 0.9082) (321804, 0.9092) (322004, 0.9084) (322204, 0.9078) (322404, 0.9078) (322604, 0.9078) (322804, 0.9052) (323004, 0.9042) (323204, 0.9056) (323404, 0.9056) (323604, 0.9042) (323804, 0.9062) (324004, 0.9062) (324204, 0.9064) (324404, 0.9066) (324604, 0.9056) (324804, 0.9062) (325004, 0.906) (325204, 0.9086) (325404, 0.9082) (325604, 0.908) (325804, 0.9072) (326004, 0.9056) (326204, 0.904) (326404, 0.9024) (326604, 0.903) (326804, 0.9028) (327004, 0.9052) (327204, 0.905) (327404, 0.9068) (327604, 0.9076) (327804, 0.9078) (328004, 0.9056) (328204, 0.9054) (328404, 0.9078) (328604, 0.9066) (328804, 0.9038) (329004, 0.9028) (329204, 0.903) (329404, 0.9032) (329604, 0.9028) (329804, 0.9032) (330004, 0.904) (330204, 0.9036) (330404, 0.9052) (330604, 0.9056) (330804, 0.9064) (331004, 0.9082) (331204, 0.9082) (331404, 0.9104) (331604, 0.9112) (331804, 0.9118) (332004, 0.9132) (332204, 0.9148) (332404, 0.9154) (332604, 0.9144) (332804, 0.9186) (333004, 0.9178) (333204, 0.9154) (333404, 0.918) (333604, 0.9178) (333804, 0.9184) (334004, 0.9188) (334204, 0.9168) (334404, 0.9168) (334604, 0.9192) (334804, 0.9194) (335004, 0.9228) (335204, 0.9234) (335404, 0.9226) (335604, 0.9254) (335804, 0.9244) (336004, 0.9244) (336204, 0.923) (336404, 0.9226) (336604, 0.9256) (336804, 0.9288) (337004, 0.9312) (337204, 0.9272) (337404, 0.9274) (337604, 0.9286) (337804, 0.9318) (338004, 0.9338) (338204, 0.9386) (338404, 0.9376) (338604, 0.9424) (338804, 0.942) (339004, 0.9422) (339204, 0.9404) (339404, 0.9416) (339604, 0.942) (339804, 0.9442) (340004, 0.9438) (340204, 0.9442) (340404, 0.949) (340604, 0.9522) (340804, 0.9526) (341004, 0.9494) (341204, 0.9494) (341404, 0.943) (341604, 0.9432) (341804, 0.9434) (342004, 0.9434) (342204, 0.9438) (342404, 0.9444) (342604, 0.948) (342804, 0.9498) (343004, 0.9502) (343204, 0.9512) (343404, 0.9508) (343604, 0.9552) (343804, 0.9534) (344004, 0.9494) (344204, 0.9492) (344404, 0.9452) (344604, 0.944) (344804, 0.9424) (345004, 0.9424) (345204, 0.942) (345404, 0.9416) (345604, 0.9412) (345804, 0.9408) (346004, 0.9446) (346204, 0.9418) (346404, 0.9428) (346604, 0.9392) (346804, 0.9412) (347004, 0.9428) (347204, 0.9424) (347404, 0.9412) (347604, 0.94) (347804, 0.9402) (348004, 0.9408) (348204, 0.938) (348404, 0.9372) (348604, 0.9358) (348804, 0.9358) (349004, 0.9352) (349204, 0.9338) (349404, 0.9312) (349604, 0.9324) (349804, 0.9298) (350004, 0.93) (350204, 0.9318) (350404, 0.9334) (350604, 0.9326) (350804, 0.9324) (351004, 0.9324) (351204, 0.9334) (351404, 0.9284) (351604, 0.9274) (351804, 0.9276) (352004, 0.9284) (352204, 0.9294) (352404, 0.9314) (352604, 0.9304) (352804, 0.9126) (353004, 0.9126) (353204, 0.93) (353404, 0.9274) (353604, 0.9316)};
\addplot+[thick, mark=none, mark size=1.5, mark options={fill=red!50!white}, draw=red!70!black] 
coordinates {(4, 0.0002) (8, 0.0002) (12, 0.0002) (16, 0.0002) (20, 0.0002) (24, 0.0002) (28, 0.0002) (32, 0.0002) (36, 0.0002) (40, 0.0002) (44, 0.0002) (48, 0.0002) (52, 0.0002) (56, 0.0002) (60, 0.0002) (64, 0.0002) (68, 0.0002) (72, 0.0002) (76, 0.0002) (80, 0.0002) (84, 0.0002) (88, 0.0002) (92, 0.0002) (96, 0.0002) (100, 0.0002) (104, 0.0002) (108, 0.0002) (112, 0.0002) (116, 0.0002) (120, 0.0002) (124, 0.0002) (128, 0.0002) (132, 0.0002) (136, 0.0002) (140, 0.0002) (144, 0.0002) (148, 0.0002) (152, 0.0002) (156, 0.0002) (160, 0.0002) (164, 0.0002) (168, 0.0002) (172, 0.0002) (176, 0.0002) (180, 0.0002) (184, 0.0002) (188, 0.0002) (192, 0.0002) (196, 0.0002) (200, 0.0002) (204, 0.0002) (404, 0.0002) (604, 0.0002) (804, 0.0004) (1004, 0.0002) (1204, 0.0002) (1404, 0.0002) (1604, 0.0002) (1804, 0.0002) (2004, 0.0002) (2204, 0.0002) (2404, 0.0002) (2604, 0.0002) (2804, 0.0002) (3004, 0.0002) (3204, 0.0002) (3404, 0.0002) (3604, 0.0004) (3804, 0.0004) (4004, 0.0004) (4204, 0.0008) (4404, 0.0004) (4604, 0.0004) (4804, 0.0002) (5004, 0.0002) (5204, 0.0002) (5404, 0.0002) (5604, 0.0) (5804, 0.0002) (6004, 0.0002) (6204, 0.0002) (6404, 0.0002) (6604, 0.0008) (6804, 0.0) (7004, 0.0) (7204, 0.0002) (7404, 0.0002) (7604, 0.0002) (7804, 0.0) (8004, 0.0002) (8204, 0.0002) (8404, 0.0002) (8604, 0.0002) (8804, 0.0002) (9004, 0.0004) (9204, 0.0002) (9404, 0.0002) (9604, 0.0002) (9804, 0.0002) (10004, 0.0002) (10204, 0.0002) (10404, 0.0002) (10604, 0.0002) (10804, 0.0002) (11004, 0.0002) (11204, 0.0002) (11404, 0.0002) (11604, 0.0002) (11804, 0.0002) (12004, 0.0002) (12204, 0.0002) (12404, 0.0002) (12604, 0.0002) (12804, 0.0002) (13004, 0.0004) (13204, 0.0006) (13404, 0.0004) (13604, 0.0004) (13804, 0.0004) (14004, 0.0004) (14204, 0.0004) (14404, 0.0002) (14604, 0.0002) (14804, 0.0002) (15004, 0.0004) (15204, 0.0004) (15404, 0.0004) (15604, 0.0006) (15804, 0.0006) (16004, 0.0004) (16204, 0.0002) (16404, 0.0002) (16604, 0.0002) (16804, 0.0002) (17004, 0.0002) (17204, 0.0002) (17404, 0.0002) (17604, 0.0002) (17804, 0.0002) (18004, 0.0002) (18204, 0.0002) (18404, 0.0002) (18604, 0.0002) (18804, 0.0002) (19004, 0.0002) (19204, 0.0002) (19404, 0.0002) (19604, 0.0002) (19804, 0.0002) (20004, 0.0002) (20204, 0.0002) (20404, 0.0002) (20604, 0.0002) (20804, 0.0002) (21004, 0.0002) (21204, 0.0002) (21404, 0.0002) (21604, 0.0002) (21804, 0.0002) (22004, 0.0002) (22204, 0.0002) (22404, 0.0002) (22604, 0.0002) (22804, 0.0002) (23004, 0.0002) (23204, 0.0002) (23404, 0.0002) (23604, 0.0002) (23804, 0.0002) (24004, 0.0002) (24204, 0.0002) (24404, 0.0002) (24604, 0.0004) (24804, 0.0004) (25004, 0.0002) (25204, 0.0002) (25404, 0.0002) (25604, 0.0002) (25804, 0.0002) (26004, 0.0002) (26204, 0.0002) (26404, 0.0002) (26604, 0.0002) (26804, 0.0002) (27004, 0.0002) (27204, 0.0002) (27404, 0.0002) (27604, 0.0002) (27804, 0.0002) (28004, 0.0002) (28204, 0.0002) (28404, 0.0002) (28604, 0.0002) (28804, 0.0002) (29004, 0.0002) (29204, 0.0002) (29404, 0.0002) (29604, 0.0002) (29804, 0.0002) (30004, 0.0002) (30204, 0.0002) (30404, 0.0002) (30604, 0.0002) (30804, 0.0002) (31004, 0.0002) (31204, 0.0002) (31404, 0.0002) (31604, 0.0002) (31804, 0.0002) (32004, 0.0002) (32204, 0.0002) (32404, 0.0002) (32604, 0.0002) (32804, 0.0002) (33004, 0.0002) (33204, 0.0002) (33404, 0.0002) (33604, 0.0002) (33804, 0.0002) (34004, 0.0002) (34204, 0.0002) (34404, 0.0002) (34604, 0.0002) (34804, 0.0002) (35004, 0.0002) (35204, 0.0002) (35404, 0.0002) (35604, 0.0002) (35804, 0.0002) (36004, 0.0002) (36204, 0.0002) (36404, 0.0002) (36604, 0.0002) (36804, 0.0002) (37004, 0.0004) (37204, 0.0002) (37404, 0.0002) (37604, 0.0002) (37804, 0.0002) (38004, 0.0002) (38204, 0.0002) (38404, 0.0002) (38604, 0.0002) (38804, 0.0002) (39004, 0.0002) (39204, 0.0002) (39404, 0.0002) (39604, 0.0002) (39804, 0.0002) (40004, 0.0002) (40204, 0.0002) (40404, 0.0002) (40604, 0.0002) (40804, 0.0002) (41004, 0.0002) (41204, 0.0002) (41404, 0.0002) (41604, 0.0002) (41804, 0.0002) (42004, 0.0002) (42204, 0.0002) (42404, 0.0002) (42604, 0.0002) (42804, 0.0002) (43004, 0.0002) (43204, 0.0002) (43404, 0.0002) (43604, 0.0002) (43804, 0.0004) (44004, 0.0004) (44204, 0.0002) (44404, 0.0002) (44604, 0.0004) (44804, 0.0006) (45004, 0.0002) (45204, 0.0002) (45404, 0.0002) (45604, 0.0002) (45804, 0.0002) (46004, 0.0002) (46204, 0.0004) (46404, 0.0004) (46604, 0.0004) (46804, 0.0004) (47004, 0.0004) (47204, 0.0002) (47404, 0.0002) (47604, 0.0004) (47804, 0.0008) (48004, 0.0004) (48204, 0.0004) (48404, 0.0004) (48604, 0.0002) (48804, 0.0002) (49004, 0.0002) (49204, 0.0004) (49404, 0.0004) (49604, 0.0004) (49804, 0.0004) (50004, 0.0004) (50204, 0.0004) (50404, 0.0002) (50604, 0.0002) (50804, 0.0004) (51004, 0.0004) (51204, 0.0004) (51404, 0.0004) (51604, 0.0004) (51804, 0.0004) (52004, 0.0004) (52204, 0.0004) (52404, 0.0002) (52604, 0.0002) (52804, 0.0002) (53004, 0.0004) (53204, 0.0004) (53404, 0.0004) (53604, 0.0004) (53804, 0.0004) (54004, 0.0004) (54204, 0.0004) (54404, 0.0004) (54604, 0.0004) (54804, 0.0004) (55004, 0.0004) (55204, 0.0004) (55404, 0.0004) (55604, 0.0004) (55804, 0.0004) (56004, 0.0004) (56204, 0.0004) (56404, 0.0004) (56604, 0.0004) (56804, 0.0004) (57004, 0.0002) (57204, 0.0004) (57404, 0.0004) (57604, 0.0004) (57804, 0.0004) (58004, 0.0004) (58204, 0.0004) (58404, 0.0004) (58604, 0.0002) (58804, 0.0004) (59004, 0.0002) (59204, 0.0002) (59404, 0.0002) (59604, 0.0002) (59804, 0.0002) (60004, 0.0002) (60204, 0.0002) (60404, 0.0002) (60604, 0.0002) (60804, 0.0002) (61004, 0.0002) (61204, 0.0002) (61404, 0.0002) (61604, 0.0002) (61804, 0.0002) (62004, 0.0002) (62204, 0.0002) (62404, 0.0002) (62604, 0.0002) (62804, 0.0002) (63004, 0.0002) (63204, 0.0002) (63404, 0.0002) (63604, 0.0002) (63804, 0.0002) (64004, 0.0002) (64204, 0.0002) (64404, 0.0002) (64604, 0.0002) (64804, 0.0002) (65004, 0.0002) (65204, 0.0002) (65404, 0.0002) (65604, 0.0002) (65804, 0.0002) (66004, 0.0002) (66204, 0.0002) (66404, 0.0002) (66604, 0.0002) (66804, 0.0002) (67004, 0.0002) (67204, 0.0002) (67404, 0.0008) (67604, 0.0006) (67804, 0.0002) (68004, 0.0004) (68204, 0.0004) (68404, 0.0002) (68604, 0.0002) (68804, 0.0002) (69004, 0.0002) (69204, 0.0002) (69404, 0.0002) (69604, 0.0002) (69804, 0.0002) (70004, 0.0002) (70204, 0.0002) (70404, 0.0002) (70604, 0.0002) (70804, 0.0002) (71004, 0.0002) (71204, 0.0002) (71404, 0.0002) (71604, 0.0002) (71804, 0.0002) (72004, 0.0002) (72204, 0.0002) (72404, 0.0002) (72604, 0.0002) (72804, 0.0002) (73004, 0.0002) (73204, 0.0008) (73404, 0.0002) (73604, 0.0002) (73804, 0.0002) (74004, 0.0002) (74204, 0.0002) (74404, 0.0002) (74604, 0.0002) (74804, 0.0002) (75004, 0.0002) (75204, 0.0002) (75404, 0.0002) (75604, 0.0002) (75804, 0.0002) (76004, 0.0002) (76204, 0.0002) (76404, 0.0002) (76604, 0.0002) (76804, 0.0002) (77004, 0.0002) (77204, 0.0002) (77404, 0.0002) (77604, 0.0002) (77804, 0.0002) (78004, 0.0002) (78204, 0.0002) (78404, 0.0002) (78604, 0.0002) (78804, 0.0002) (79004, 0.0002) (79204, 0.0002) (79404, 0.0002) (79604, 0.0002) (79804, 0.0002) (80004, 0.0002) (80204, 0.0002) (80404, 0.0002) (80604, 0.0002) (80804, 0.0002) (81004, 0.0002) (81204, 0.0002) (81404, 0.0008) (81604, 0.0002) (81804, 0.0002) (82004, 0.0002) (82204, 0.0002) (82404, 0.0002) (82604, 0.0002) (82804, 0.0002) (83004, 0.0002) (83204, 0.0002) (83404, 0.0002) (83604, 0.0002) (83804, 0.0002) (84004, 0.0002) (84204, 0.0002) (84404, 0.0002) (84604, 0.0002) (84804, 0.0002) (85004, 0.0002) (85204, 0.0002) (85404, 0.0002) (85604, 0.0002) (85804, 0.0002) (86004, 0.0002) (86204, 0.0002) (86404, 0.0002) (86604, 0.0002) (86804, 0.0002) (87004, 0.0002) (87204, 0.0002) (87404, 0.0002) (87604, 0.0002) (87804, 0.0002) (88004, 0.0002) (88204, 0.0002) (88404, 0.0002) (88604, 0.0002) (88804, 0.0002) (89004, 0.0002) (89204, 0.0002) (89404, 0.0002) (89604, 0.0002) (89804, 0.0004) (90004, 0.0002) (90204, 0.0002) (90404, 0.0002) (90604, 0.0002) (90804, 0.0002) (91004, 0.0004) (91204, 0.0002) (91404, 0.0004) (91604, 0.0002) (91804, 0.0002) (92004, 0.0002) (92204, 0.0002) (92404, 0.0002) (92604, 0.0002) (92804, 0.0002) (93004, 0.0002) (93204, 0.0002) (93404, 0.0002) (93604, 0.0002) (93804, 0.0002) (94004, 0.0002) (94204, 0.0002) (94404, 0.0002) (94604, 0.0002) (94804, 0.0002) (95004, 0.0002) (95204, 0.0002) (95404, 0.0006) (95604, 0.0002) (95804, 0.0002) (96004, 0.0002) (96204, 0.0002) (96404, 0.0004) (96604, 0.0002) (96804, 0.0002) (97004, 0.0002) (97204, 0.0002) (97404, 0.0002) (97604, 0.0002) (97804, 0.0002) (98004, 0.0002) (98204, 0.0002) (98404, 0.0002) (98604, 0.0002) (98804, 0.0002) (99004, 0.0002) (99204, 0.0002) (99404, 0.0002) (99604, 0.0002) (99804, 0.0002) (100004, 0.0002) (100204, 0.0002) (100404, 0.0006) (100604, 0.0034) (100804, 0.0012) (101004, 0.0006) (101204, 0.0002) (101404, 0.0002) (101604, 0.0002) (101804, 0.0002) (102004, 0.0002) (102204, 0.0002) (102404, 0.0002) (102604, 0.0002) (102804, 0.0002) (103004, 0.0002) (103204, 0.0002) (103404, 0.0002) (103604, 0.0002) (103804, 0.0002) (104004, 0.0002) (104204, 0.0002) (104404, 0.0002) (104604, 0.0002) (104804, 0.0002) (105004, 0.0002) (105204, 0.0004) (105404, 0.0002) (105604, 0.0002) (105804, 0.0002) (106004, 0.0002) (106204, 0.0002) (106404, 0.0002) (106604, 0.0002) (106804, 0.0002) (107004, 0.0002) (107204, 0.0002) (107404, 0.0002) (107604, 0.0002) (107804, 0.0004) (108004, 0.0004) (108204, 0.0002) (108404, 0.0002) (108604, 0.0002) (108804, 0.0002) (109004, 0.0002) (109204, 0.0002) (109404, 0.0002) (109604, 0.0002) (109804, 0.0002) (110004, 0.0002) (110204, 0.0002) (110404, 0.0002) (110604, 0.0002) (110804, 0.0002) (111004, 0.0002) (111204, 0.0002) (111404, 0.0002) (111604, 0.0002) (111804, 0.0002) (112004, 0.0002) (112204, 0.0002) (112404, 0.0002) (112604, 0.0002) (112804, 0.0002) (113004, 0.0002) (113204, 0.0002) (113404, 0.0002) (113604, 0.0002) (113804, 0.0002) (114004, 0.0002) (114204, 0.0002) (114404, 0.0002) (114604, 0.0002) (114804, 0.0002) (115004, 0.0006) (115204, 0.0002) (115404, 0.0002) (115604, 0.0002) (115804, 0.0002) (116004, 0.0002) (116204, 0.0002) (116404, 0.0002) (116604, 0.0002) (116804, 0.0002) (117004, 0.0002) (117204, 0.0002) (117404, 0.0002) (117604, 0.0002) (117804, 0.0002) (118004, 0.0002) (118204, 0.0002) (118404, 0.0002) (118604, 0.0002) (118804, 0.0002) (119004, 0.0002) (119204, 0.0002) (119404, 0.0002) (119604, 0.0002) (119804, 0.0002) (120004, 0.0002) (120204, 0.0002) (120404, 0.0002) (120604, 0.0002) (120804, 0.0002) (121004, 0.0002) (121204, 0.0002) (121404, 0.0002) (121604, 0.0002) (121804, 0.0002) (122004, 0.0002) (122204, 0.0002) (122404, 0.0002) (122604, 0.0002) (122804, 0.0004) (123004, 0.0002) (123204, 0.0002) (123404, 0.0002) (123604, 0.0002) (123804, 0.0002) (124004, 0.0002) (124204, 0.0002) (124404, 0.0002) (124604, 0.0002) (124804, 0.0002) (125004, 0.0002) (125204, 0.0002) (125404, 0.0002) (125604, 0.0002) (125804, 0.0002) (126004, 0.0002) (126204, 0.0002) (126404, 0.0002) (126604, 0.0002) (126804, 0.0002) (127004, 0.0002) (127204, 0.0002) (127404, 0.0002) (127604, 0.0002) (127804, 0.0002) (128004, 0.0002) (128204, 0.0002) (128404, 0.0002) (128604, 0.0002) (128804, 0.0002) (129004, 0.0002) (129204, 0.0002) (129404, 0.0002) (129604, 0.0002) (129804, 0.0002) (130004, 0.0002) (130204, 0.0002) (130404, 0.0002) (130604, 0.0002) (130804, 0.0002) (131004, 0.0002) (131204, 0.0002) (131404, 0.0002) (131604, 0.0002) (131804, 0.0004) (132004, 0.0004) (132204, 0.0002) (132404, 0.0002) (132604, 0.0002) (132804, 0.0002) (133004, 0.0002) (133204, 0.0002) (133404, 0.0002) (133604, 0.0002) (133804, 0.0002) (134004, 0.0002) (134204, 0.0002) (134404, 0.0002) (134604, 0.0004) (134804, 0.0002) (135004, 0.0002) (135204, 0.0002) (135404, 0.0002) (135604, 0.0002) (135804, 0.0002) (136004, 0.0002) (136204, 0.0002) (136404, 0.0002) (136604, 0.0002) (136804, 0.0002) (137004, 0.0002) (137204, 0.0002) (137404, 0.0002) (137604, 0.0004) (137804, 0.0002) (138004, 0.0004) (138204, 0.0002) (138404, 0.0002) (138604, 0.0002) (138804, 0.0002) (139004, 0.0002) (139204, 0.0002) (139404, 0.0002) (139604, 0.0002) (139804, 0.0002) (140004, 0.0002) (140204, 0.0002) (140404, 0.0002) (140604, 0.0002) (140804, 0.0002) (141004, 0.0002) (141204, 0.0002) (141404, 0.0002) (141604, 0.0002) (141804, 0.0002) (142004, 0.0002) (142204, 0.0002) (142404, 0.0002) (142604, 0.0002) (142804, 0.0002) (143004, 0.0002) (143204, 0.0004) (143404, 0.0002) (143604, 0.0002) (143804, 0.0002) (144004, 0.0002) (144204, 0.0002) (144404, 0.0002) (144604, 0.0002) (144804, 0.0002) (145004, 0.0002) (145204, 0.0002) (145404, 0.0002) (145604, 0.0002) (145804, 0.0002) (146004, 0.0002) (146204, 0.0002) (146404, 0.0002) (146604, 0.0002) (146804, 0.0002) (147004, 0.0002) (147204, 0.0002) (147404, 0.0002) (147604, 0.0002) (147804, 0.0002) (148004, 0.0002) (148204, 0.0002) (148404, 0.0002) (148604, 0.0002) (148804, 0.0002) (149004, 0.0002) (149204, 0.0002) (149404, 0.0002) (149604, 0.0002) (149804, 0.0002) (150004, 0.0002) (150204, 0.0002) (150404, 0.0002) (150604, 0.0002) (150804, 0.0002) (151004, 0.0002) (151204, 0.0002) (151404, 0.0002) (151604, 0.0002) (151804, 0.0002) (152004, 0.0002) (152204, 0.0002) (152404, 0.0002) (152604, 0.0002) (152804, 0.0002) (153004, 0.0002) (153204, 0.0002) (153404, 0.0002) (153604, 0.0002) (153804, 0.0002) (154004, 0.0002) (154204, 0.0018) (154404, 0.0004) (154604, 0.0004) (154804, 0.0002) (155004, 0.0002) (155204, 0.0002) (155404, 0.0002) (155604, 0.0002) (155804, 0.0002) (156004, 0.0002) (156204, 0.0002) (156404, 0.0002) (156604, 0.0002) (156804, 0.0002) (157004, 0.0004) (157204, 0.0002) (157404, 0.0002) (157604, 0.0002) (157804, 0.0002) (158004, 0.0002) (158204, 0.0002) (158404, 0.0002) (158604, 0.0002) (158804, 0.0002) (159004, 0.0002) (159204, 0.0008) (159404, 0.0002) (159604, 0.0002) (159804, 0.0002) (160004, 0.0004) (160204, 0.0002) (160404, 0.0002) (160604, 0.0002) (160804, 0.0002) (161004, 0.0002) (161204, 0.0002) (161404, 0.0002) (161604, 0.0002) (161804, 0.0002) (162004, 0.0002) (162204, 0.0002) (162404, 0.0002) (162604, 0.0002) (162804, 0.0002) (163004, 0.0002) (163204, 0.0002) (163404, 0.0002) (163604, 0.0002) (163804, 0.0002) (164004, 0.0002) (164204, 0.0002) (164404, 0.0002) (164604, 0.0002) (164804, 0.0002) (165004, 0.0002) (165204, 0.0002) (165404, 0.0002) (165604, 0.0002) (165804, 0.0002) (166004, 0.0002) (166204, 0.0002) (166404, 0.0002) (166604, 0.0002) (166804, 0.0002) (167004, 0.0002) (167204, 0.0002) (167404, 0.0002) (167604, 0.0002) (167804, 0.0002) (168004, 0.0002) (168204, 0.0002) (168404, 0.0002) (168604, 0.0002) (168804, 0.0002) (169004, 0.0002) (169204, 0.0002) (169404, 0.0002) (169604, 0.0004) (169804, 0.0004) (170004, 0.0006) (170204, 0.0004) (170404, 0.0002) (170604, 0.0002) (170804, 0.0002) (171004, 0.0002) (171204, 0.0002) (171404, 0.0002) (171604, 0.0002) (171804, 0.0002) (172004, 0.0002) (172204, 0.0002) (172404, 0.0002) (172604, 0.0002) (172804, 0.0002) (173004, 0.0002) (173204, 0.0002) (173404, 0.0002) (173604, 0.0002) (173804, 0.0002) (174004, 0.0002) (174204, 0.0002) (174404, 0.0002) (174604, 0.0002) (174804, 0.0002) (175004, 0.0002) (175204, 0.0002) (175404, 0.0002) (175604, 0.0002) (175804, 0.0002) (176004, 0.0002) (176204, 0.0002) (176404, 0.0002) (176604, 0.0002) (176804, 0.0002) (177004, 0.0014) (177204, 0.0004) (177404, 0.0002) (177604, 0.0002) (177804, 0.0002) (178004, 0.0002) (178204, 0.0002) (178404, 0.0002) (178604, 0.0002) (178804, 0.0002) (179004, 0.0002) (179204, 0.0002) (179404, 0.0002) (179604, 0.0002) (179804, 0.0002) (180004, 0.0002) (180204, 0.0002) (180404, 0.0002) (180604, 0.0002) (180804, 0.0002) (181004, 0.0002) (181204, 0.0002) (181404, 0.0002) (181604, 0.0002) (181804, 0.0002) (182004, 0.0002) (182204, 0.0002) (182404, 0.0002) (182604, 0.0002) (182804, 0.0002) (183004, 0.0002) (183204, 0.0002) (183404, 0.0002) (183604, 0.0002) (183804, 0.0002) (184004, 0.0002) (184204, 0.0002) (184404, 0.0002) (184604, 0.0002) (184804, 0.0002) (185004, 0.0002) (185204, 0.0002) (185404, 0.0002) (185604, 0.0002) (185804, 0.0002) (186004, 0.0002) (186204, 0.0002) (186404, 0.0002) (186604, 0.0002) (186804, 0.0002) (187004, 0.0002) (187204, 0.0002) (187404, 0.0002) (187604, 0.0002) (187804, 0.0002) (188004, 0.0002) (188204, 0.0002) (188404, 0.0002) (188604, 0.0002) (188804, 0.0002) (189004, 0.0002) (189204, 0.0002) (189404, 0.0002) (189604, 0.0002) (189804, 0.0002) (190004, 0.0002) (190204, 0.0002) (190404, 0.0002) (190604, 0.0002) (190804, 0.0004) (191004, 0.0002) (191204, 0.0002) (191404, 0.0002) (191604, 0.0002) (191804, 0.0002) (192004, 0.0002) (192204, 0.0002) (192404, 0.0002) (192604, 0.0002) (192804, 0.0002) (193004, 0.0002) (193204, 0.0002) (193404, 0.0002) (193604, 0.0002) (193804, 0.0002) (194004, 0.0002) (194204, 0.0002) (194404, 0.0002) (194604, 0.0002) (194804, 0.0002) (195004, 0.0002) (195204, 0.0002) (195404, 0.0002) (195604, 0.0002) (195804, 0.0002) (196004, 0.0002) (196204, 0.0002) (196404, 0.0002) (196604, 0.0002) (196804, 0.0002) (197004, 0.0002) (197204, 0.0002) (197404, 0.0002) (197604, 0.0002) (197804, 0.0002) (198004, 0.0002) (198204, 0.0002) (198404, 0.0002) (198604, 0.0002) (198804, 0.0002) (199004, 0.0002) (199204, 0.0002) (199404, 0.0002) (199604, 0.0002) (199804, 0.0002) (200004, 0.0002) (200204, 0.0002) (200404, 0.0002) (200604, 0.0002) (200804, 0.0002) (201004, 0.0002) (201204, 0.0002) (201404, 0.0002) (201604, 0.0002) (201804, 0.0002) (202004, 0.0002) (202204, 0.0002) (202404, 0.0002) (202604, 0.002) (202804, 0.0002) (203004, 0.0002) (203204, 0.0002) (203404, 0.0002) (203604, 0.0002) (203804, 0.0002) (204004, 0.0002) (204204, 0.0002) (204404, 0.0002) (204604, 0.0002) (204804, 0.0002) (205004, 0.0002) (205204, 0.0024) (205404, 0.0002) (205604, 0.0004) (205804, 0.0002) (206004, 0.0002) (206204, 0.0002) (206404, 0.0002) (206604, 0.0002) (206804, 0.0002) (207004, 0.0002) (207204, 0.0002) (207404, 0.0002) (207604, 0.0002) (207804, 0.0002) (208004, 0.0002) (208204, 0.0002) (208404, 0.0002) (208604, 0.0002) (208804, 0.0002) (209004, 0.0002) (209204, 0.0002) (209404, 0.0002) (209604, 0.0002) (209804, 0.0002) (210004, 0.0002) (210204, 0.0002) (210404, 0.0002) (210604, 0.0002) (210804, 0.0002) (211004, 0.0002) (211204, 0.0002) (211404, 0.0002) (211604, 0.0002) (211804, 0.0002) (212004, 0.0002) (212204, 0.0002) (212404, 0.0002) (212604, 0.0002) (212804, 0.0002) (213004, 0.0002) (213204, 0.0002) (213404, 0.0002) (213604, 0.0002) (213804, 0.0002) (214004, 0.0002) (214204, 0.0002) (214404, 0.0002) (214604, 0.0002) (214804, 0.0002) (215004, 0.0002) (215204, 0.0002) (215404, 0.0002) (215604, 0.0002) (215804, 0.0002) (216004, 0.0002) (216204, 0.0002) (216404, 0.0002) (216604, 0.0002) (216804, 0.0002) (217004, 0.0002) (217204, 0.0002) (217404, 0.0002) (217604, 0.0002) (217804, 0.0002) (218004, 0.0002) (218204, 0.0002) (218404, 0.0002) (218604, 0.0002) (218804, 0.0002) (219004, 0.0002) (219204, 0.0002) (219404, 0.0002) (219604, 0.0002) (219804, 0.0002) (220004, 0.0004) (220204, 0.0004) (220404, 0.0002) (220604, 0.0004) (220804, 0.0006) (221004, 0.0004) (221204, 0.0002) (221404, 0.0002) (221604, 0.0002) (221804, 0.0002) (222004, 0.0002) (222204, 0.0002) (222404, 0.0002) (222604, 0.0002) (222804, 0.0002) (223004, 0.0002) (223204, 0.0002) (223404, 0.0002) (223604, 0.0002) (223804, 0.0002) (224004, 0.0002) (224204, 0.0002) (224404, 0.0002) (224604, 0.0002) (224804, 0.0002) (225004, 0.0002) (225204, 0.0002) (225404, 0.0002) (225604, 0.0002) (225804, 0.0002) (226004, 0.0002) (226204, 0.0002) (226404, 0.0002) (226604, 0.0002) (226804, 0.0002) (227004, 0.0002) (227204, 0.0002) (227404, 0.0002) (227604, 0.0002) (227804, 0.0002) (228004, 0.0002) (228204, 0.0002) (228404, 0.0002) (228604, 0.0002) (228804, 0.0002) (229004, 0.0002) (229204, 0.0002) (229404, 0.0004) (229604, 0.0002) (229804, 0.0002) (230004, 0.0002) (230204, 0.0002) (230404, 0.0002) (230604, 0.0002) (230804, 0.0002) (231004, 0.0002) (231204, 0.0002) (231404, 0.0002) (231604, 0.0002) (231804, 0.0002) (232004, 0.0002) (232204, 0.0002) (232404, 0.0002) (232604, 0.0002) (232804, 0.0002) (233004, 0.0002) (233204, 0.0002) (233404, 0.0002) (233604, 0.0002) (233804, 0.0004) (234004, 0.0002) (234204, 0.0002) (234404, 0.0002) (234604, 0.0002) (234804, 0.0002) (235004, 0.0002) (235204, 0.0002) (235404, 0.0002) (235604, 0.0002) (235804, 0.0002) (236004, 0.0002) (236204, 0.0002) (236404, 0.0002) (236604, 0.0002) (236804, 0.0002) (237004, 0.0002) (237204, 0.0002) (237404, 0.0002) (237604, 0.0002) (237804, 0.0002) (238004, 0.0002) (238204, 0.0002) (238404, 0.0002) (238604, 0.0002) (238804, 0.0002) (239004, 0.0002) (239204, 0.0002) (239404, 0.0002) (239604, 0.0002) (239804, 0.0002) (240004, 0.0002) (240204, 0.0002) (240404, 0.0002) (240604, 0.0002) (240804, 0.0002) (241004, 0.0002) (241204, 0.0002) (241404, 0.0002) (241604, 0.0002) (241804, 0.0002) (242004, 0.0002) (242204, 0.0002) (242404, 0.0006) (242604, 0.0002) (242804, 0.0002) (243004, 0.0002) (243204, 0.0002) (243404, 0.0002) (243604, 0.0002) (243804, 0.0002) (244004, 0.0002) (244204, 0.0002) (244404, 0.0002) (244604, 0.0002) (244804, 0.0002) (245004, 0.0002) (245204, 0.0002) (245404, 0.0002) (245604, 0.0002) (245804, 0.0002) (246004, 0.0002) (246204, 0.0002) (246404, 0.0002) (246604, 0.0002) (246804, 0.0002) (247004, 0.0002) (247204, 0.0002) (247404, 0.0002) (247604, 0.0002) (247804, 0.0002) (248004, 0.0002) (248204, 0.0002) (248404, 0.0002) (248604, 0.0002) (248804, 0.0002) (249004, 0.0002) (249204, 0.0002) (249404, 0.0002) (249604, 0.0002) (249804, 0.0002) (250004, 0.0002) (250204, 0.0002) (250404, 0.0002) (250604, 0.0002) (250804, 0.0002) (251004, 0.0002) (251204, 0.0002) (251404, 0.0002) (251604, 0.0002) (251804, 0.0002) (252004, 0.0002) (252204, 0.0002) (252404, 0.0002) (252604, 0.0002) (252804, 0.0002) (253004, 0.0002) (253204, 0.0002) (253404, 0.0002) (253604, 0.0002) (253804, 0.0002) (254004, 0.0002) (254204, 0.0004) (254404, 0.0002) (254604, 0.0002) (254804, 0.0002) (255004, 0.0002) (255204, 0.0002) (255404, 0.0002) (255604, 0.0002) (255804, 0.0002) (256004, 0.0002) (256204, 0.0002) (256404, 0.0002) (256604, 0.0002) (256804, 0.0002) (257004, 0.0002) (257204, 0.0002) (257404, 0.0002) (257604, 0.0002) (257804, 0.0002) (258004, 0.0002) (258204, 0.0002) (258404, 0.0002) (258604, 0.0002) (258804, 0.0002) (259004, 0.0002) (259204, 0.0002) (259404, 0.0002) (259604, 0.0002) (259804, 0.0002) (260004, 0.0002) (260204, 0.0002) (260404, 0.0002) (260604, 0.0002) (260804, 0.0002) (261004, 0.0002) (261204, 0.0002) (261404, 0.0002) (261604, 0.0002) (261804, 0.0002) (262004, 0.0002) (262204, 0.0002) (262404, 0.0002) (262604, 0.0002) (262804, 0.0002) (263004, 0.0002) (263204, 0.0002) (263404, 0.0002) (263604, 0.0002) (263804, 0.0002) (264004, 0.0002) (264204, 0.0004) (264404, 0.0004) (264604, 0.0002) (264804, 0.0002) (265004, 0.0002) (265204, 0.0004) (265404, 0.0002) (265604, 0.0002) (265804, 0.0002) (266004, 0.0002) (266204, 0.0002) (266404, 0.0002) (266604, 0.0002) (266804, 0.0002) (267004, 0.0002) (267204, 0.0004) (267404, 0.0006) (267604, 0.0004) (267804, 0.0002) (268004, 0.0002) (268204, 0.0002) (268404, 0.0002) (268604, 0.0002) (268804, 0.0002) (269004, 0.0002) (269204, 0.0002) (269404, 0.0002) (269604, 0.0002) (269804, 0.0002) (270004, 0.0002) (270204, 0.0002) (270404, 0.0002) (270604, 0.0002) (270804, 0.0002) (271004, 0.0002) (271204, 0.0002) (271404, 0.0002) (271604, 0.0002) (271804, 0.0002) (272004, 0.0002) (272204, 0.0002) (272404, 0.0002) (272604, 0.0002) (272804, 0.0002) (273004, 0.0002) (273204, 0.0002) (273404, 0.0002) (273604, 0.0002) (273804, 0.0002) (274004, 0.0002) (274204, 0.0002) (274404, 0.0002) (274604, 0.0002) (274804, 0.0002) (275004, 0.0002) (275204, 0.0002) (275404, 0.0002) (275604, 0.0002) (275804, 0.0002) (276004, 0.0002) (276204, 0.0002) (276404, 0.0002) (276604, 0.0002) (276804, 0.0002) (277004, 0.0002) (277204, 0.0002) (277404, 0.0002) (277604, 0.0002) (277804, 0.0002) (278004, 0.0002) (278204, 0.0002) (278404, 0.0002) (278604, 0.0002) (278804, 0.0002) (279004, 0.0002) (279204, 0.0002) (279404, 0.0002) (279604, 0.0002) (279804, 0.0002) (280004, 0.0002) (280204, 0.0002) (280404, 0.0002) (280604, 0.0002) (280804, 0.0002) (281004, 0.0004) (281204, 0.0004) (281404, 0.0002) (281604, 0.0002) (281804, 0.0002) (282004, 0.0002) (282204, 0.0002) (282404, 0.0002) (282604, 0.0002) (282804, 0.0002) (283004, 0.0002) (283204, 0.0002) (283404, 0.0002) (283604, 0.0002) (283804, 0.0002) (284004, 0.0002) (284204, 0.0002) (284404, 0.0002) (284604, 0.0002) (284804, 0.0002) (285004, 0.0002) (285204, 0.0002) (285404, 0.0002) (285604, 0.0002) (285804, 0.0002) (286004, 0.0002) (286204, 0.0002) (286404, 0.0002) (286604, 0.0002) (286804, 0.0002) (287004, 0.0002) (287204, 0.0002) (287404, 0.0002) (287604, 0.0002) (287804, 0.0002) (288004, 0.0002) (288204, 0.0002) (288404, 0.0002) (288604, 0.0002) (288804, 0.0004) (289004, 0.0002) (289204, 0.0002) (289404, 0.0002) (289604, 0.0002) (289804, 0.0002) (290004, 0.0002) (290204, 0.0002) (290404, 0.0002) (290604, 0.0002) (290804, 0.0002) (291004, 0.0002) (291204, 0.0002) (291404, 0.0002) (291604, 0.0002) (291804, 0.0002) (292004, 0.0002) (292204, 0.0002) (292404, 0.0002) (292604, 0.0002) (292804, 0.0002) (293004, 0.0002) (293204, 0.0022) (293404, 0.0002) (293604, 0.0002) (293804, 0.0002) (294004, 0.0002) (294204, 0.0002) (294404, 0.0002) (294604, 0.0002) (294804, 0.0002) (295004, 0.0002) (295204, 0.0002) (295404, 0.0002) (295604, 0.0002) (295804, 0.0002) (296004, 0.0002) (296204, 0.0002) (296404, 0.0002) (296604, 0.0002) (296804, 0.0002) (297004, 0.0002) (297204, 0.0002) (297404, 0.0002) (297604, 0.0002) (297804, 0.0002) (298004, 0.0002) (298204, 0.0002) (298404, 0.0002) (298604, 0.0002) (298804, 0.0002) (299004, 0.0002) (299204, 0.0002) (299404, 0.0002) (299604, 0.0002) (299804, 0.0002) (300004, 0.0002) (300204, 0.0002) (300404, 0.0002) (300604, 0.0002) (300804, 0.0002) (301004, 0.0002) (301204, 0.0002) (301404, 0.0002) (301604, 0.0002) (301804, 0.0002) (302004, 0.0002) (302204, 0.0002) (302404, 0.0002) (302604, 0.0002) (302804, 0.0002) (303004, 0.0002) (303204, 0.0002) (303404, 0.0002) (303604, 0.0002) (303804, 0.0002) (304004, 0.0002) (304204, 0.0002) (304404, 0.0002) (304604, 0.0002) (304804, 0.0002) (305004, 0.0002) (305204, 0.0002) (305404, 0.0002) (305604, 0.0002) (305804, 0.0002) (306004, 0.0004) (306204, 0.0004) (306404, 0.0004) (306604, 0.0004) (306804, 0.0008) (307004, 0.0004) (307204, 0.0004) (307404, 0.0016) (307604, 0.0006) (307804, 0.0004) (308004, 0.0004) (308204, 0.0002) (308404, 0.0002) (308604, 0.0002) (308804, 0.0002) (309004, 0.0002) (309204, 0.0002) (309404, 0.0002) (309604, 0.0002) (309804, 0.0002) (310004, 0.0002) (310204, 0.0002) (310404, 0.0002) (310604, 0.0002) (310804, 0.0002) (311004, 0.0002) (311204, 0.0002) (311404, 0.0002) (311604, 0.0002) (311804, 0.0002) (312004, 0.0002) (312204, 0.0002) (312404, 0.0004) (312604, 0.0002) (312804, 0.0002) (313004, 0.0002) (313204, 0.0002) (313404, 0.0002) (313604, 0.0002) (313804, 0.0002) (314004, 0.0002) (314204, 0.0002) (314404, 0.0002) (314604, 0.0002) (314804, 0.0002) (315004, 0.0002) (315204, 0.0002) (315404, 0.0002) (315604, 0.0002) (315804, 0.0002) (316004, 0.0002) (316204, 0.0002) (316404, 0.0002) (316604, 0.0002) (316804, 0.0002) (317004, 0.0002) (317204, 0.0002) (317404, 0.0002) (317604, 0.0002) (317804, 0.0002) (318004, 0.0004) (318204, 0.0002) (318404, 0.0002) (318604, 0.0002) (318804, 0.0002) (319004, 0.0002) (319204, 0.0002) (319404, 0.0002) (319604, 0.0002) (319804, 0.0004) (320004, 0.0002) (320204, 0.0002) (320404, 0.0002) (320604, 0.0002) (320804, 0.0002) (321004, 0.0002) (321204, 0.0002) (321404, 0.0002) (321604, 0.0002) (321804, 0.0002) (322004, 0.0002) (322204, 0.0002) (322404, 0.0002) (322604, 0.0002) (322804, 0.0004) (323004, 0.0002) (323204, 0.0002) (323404, 0.0002) (323604, 0.0002) (323804, 0.0002) (324004, 0.0002) (324204, 0.0002) (324404, 0.0002) (324604, 0.0002) (324804, 0.0002) (325004, 0.0002) (325204, 0.0002) (325404, 0.0002) (325604, 0.0002) (325804, 0.0002) (326004, 0.0002) (326204, 0.0002) (326404, 0.0002) (326604, 0.0002) (326804, 0.0002) (327004, 0.0002) (327204, 0.0002) (327404, 0.0002) (327604, 0.0002) (327804, 0.0002) (328004, 0.0002) (328204, 0.0002) (328404, 0.0002) (328604, 0.0002) (328804, 0.0002) (329004, 0.0002) (329204, 0.0002) (329404, 0.0002) (329604, 0.0002) (329804, 0.0002) (330004, 0.0002) (330204, 0.0002) (330404, 0.0002) (330604, 0.0002) (330804, 0.0002) (331004, 0.001) (331204, 0.0002) (331404, 0.0002) (331604, 0.0002) (331804, 0.0002) (332004, 0.0002) (332204, 0.0002) (332404, 0.0002) (332604, 0.0002) (332804, 0.0002) (333004, 0.0002) (333204, 0.0002) (333404, 0.0002) (333604, 0.0002) (333804, 0.0002) (334004, 0.0002) (334204, 0.0002) (334404, 0.0002) (334604, 0.0002) (334804, 0.0002) (335004, 0.0002) (335204, 0.0002) (335404, 0.0002) (335604, 0.0002) (335804, 0.0002) (336004, 0.0002) (336204, 0.0002) (336404, 0.0002) (336604, 0.0002) (336804, 0.0002) (337004, 0.0002) (337204, 0.0002) (337404, 0.0002) (337604, 0.0002) (337804, 0.0002) (338004, 0.0002) (338204, 0.0002) (338404, 0.0002) (338604, 0.0002) (338804, 0.0002) (339004, 0.0002) (339204, 0.0002) (339404, 0.0002) (339604, 0.0002) (339804, 0.0002) (340004, 0.0002) (340204, 0.0002) (340404, 0.0002) (340604, 0.0002) (340804, 0.0002) (341004, 0.0002) (341204, 0.0002) (341404, 0.0002) (341604, 0.0002) (341804, 0.0002) (342004, 0.0002) (342204, 0.0002) (342404, 0.0002) (342604, 0.0002) (342804, 0.0002) (343004, 0.0002) (343204, 0.0002) (343404, 0.0002) (343604, 0.0002) (343804, 0.0002) (344004, 0.0002) (344204, 0.0002) (344404, 0.0002) (344604, 0.0002) (344804, 0.0002) (345004, 0.0002) (345204, 0.0002) (345404, 0.0002) (345604, 0.0002) (345804, 0.0002) (346004, 0.0002) (346204, 0.0002) (346404, 0.0004) (346604, 0.0002) (346804, 0.0004) (347004, 0.0002) (347204, 0.0002) (347404, 0.0002) (347604, 0.0002) (347804, 0.0002) (348004, 0.0002) (348204, 0.0002) (348404, 0.0002) (348604, 0.0002) (348804, 0.0022) (349004, 0.0002) (349204, 0.0002) (349404, 0.0002) (349604, 0.0002) (349804, 0.0002) (350004, 0.0002) (350204, 0.0002) (350404, 0.0002) (350604, 0.0002) (350804, 0.0002) (351004, 0.0002) (351204, 0.0002) (351404, 0.0002) (351604, 0.0002) (351804, 0.0002) (352004, 0.0002) (352204, 0.0002) (352404, 0.0002) (352604, 0.0002) (352804, 0.0002) (353004, 0.0002) (353204, 0.0002) (353404, 0.0002) (353604, 0.0002)};
% tent target
\addplot+[blue, thick, dash pattern=on 2pt off 1pt, mark=none, mark size=1] 
coordinates {(4, 0.25) (8, 0.25) (12, 0.3333) (16, 0.375) (20, 0.4) (24, 0.4167) (28, 0.3929) (32, 0.4062) (36, 0.3889) (40, 0.375) (44, 0.4091) (48, 0.3958) (52, 0.4231) (56, 0.4107) (60, 0.3833) (64, 0.3594) (68, 0.3676) (72, 0.3611) (76, 0.3553) (80, 0.35) (84, 0.3452) (88, 0.3295) (92, 0.3261) (96, 0.3438) (100, 0.34) (104, 0.3269) (108, 0.3241) (112, 0.3393) (116, 0.3276) (120, 0.3333) (124, 0.3387) (128, 0.3281) (132, 0.3333) (136, 0.3382) (140, 0.3357) (144, 0.3333) (148, 0.3243) (152, 0.3224) (156, 0.3269) (160, 0.325) (164, 0.3171) (168, 0.3155) (172, 0.3198) (176, 0.3295) (180, 0.3222) (184, 0.3207) (188, 0.3138) (192, 0.3073) (196, 0.3061) (200, 0.305) (204, 0.3039) (404, 0.3614) (604, 0.4089) (804, 0.4117) (1004, 0.4173) (1204, 0.4111) (1404, 0.4117) (1604, 0.4133) (1804, 0.4196) (2004, 0.4217) (2204, 0.4297) (2404, 0.4351) (2604, 0.4363) (2804, 0.4394) (3004, 0.4417) (3204, 0.4463) (3404, 0.4457) (3604, 0.4473) (3804, 0.4485) (4004, 0.4503) (4204, 0.4503) (4404, 0.4523) (4604, 0.4505) (4804, 0.4536) (5004, 0.4542) (5204, 0.4556) (5404, 0.4554) (5604, 0.455) (5804, 0.4571) (6004, 0.4574) (6204, 0.4583) (6404, 0.4597) (6604, 0.4597) (6804, 0.4602) (7004, 0.4607) (7204, 0.4621) (7404, 0.4643) (7604, 0.4673) (7804, 0.4699) (8004, 0.4709) (8204, 0.4735) (8404, 0.4749) (8604, 0.4756) (8804, 0.4774) (9004, 0.478) (9204, 0.4797) (9404, 0.4801) (9604, 0.4803) (9804, 0.4835) (10004, 0.485) (10204, 0.4864) (10404, 0.4876) (10604, 0.4889) (10804, 0.4905) (11004, 0.491) (11204, 0.4913) (11404, 0.4924) (11604, 0.4942) (11804, 0.4964) (12004, 0.4984) (12204, 0.5003) (12404, 0.5019) (12604, 0.5025) (12804, 0.5045) (13004, 0.5058) (13204, 0.508) (13404, 0.5098) (13604, 0.5116) (13804, 0.5139) (14004, 0.5159) (14204, 0.5177) (14404, 0.5201) (14604, 0.5219) (14804, 0.5245) (15004, 0.5267) (15204, 0.529) (15404, 0.531) (15604, 0.5337) (15804, 0.5358) (16004, 0.5377) (16204, 0.54) (16404, 0.5417) (16604, 0.5431) (16804, 0.5449) (17004, 0.5466) (17204, 0.5489) (17404, 0.5507) (17604, 0.5522) (17804, 0.5543) (18004, 0.5565) (18204, 0.5582) (18404, 0.56) (18604, 0.5615) (18804, 0.5636) (19004, 0.5658) (19204, 0.5674) (19404, 0.5691) (19604, 0.5712) (19804, 0.5732) (20004, 0.5741) (20204, 0.5759) (20404, 0.5771) (20604, 0.5781) (20804, 0.5797) (21004, 0.5807) (21204, 0.5825) (21404, 0.5839) (21604, 0.5855) (21804, 0.5869) (22004, 0.5886) (22204, 0.5906) (22404, 0.5919) (22604, 0.5931) (22804, 0.5948) (23004, 0.5966) (23204, 0.598) (23404, 0.5992) (23604, 0.6007) (23804, 0.602) (24004, 0.603) (24204, 0.6045) (24404, 0.606) (24604, 0.6069) (24804, 0.6081) (25004, 0.6097) (25204, 0.6114) (25404, 0.6126) (25604, 0.6137) (25804, 0.6153) (26004, 0.6166) (26204, 0.6177) (26404, 0.6191) (26604, 0.6203) (26804, 0.622) (27004, 0.6234) (27204, 0.6246) (27404, 0.6261) (27604, 0.6273) (27804, 0.6285) (28004, 0.6294) (28204, 0.6307) (28404, 0.6317) (28604, 0.6325) (28804, 0.6337) (29004, 0.6345) (29204, 0.6357) (29404, 0.6369) (29604, 0.6379) (29804, 0.6387) (30004, 0.6393) (30204, 0.6404) (30404, 0.6411) (30604, 0.6419) (30804, 0.6427) (31004, 0.6437) (31204, 0.6447) (31404, 0.6457) (31604, 0.6467) (31804, 0.6475) (32004, 0.6484) (32204, 0.6495) (32404, 0.6509) (32604, 0.6519) (32804, 0.6527) (33004, 0.6538) (33204, 0.655) (33404, 0.6562) (33604, 0.6573) (33804, 0.658) (34004, 0.6589) (34204, 0.66) (34404, 0.6611) (34604, 0.6619) (34804, 0.6629) (35004, 0.6637) (35204, 0.6648) (35404, 0.6658) (35604, 0.6669) (35804, 0.6678) (36004, 0.6685) (36204, 0.6695) (36404, 0.6704) (36604, 0.671) (36804, 0.6716) (37004, 0.6723) (37204, 0.6732) (37404, 0.6739) (37604, 0.6749) (37804, 0.6758) (38004, 0.6767) (38204, 0.6775) (38404, 0.6784) (38604, 0.6789) (38804, 0.6796) (39004, 0.6804) (39204, 0.6812) (39404, 0.6819) (39604, 0.6824) (39804, 0.6829) (40004, 0.6835) (40204, 0.6843) (40404, 0.6845) (40604, 0.6851) (40804, 0.6857) (41004, 0.6863) (41204, 0.6871) (41404, 0.6877) (41604, 0.6886) (41804, 0.6895) (42004, 0.6901) (42204, 0.6906) (42404, 0.6912) (42604, 0.6917) (42804, 0.6921) (43004, 0.6929) (43204, 0.6935) (43404, 0.694) (43604, 0.6947) (43804, 0.6953) (44004, 0.696) (44204, 0.6965) (44404, 0.6971) (44604, 0.6975) (44804, 0.6979) (45004, 0.6984) (45204, 0.6991) (45404, 0.6997) (45604, 0.7004) (45804, 0.7009) (46004, 0.7015) (46204, 0.7019) (46404, 0.7023) (46604, 0.7029) (46804, 0.7034) (47004, 0.7039) (47204, 0.7046) (47404, 0.7052) (47604, 0.7058) (47804, 0.7064) (48004, 0.7069) (48204, 0.7073) (48404, 0.7078) (48604, 0.7084) (48804, 0.709) (49004, 0.7093) (49204, 0.7097) (49404, 0.7102) (49604, 0.7103) (49804, 0.7109) (50004, 0.7114) (50204, 0.712) (50404, 0.7122) (50604, 0.7127) (50804, 0.7132) (51004, 0.7137) (51204, 0.7141) (51404, 0.7145) (51604, 0.715) (51804, 0.7154) (52004, 0.7159) (52204, 0.7164) (52404, 0.717) (52604, 0.7177) (52804, 0.7182) (53004, 0.7188) (53204, 0.7194) (53404, 0.7199) (53604, 0.7205) (53804, 0.7211) (54004, 0.7216) (54204, 0.7221) (54404, 0.7226) (54604, 0.7231) (54804, 0.7237) (55004, 0.7242) (55204, 0.7247) (55404, 0.7252) (55604, 0.7257) (55804, 0.7262) (56004, 0.7265) (56204, 0.727) (56404, 0.7275) (56604, 0.7281) (56804, 0.7286) (57004, 0.729) (57204, 0.7297) (57404, 0.7301) (57604, 0.7305) (57804, 0.7311) (58004, 0.7317) (58204, 0.7322) (58404, 0.7327) (58604, 0.7332) (58804, 0.7337) (59004, 0.7343) (59204, 0.7348) (59404, 0.7354) (59604, 0.7359) (59804, 0.7365) (60004, 0.7369) (60204, 0.7374) (60404, 0.738) (60604, 0.7384) (60804, 0.7388) (61004, 0.739) (61204, 0.7393) (61404, 0.7397) (61604, 0.74) (61804, 0.7404) (62004, 0.7408) (62204, 0.7411) (62404, 0.7415) (62604, 0.7419) (62804, 0.7424) (63004, 0.7429) (63204, 0.7432) (63404, 0.7438) (63604, 0.7441) (63804, 0.7445) (64004, 0.7449) (64204, 0.7452) (64404, 0.7456) (64604, 0.7461) (64804, 0.7465) (65004, 0.747) (65204, 0.7473) (65404, 0.7477) (65604, 0.7482) (65804, 0.7486) (66004, 0.749) (66204, 0.7493) (66404, 0.7497) (66604, 0.7502) (66804, 0.7504) (67004, 0.7508) (67204, 0.7513) (67404, 0.7516) (67604, 0.752) (67804, 0.7523) (68004, 0.7526) (68204, 0.7529) (68404, 0.7533) (68604, 0.7537) (68804, 0.7541) (69004, 0.7546) (69204, 0.7549) (69404, 0.7553) (69604, 0.7556) (69804, 0.7559) (70004, 0.7563) (70204, 0.7567) (70404, 0.7569) (70604, 0.7573) (70804, 0.7576) (71004, 0.758) (71204, 0.7584) (71404, 0.7587) (71604, 0.759) (71804, 0.7594) (72004, 0.7598) (72204, 0.7601) (72404, 0.7605) (72604, 0.7608) (72804, 0.7611) (73004, 0.7615) (73204, 0.7618) (73404, 0.7621) (73604, 0.7624) (73804, 0.7627) (74004, 0.763) (74204, 0.7633) (74404, 0.7636) (74604, 0.7638) (74804, 0.7641) (75004, 0.7645) (75204, 0.7647) (75404, 0.7649) (75604, 0.7652) (75804, 0.7655) (76004, 0.7658) (76204, 0.7661) (76404, 0.7663) (76604, 0.7666) (76804, 0.7668) (77004, 0.7671) (77204, 0.7673) (77404, 0.7675) (77604, 0.7678) (77804, 0.7681) (78004, 0.7684) (78204, 0.7685) (78404, 0.7687) (78604, 0.7689) (78804, 0.7691) (79004, 0.7693) (79204, 0.7695) (79404, 0.7698) (79604, 0.77) (79804, 0.7703) (80004, 0.7705) (80204, 0.7708) (80404, 0.7711) (80604, 0.7713) (80804, 0.7715) (81004, 0.7718) (81204, 0.772) (81404, 0.7722) (81604, 0.7725) (81804, 0.7725) (82004, 0.7726) (82204, 0.7729) (82404, 0.7731) (82604, 0.7733) (82804, 0.7735) (83004, 0.7738) (83204, 0.7741) (83404, 0.7744) (83604, 0.7746) (83804, 0.7749) (84004, 0.7753) (84204, 0.7756) (84404, 0.7758) (84604, 0.776) (84804, 0.7763) (85004, 0.7766) (85204, 0.7767) (85404, 0.777) (85604, 0.7773) (85804, 0.7776) (86004, 0.7778) (86204, 0.778) (86404, 0.7782) (86604, 0.7784) (86804, 0.7787) (87004, 0.7789) (87204, 0.7792) (87404, 0.7794) (87604, 0.7797) (87804, 0.78) (88004, 0.7803) (88204, 0.7806) (88404, 0.7808) (88604, 0.7809) (88804, 0.7811) (89004, 0.7813) (89204, 0.7815) (89404, 0.7817) (89604, 0.7818) (89804, 0.782) (90004, 0.7822) (90204, 0.7824) (90404, 0.7825) (90604, 0.7827) (90804, 0.7829) (91004, 0.7832) (91204, 0.7834) (91404, 0.7836) (91604, 0.7837) (91804, 0.7839) (92004, 0.784) (92204, 0.7842) (92404, 0.7844) (92604, 0.7845) (92804, 0.7847) (93004, 0.7848) (93204, 0.785) (93404, 0.7851) (93604, 0.7853) (93804, 0.7854) (94004, 0.7855) (94204, 0.7857) (94404, 0.7859) (94604, 0.786) (94804, 0.7861) (95004, 0.7863) (95204, 0.7864) (95404, 0.7865) (95604, 0.7867) (95804, 0.7868) (96004, 0.7869) (96204, 0.7871) (96404, 0.7872) (96604, 0.7874) (96804, 0.7876) (97004, 0.7878) (97204, 0.788) (97404, 0.7881) (97604, 0.7882) (97804, 0.7884) (98004, 0.7886) (98204, 0.7888) (98404, 0.7889) (98604, 0.7891) (98804, 0.7892) (99004, 0.7894) (99204, 0.7896) (99404, 0.7897) (99604, 0.7898) (99804, 0.7901) (100004, 0.7902) (100204, 0.7904) (100404, 0.7906) (100604, 0.7909) (100804, 0.7911) (101004, 0.7913) (101204, 0.7914) (101404, 0.7916) (101604, 0.7919) (101804, 0.7921) (102004, 0.7923) (102204, 0.7925) (102404, 0.7927) (102604, 0.7929) (102804, 0.7931) (103004, 0.7933) (103204, 0.7936) (103404, 0.7938) (103604, 0.794) (103804, 0.7941) (104004, 0.7944) (104204, 0.7946) (104404, 0.7948) (104604, 0.795) (104804, 0.7952) (105004, 0.7954) (105204, 0.7956) (105404, 0.7959) (105604, 0.7961) (105804, 0.7963) (106004, 0.7965) (106204, 0.7967) (106404, 0.7969) (106604, 0.7972) (106804, 0.7974) (107004, 0.7976) (107204, 0.7978) (107404, 0.798) (107604, 0.7982) (107804, 0.7984) (108004, 0.7985) (108204, 0.7988) (108404, 0.7989) (108604, 0.7991) (108804, 0.7994) (109004, 0.7996) (109204, 0.7998) (109404, 0.8) (109604, 0.8002) (109804, 0.8003) (110004, 0.8006) (110204, 0.8009) (110404, 0.8011) (110604, 0.8014) (110804, 0.8016) (111004, 0.8018) (111204, 0.8021) (111404, 0.8023) (111604, 0.8026) (111804, 0.8028) (112004, 0.8031) (112204, 0.8033) (112404, 0.8036) (112604, 0.8039) (112804, 0.8041) (113004, 0.8043) (113204, 0.8045) (113404, 0.8047) (113604, 0.805) (113804, 0.8052) (114004, 0.8054) (114204, 0.8057) (114404, 0.8059) (114604, 0.8062) (114804, 0.8064) (115004, 0.8067) (115204, 0.8069) (115404, 0.8071) (115604, 0.8072) (115804, 0.8074) (116004, 0.8075) (116204, 0.8078) (116404, 0.808) (116604, 0.8082) (116804, 0.8084) (117004, 0.8087) (117204, 0.8089) (117404, 0.809) (117604, 0.8092) (117804, 0.8094) (118004, 0.8096) (118204, 0.8099) (118404, 0.8101) (118604, 0.8103) (118804, 0.8105) (119004, 0.8108) (119204, 0.811) (119404, 0.8113) (119604, 0.8115) (119804, 0.8117) (120004, 0.8119) (120204, 0.812) (120404, 0.8123) (120604, 0.8125) (120804, 0.8127) (121004, 0.8129) (121204, 0.8132) (121404, 0.8134) (121604, 0.8136) (121804, 0.8138) (122004, 0.814) (122204, 0.8141) (122404, 0.8143) (122604, 0.8146) (122804, 0.8148) (123004, 0.815) (123204, 0.8152) (123404, 0.8153) (123604, 0.8156) (123804, 0.8158) (124004, 0.816) (124204, 0.8162) (124404, 0.8164) (124604, 0.8166) (124804, 0.8168) (125004, 0.817) (125204, 0.8171) (125404, 0.8172) (125604, 0.8174) (125804, 0.8176) (126004, 0.8177) (126204, 0.8177) (126404, 0.8178) (126604, 0.8178) (126804, 0.8179) (127004, 0.8179) (127204, 0.818) (127404, 0.8181) (127604, 0.8182) (127804, 0.8183) (128004, 0.8183) (128204, 0.8184) (128404, 0.8185) (128604, 0.8186) (128804, 0.8186) (129004, 0.8187) (129204, 0.8188) (129404, 0.8189) (129604, 0.819) (129804, 0.8191) (130004, 0.8192) (130204, 0.8193) (130404, 0.8194) (130604, 0.8195) (130804, 0.8197) (131004, 0.8198) (131204, 0.8199) (131404, 0.82) (131604, 0.8201) (131804, 0.8202) (132004, 0.8203) (132204, 0.8203) (132404, 0.8204) (132604, 0.8206) (132804, 0.8207) (133004, 0.8208) (133204, 0.8209) (133404, 0.821) (133604, 0.8211) (133804, 0.8212) (134004, 0.8213) (134204, 0.8214) (134404, 0.8215) (134604, 0.8215) (134804, 0.8217) (135004, 0.8218) (135204, 0.822) (135404, 0.8221) (135604, 0.8222) (135804, 0.8223) (136004, 0.8224) (136204, 0.8226) (136404, 0.8228) (136604, 0.823) (136804, 0.8231) (137004, 0.8232) (137204, 0.8232) (137404, 0.8234) (137604, 0.8235) (137804, 0.8236) (138004, 0.8237) (138204, 0.8239) (138404, 0.8239) (138604, 0.824) (138804, 0.8242) (139004, 0.8243) (139204, 0.8245) (139404, 0.8246) (139604, 0.8247) (139804, 0.8248) (140004, 0.8248) (140204, 0.8249) (140404, 0.825) (140604, 0.8251) (140804, 0.8252) (141004, 0.8253) (141204, 0.8254) (141404, 0.8254) (141604, 0.8255) (141804, 0.8256) (142004, 0.8257) (142204, 0.8258) (142404, 0.8258) (142604, 0.8259) (142804, 0.8259) (143004, 0.826) (143204, 0.826) (143404, 0.8261) (143604, 0.8261) (143804, 0.8262) (144004, 0.8262) (144204, 0.8263) (144404, 0.8264) (144604, 0.8264) (144804, 0.8265) (145004, 0.8266) (145204, 0.8267) (145404, 0.8267) (145604, 0.8268) (145804, 0.8268) (146004, 0.8268) (146204, 0.8269) (146404, 0.827) (146604, 0.827) (146804, 0.827) (147004, 0.8271) (147204, 0.8271) (147404, 0.8271) (147604, 0.8272) (147804, 0.8272) (148004, 0.8273) (148204, 0.8273) (148404, 0.8274) (148604, 0.8275) (148804, 0.8275) (149004, 0.8275) (149204, 0.8276) (149404, 0.8277) (149604, 0.8278) (149804, 0.8278) (150004, 0.8279) (150204, 0.828) (150404, 0.828) (150604, 0.828) (150804, 0.8281) (151004, 0.8281) (151204, 0.8282) (151404, 0.8282) (151604, 0.8282) (151804, 0.8283) (152004, 0.8283) (152204, 0.8283) (152404, 0.8283) (152604, 0.8284) (152804, 0.8285) (153004, 0.8285) (153204, 0.8285) (153404, 0.8286) (153604, 0.8286) (153804, 0.8286) (154004, 0.8286) (154204, 0.8287) (154404, 0.8287) (154604, 0.8287) (154804, 0.8288) (155004, 0.8289) (155204, 0.8289) (155404, 0.829) (155604, 0.8291) (155804, 0.8291) (156004, 0.8292) (156204, 0.8292) (156404, 0.8293) (156604, 0.8294) (156804, 0.8294) (157004, 0.8294) (157204, 0.8295) (157404, 0.8295) (157604, 0.8295) (157804, 0.8295) (158004, 0.8296) (158204, 0.8296) (158404, 0.8296) (158604, 0.8296) (158804, 0.8297) (159004, 0.8297) (159204, 0.8297) (159404, 0.8297) (159604, 0.8298) (159804, 0.8297) (160004, 0.8297) (160204, 0.8297) (160404, 0.8298) (160604, 0.8298) (160804, 0.8299) (161004, 0.8299) (161204, 0.8299) (161404, 0.83) (161604, 0.8301) (161804, 0.8301) (162004, 0.8301) (162204, 0.8302) (162404, 0.8302) (162604, 0.8303) (162804, 0.8303) (163004, 0.8303) (163204, 0.8303) (163404, 0.8304) (163604, 0.8304) (163804, 0.8304) (164004, 0.8304) (164204, 0.8304) (164404, 0.8305) (164604, 0.8305) (164804, 0.8305) (165004, 0.8305) (165204, 0.8306) (165404, 0.8307) (165604, 0.8307) (165804, 0.8307) (166004, 0.8307) (166204, 0.8307) (166404, 0.8307) (166604, 0.8308) (166804, 0.8307) (167004, 0.8308) (167204, 0.8308) (167404, 0.8308) (167604, 0.8308) (167804, 0.8308) (168004, 0.8309) (168204, 0.8309) (168404, 0.831) (168604, 0.831) (168804, 0.831) (169004, 0.8311) (169204, 0.8311) (169404, 0.8311) (169604, 0.8312) (169804, 0.8312) (170004, 0.8312) (170204, 0.8313) (170404, 0.8313) (170604, 0.8313) (170804, 0.8314) (171004, 0.8314) (171204, 0.8314) (171404, 0.8315) (171604, 0.8315) (171804, 0.8315) (172004, 0.8315) (172204, 0.8316) (172404, 0.8316) (172604, 0.8316) (172804, 0.8317) (173004, 0.8317) (173204, 0.8318) (173404, 0.8318) (173604, 0.8318) (173804, 0.8318) (174004, 0.8318) (174204, 0.8319) (174404, 0.8319) (174604, 0.8319) (174804, 0.8319) (175004, 0.832) (175204, 0.832) (175404, 0.832) (175604, 0.832) (175804, 0.832) (176004, 0.8321) (176204, 0.832) (176404, 0.8321) (176604, 0.8321) (176804, 0.8321) (177004, 0.8321) (177204, 0.8321) (177404, 0.8322) (177604, 0.8322) (177804, 0.8322) (178004, 0.8323) (178204, 0.8323) (178404, 0.8324) (178604, 0.8325) (178804, 0.8325) (179004, 0.8325) (179204, 0.8325) (179404, 0.8325) (179604, 0.8325) (179804, 0.8325) (180004, 0.8325) (180204, 0.8325) (180404, 0.8326) (180604, 0.8326) (180804, 0.8327) (181004, 0.8327) (181204, 0.8328) (181404, 0.8328) (181604, 0.8329) (181804, 0.8329) (182004, 0.8329) (182204, 0.833) (182404, 0.833) (182604, 0.8331) (182804, 0.8331) (183004, 0.8331) (183204, 0.8332) (183404, 0.8332) (183604, 0.8333) (183804, 0.8333) (184004, 0.8334) (184204, 0.8334) (184404, 0.8335) (184604, 0.8335) (184804, 0.8335) (185004, 0.8335) (185204, 0.8336) (185404, 0.8336) (185604, 0.8337) (185804, 0.8337) (186004, 0.8338) (186204, 0.8338) (186404, 0.8338) (186604, 0.8338) (186804, 0.8338) (187004, 0.8339) (187204, 0.8339) (187404, 0.834) (187604, 0.834) (187804, 0.834) (188004, 0.834) (188204, 0.834) (188404, 0.834) (188604, 0.8341) (188804, 0.8341) (189004, 0.8341) (189204, 0.8341) (189404, 0.8342) (189604, 0.8342) (189804, 0.8343) (190004, 0.8343) (190204, 0.8343) (190404, 0.8343) (190604, 0.8343) (190804, 0.8344) (191004, 0.8344) (191204, 0.8345) (191404, 0.8344) (191604, 0.8344) (191804, 0.8345) (192004, 0.8345) (192204, 0.8345) (192404, 0.8346) (192604, 0.8347) (192804, 0.8347) (193004, 0.8348) (193204, 0.8348) (193404, 0.8349) (193604, 0.8349) (193804, 0.835) (194004, 0.8351) (194204, 0.8351) (194404, 0.8351) (194604, 0.8352) (194804, 0.8352) (195004, 0.8352) (195204, 0.8353) (195404, 0.8353) (195604, 0.8354) (195804, 0.8354) (196004, 0.8354) (196204, 0.8355) (196404, 0.8356) (196604, 0.8356) (196804, 0.8357) (197004, 0.8357) (197204, 0.8357) (197404, 0.8358) (197604, 0.8358) (197804, 0.8359) (198004, 0.8359) (198204, 0.8359) (198404, 0.836) (198604, 0.8361) (198804, 0.8361) (199004, 0.8361) (199204, 0.8362) (199404, 0.8362) (199604, 0.8363) (199804, 0.8363) (200004, 0.8363) (200204, 0.8364) (200404, 0.8364) (200604, 0.8364) (200804, 0.8365) (201004, 0.8366) (201204, 0.8366) (201404, 0.8367) (201604, 0.8367) (201804, 0.8367) (202004, 0.8368) (202204, 0.8368) (202404, 0.8368) (202604, 0.8369) (202804, 0.837) (203004, 0.837) (203204, 0.8371) (203404, 0.8372) (203604, 0.8372) (203804, 0.8372) (204004, 0.8373) (204204, 0.8373) (204404, 0.8373) (204604, 0.8374) (204804, 0.8374) (205004, 0.8375) (205204, 0.8375) (205404, 0.8376) (205604, 0.8376) (205804, 0.8377) (206004, 0.8377) (206204, 0.8378) (206404, 0.8378) (206604, 0.8379) (206804, 0.8379) (207004, 0.838) (207204, 0.838) (207404, 0.8381) (207604, 0.8381) (207804, 0.8382) (208004, 0.8382) (208204, 0.8383) (208404, 0.8383) (208604, 0.8384) (208804, 0.8384) (209004, 0.8385) (209204, 0.8385) (209404, 0.8385) (209604, 0.8385) (209804, 0.8386) (210004, 0.8386) (210204, 0.8386) (210404, 0.8386) (210604, 0.8387) (210804, 0.8387) (211004, 0.8388) (211204, 0.8388) (211404, 0.8389) (211604, 0.8389) (211804, 0.839) (212004, 0.839) (212204, 0.8391) (212404, 0.8391) (212604, 0.8392) (212804, 0.8393) (213004, 0.8393) (213204, 0.8393) (213404, 0.8394) (213604, 0.8395) (213804, 0.8395) (214004, 0.8395) (214204, 0.8395) (214404, 0.8396) (214604, 0.8397) (214804, 0.8397) (215004, 0.8398) (215204, 0.8398) (215404, 0.8399) (215604, 0.8399) (215804, 0.8399) (216004, 0.84) (216204, 0.84) (216404, 0.8401) (216604, 0.8402) (216804, 0.8402) (217004, 0.8402) (217204, 0.8402) (217404, 0.8403) (217604, 0.8403) (217804, 0.8404) (218004, 0.8404) (218204, 0.8405) (218404, 0.8406) (218604, 0.8406) (218804, 0.8407) (219004, 0.8408) (219204, 0.8408) (219404, 0.8409) (219604, 0.8409) (219804, 0.841) (220004, 0.8411) (220204, 0.8411) (220404, 0.8412) (220604, 0.8412) (220804, 0.8413) (221004, 0.8413) (221204, 0.8414) (221404, 0.8414) (221604, 0.8415) (221804, 0.8415) (222004, 0.8415) (222204, 0.8416) (222404, 0.8417) (222604, 0.8417) (222804, 0.8418) (223004, 0.8418) (223204, 0.8419) (223404, 0.8419) (223604, 0.842) (223804, 0.842) (224004, 0.8421) (224204, 0.8422) (224404, 0.8422) (224604, 0.8423) (224804, 0.8424) (225004, 0.8424) (225204, 0.8424) (225404, 0.8425) (225604, 0.8425) (225804, 0.8426) (226004, 0.8426) (226204, 0.8427) (226404, 0.8428) (226604, 0.8429) (226804, 0.8429) (227004, 0.843) (227204, 0.843) (227404, 0.8431) (227604, 0.8431) (227804, 0.8432) (228004, 0.8432) (228204, 0.8433) (228404, 0.8433) (228604, 0.8433) (228804, 0.8434) (229004, 0.8434) (229204, 0.8434) (229404, 0.8435) (229604, 0.8435) (229804, 0.8436) (230004, 0.8437) (230204, 0.8437) (230404, 0.8437) (230604, 0.8438) (230804, 0.8438) (231004, 0.8439) (231204, 0.8439) (231404, 0.8439) (231604, 0.8439) (231804, 0.844) (232004, 0.844) (232204, 0.8441) (232404, 0.8441) (232604, 0.8442) (232804, 0.8442) (233004, 0.8442) (233204, 0.8443) (233404, 0.8443) (233604, 0.8443) (233804, 0.8444) (234004, 0.8444) (234204, 0.8444) (234404, 0.8444) (234604, 0.8444) (234804, 0.8445) (235004, 0.8445) (235204, 0.8446) (235404, 0.8446) (235604, 0.8447) (235804, 0.8447) (236004, 0.8448) (236204, 0.8448) (236404, 0.8448) (236604, 0.8449) (236804, 0.8449) (237004, 0.8449) (237204, 0.845) (237404, 0.845) (237604, 0.8451) (237804, 0.8451) (238004, 0.8452) (238204, 0.8453) (238404, 0.8453) (238604, 0.8453) (238804, 0.8453) (239004, 0.8453) (239204, 0.8453) (239404, 0.8454) (239604, 0.8455) (239804, 0.8455) (240004, 0.8455) (240204, 0.8456) (240404, 0.8456) (240604, 0.8457) (240804, 0.8458) (241004, 0.8458) (241204, 0.8458) (241404, 0.8459) (241604, 0.846) (241804, 0.846) (242004, 0.8461) (242204, 0.8461) (242404, 0.8462) (242604, 0.8462) (242804, 0.8463) (243004, 0.8464) (243204, 0.8464) (243404, 0.8465) (243604, 0.8465) (243804, 0.8466) (244004, 0.8466) (244204, 0.8467) (244404, 0.8467) (244604, 0.8468) (244804, 0.8469) (245004, 0.8469) (245204, 0.847) (245404, 0.847) (245604, 0.8471) (245804, 0.8472) (246004, 0.8472) (246204, 0.8473) (246404, 0.8474) (246604, 0.8474) (246804, 0.8474) (247004, 0.8475) (247204, 0.8475) (247404, 0.8475) (247604, 0.8476) (247804, 0.8477) (248004, 0.8477) (248204, 0.8478) (248404, 0.8479) (248604, 0.8479) (248804, 0.848) (249004, 0.8481) (249204, 0.8481) (249404, 0.8482) (249604, 0.8482) (249804, 0.8483) (250004, 0.8483) (250204, 0.8484) (250404, 0.8484) (250604, 0.8484) (250804, 0.8484) (251004, 0.8485) (251204, 0.8485) (251404, 0.8486) (251604, 0.8486) (251804, 0.8487) (252004, 0.8488) (252204, 0.8488) (252404, 0.8489) (252604, 0.8489) (252804, 0.849) (253004, 0.8491) (253204, 0.8491) (253404, 0.8492) (253604, 0.8492) (253804, 0.8493) (254004, 0.8493) (254204, 0.8493) (254404, 0.8494) (254604, 0.8495) (254804, 0.8495) (255004, 0.8496) (255204, 0.8496) (255404, 0.8497) (255604, 0.8498) (255804, 0.8498) (256004, 0.8499) (256204, 0.85) (256404, 0.8501) (256604, 0.8501) (256804, 0.8501) (257004, 0.8502) (257204, 0.8503) (257404, 0.8503) (257604, 0.8504) (257804, 0.8505) (258004, 0.8506) (258204, 0.8507) (258404, 0.8507) (258604, 0.8508) (258804, 0.8509) (259004, 0.8509) (259204, 0.851) (259404, 0.851) (259604, 0.8511) (259804, 0.8512) (260004, 0.8512) (260204, 0.8513) (260404, 0.8514) (260604, 0.8514) (260804, 0.8515) (261004, 0.8515) (261204, 0.8516) (261404, 0.8516) (261604, 0.8517) (261804, 0.8518) (262004, 0.8518) (262204, 0.8519) (262404, 0.8519) (262604, 0.852) (262804, 0.852) (263004, 0.8521) (263204, 0.8521) (263404, 0.8522) (263604, 0.8523) (263804, 0.8523) (264004, 0.8523) (264204, 0.8524) (264404, 0.8524) (264604, 0.8525) (264804, 0.8525) (265004, 0.8526) (265204, 0.8526) (265404, 0.8527) (265604, 0.8527) (265804, 0.8527) (266004, 0.8528) (266204, 0.8528) (266404, 0.8529) (266604, 0.8529) (266804, 0.853) (267004, 0.853) (267204, 0.853) (267404, 0.8531) (267604, 0.8531) (267804, 0.8531) (268004, 0.8532) (268204, 0.8532) (268404, 0.8533) (268604, 0.8533) (268804, 0.8534) (269004, 0.8534) (269204, 0.8535) (269404, 0.8535) (269604, 0.8536) (269804, 0.8536) (270004, 0.8537) (270204, 0.8537) (270404, 0.8538) (270604, 0.8538) (270804, 0.8538) (271004, 0.8538) (271204, 0.8539) (271404, 0.8539) (271604, 0.854) (271804, 0.854) (272004, 0.8541) (272204, 0.8542) (272404, 0.8542) (272604, 0.8542) (272804, 0.8543) (273004, 0.8543) (273204, 0.8543) (273404, 0.8544) (273604, 0.8544) (273804, 0.8545) (274004, 0.8545) (274204, 0.8546) (274404, 0.8546) (274604, 0.8547) (274804, 0.8548) (275004, 0.8548) (275204, 0.8548) (275404, 0.8549) (275604, 0.8549) (275804, 0.855) (276004, 0.855) (276204, 0.8551) (276404, 0.8551) (276604, 0.8552) (276804, 0.8552) (277004, 0.8553) (277204, 0.8553) (277404, 0.8554) (277604, 0.8554) (277804, 0.8555) (278004, 0.8555) (278204, 0.8556) (278404, 0.8556) (278604, 0.8557) (278804, 0.8557) (279004, 0.8558) (279204, 0.8558) (279404, 0.8559) (279604, 0.8559) (279804, 0.856) (280004, 0.856) (280204, 0.8561) (280404, 0.8561) (280604, 0.8561) (280804, 0.8562) (281004, 0.8562) (281204, 0.8562) (281404, 0.8563) (281604, 0.8563) (281804, 0.8564) (282004, 0.8564) (282204, 0.8564) (282404, 0.8565) (282604, 0.8565) (282804, 0.8566) (283004, 0.8566) (283204, 0.8566) (283404, 0.8567) (283604, 0.8567) (283804, 0.8567) (284004, 0.8568) (284204, 0.8568) (284404, 0.8568) (284604, 0.8569) (284804, 0.8569) (285004, 0.8569) (285204, 0.857) (285404, 0.857) (285604, 0.857) (285804, 0.8571) (286004, 0.8571) (286204, 0.8572) (286404, 0.8572) (286604, 0.8572) (286804, 0.8572) (287004, 0.8573) (287204, 0.8573) (287404, 0.8574) (287604, 0.8574) (287804, 0.8574) (288004, 0.8574) (288204, 0.8575) (288404, 0.8575) (288604, 0.8576) (288804, 0.8576) (289004, 0.8576) (289204, 0.8577) (289404, 0.8577) (289604, 0.8577) (289804, 0.8578) (290004, 0.8578) (290204, 0.8578) (290404, 0.8578) (290604, 0.8579) (290804, 0.8579) (291004, 0.858) (291204, 0.858) (291404, 0.858) (291604, 0.8581) (291804, 0.8581) (292004, 0.8581) (292204, 0.8581) (292404, 0.8581) (292604, 0.8581) (292804, 0.8581) (293004, 0.8582) (293204, 0.8582) (293404, 0.8582) (293604, 0.8583) (293804, 0.8583) (294004, 0.8583) (294204, 0.8583) (294404, 0.8584) (294604, 0.8584) (294804, 0.8584) (295004, 0.8584) (295204, 0.8585) (295404, 0.8585) (295604, 0.8585) (295804, 0.8585) (296004, 0.8586) (296204, 0.8586) (296404, 0.8586) (296604, 0.8586) (296804, 0.8587) (297004, 0.8587) (297204, 0.8587) (297404, 0.8587) (297604, 0.8588) (297804, 0.8588) (298004, 0.8588) (298204, 0.8588) (298404, 0.8589) (298604, 0.8589) (298804, 0.8589) (299004, 0.859) (299204, 0.859) (299404, 0.859) (299604, 0.859) (299804, 0.859) (300004, 0.8591) (300204, 0.8591) (300404, 0.8591) (300604, 0.8592) (300804, 0.8592) (301004, 0.8592) (301204, 0.8593) (301404, 0.8593) (301604, 0.8593) (301804, 0.8594) (302004, 0.8594) (302204, 0.8594) (302404, 0.8594) (302604, 0.8595) (302804, 0.8595) (303004, 0.8595) (303204, 0.8595) (303404, 0.8596) (303604, 0.8596) (303804, 0.8596) (304004, 0.8596) (304204, 0.8596) (304404, 0.8596) (304604, 0.8597) (304804, 0.8597) (305004, 0.8597) (305204, 0.8598) (305404, 0.8598) (305604, 0.8598) (305804, 0.8598) (306004, 0.8598) (306204, 0.8598) (306404, 0.8599) (306604, 0.8599) (306804, 0.86) (307004, 0.86) (307204, 0.86) (307404, 0.8601) (307604, 0.8601) (307804, 0.8601) (308004, 0.8601) (308204, 0.8601) (308404, 0.8602) (308604, 0.8602) (308804, 0.8602) (309004, 0.8602) (309204, 0.8602) (309404, 0.8602) (309604, 0.8602) (309804, 0.8603) (310004, 0.8603) (310204, 0.8603) (310404, 0.8604) (310604, 0.8604) (310804, 0.8604) (311004, 0.8604) (311204, 0.8605) (311404, 0.8605) (311604, 0.8605) (311804, 0.8605) (312004, 0.8605) (312204, 0.8605) (312404, 0.8606) (312604, 0.8606) (312804, 0.8606) (313004, 0.8606) (313204, 0.8607) (313404, 0.8607) (313604, 0.8607) (313804, 0.8607) (314004, 0.8608) (314204, 0.8608) (314404, 0.8608) (314604, 0.8608) (314804, 0.8608) (315004, 0.8608) (315204, 0.8608) (315404, 0.8609) (315604, 0.8609) (315804, 0.8609) (316004, 0.861) (316204, 0.861) (316404, 0.861) (316604, 0.861) (316804, 0.8611) (317004, 0.8611) (317204, 0.8611) (317404, 0.8611) (317604, 0.8611) (317804, 0.8611) (318004, 0.8611) (318204, 0.8611) (318404, 0.8612) (318604, 0.8612) (318804, 0.8612) (319004, 0.8612) (319204, 0.8613) (319404, 0.8613) (319604, 0.8612) (319804, 0.8612) (320004, 0.8612) (320204, 0.8612) (320404, 0.8612) (320604, 0.8613) (320804, 0.8613) (321004, 0.8613) (321204, 0.8613) (321404, 0.8614) (321604, 0.8614) (321804, 0.8614) (322004, 0.8614) (322204, 0.8614) (322404, 0.8614) (322604, 0.8614) (322804, 0.8614) (323004, 0.8615) (323204, 0.8615) (323404, 0.8615) (323604, 0.8615) (323804, 0.8615) (324004, 0.8616) (324204, 0.8616) (324404, 0.8616) (324604, 0.8617) (324804, 0.8617) (325004, 0.8617) (325204, 0.8617) (325404, 0.8617) (325604, 0.8618) (325804, 0.8618) (326004, 0.8618) (326204, 0.8618) (326404, 0.8618) (326604, 0.8619) (326804, 0.8619) (327004, 0.8619) (327204, 0.8619) (327404, 0.8619) (327604, 0.8619) (327804, 0.8619) (328004, 0.8619) (328204, 0.862) (328404, 0.862) (328604, 0.862) (328804, 0.862) (329004, 0.862) (329204, 0.8621) (329404, 0.8621) (329604, 0.8621) (329804, 0.8621) (330004, 0.8621) (330204, 0.8621) (330404, 0.8621) (330604, 0.8622) (330804, 0.8622) (331004, 0.8622) (331204, 0.8623) (331404, 0.8623) (331604, 0.8623) (331804, 0.8623) (332004, 0.8624) (332204, 0.8624) (332404, 0.8624) (332604, 0.8624) (332804, 0.8624) (333004, 0.8625) (333204, 0.8625) (333404, 0.8625) (333604, 0.8625) (333804, 0.8625) (334004, 0.8625) (334204, 0.8625) (334404, 0.8626) (334604, 0.8626) (334804, 0.8626) (335004, 0.8626) (335204, 0.8626) (335404, 0.8626) (335604, 0.8627) (335804, 0.8627) (336004, 0.8627) (336204, 0.8627) (336404, 0.8628) (336604, 0.8628) (336804, 0.8628) (337004, 0.8628) (337204, 0.8628) (337404, 0.8628) (337604, 0.8628) (337804, 0.8629) (338004, 0.8629) (338204, 0.8629) (338404, 0.8629) (338604, 0.8629) (338804, 0.863) (339004, 0.863) (339204, 0.863) (339404, 0.863) (339604, 0.8631) (339804, 0.8631) (340004, 0.8631) (340204, 0.8632) (340404, 0.8632) (340604, 0.8633) (340804, 0.8633) (341004, 0.8633) (341204, 0.8633) (341404, 0.8634) (341604, 0.8634) (341804, 0.8634) (342004, 0.8634) (342204, 0.8635) (342404, 0.8635) (342604, 0.8635) (342804, 0.8636) (343004, 0.8636) (343204, 0.8636) (343404, 0.8637) (343604, 0.8637) (343804, 0.8637) (344004, 0.8637) (344204, 0.8638) (344404, 0.8638) (344604, 0.8638) (344804, 0.8638) (345004, 0.8638) (345204, 0.8638) (345404, 0.8639) (345604, 0.8639) (345804, 0.8639) (346004, 0.8639) (346204, 0.8639) (346404, 0.8639) (346604, 0.864) (346804, 0.864) (347004, 0.864) (347204, 0.864) (347404, 0.8641) (347604, 0.8641) (347804, 0.8641) (348004, 0.8641) (348204, 0.8641) (348404, 0.8641) (348604, 0.8642) (348804, 0.8642) (349004, 0.8642) (349204, 0.8642) (349404, 0.8642) (349604, 0.8642) (349804, 0.8642) (350004, 0.8643) (350204, 0.8642) (350404, 0.8643) (350604, 0.8643) (350804, 0.8643) (351004, 0.8643) (351204, 0.8643) (351404, 0.8643) (351604, 0.8643) (351804, 0.8643) (352004, 0.8643) (352204, 0.8644) (352404, 0.8644) (352604, 0.8644) (352804, 0.8644) (353004, 0.8644) (353204, 0.8644) (353404, 0.8644) (353604, 0.8645)};
% tent_buffer target
\addplot+[red, thick, dash pattern=on 2pt off 1pt, mark=none, mark size=1] 
coordinates {(4, 0.25) (8, 0.25) (12, 0.3333) (16, 0.375) (20, 0.4) (24, 0.4167) (28, 0.4286) (32, 0.4062) (36, 0.3889) (40, 0.375) (44, 0.3864) (48, 0.375) (52, 0.4038) (56, 0.3929) (60, 0.3667) (64, 0.3438) (68, 0.3382) (72, 0.3611) (76, 0.3553) (80, 0.35) (84, 0.3452) (88, 0.3295) (92, 0.337) (96, 0.3438) (100, 0.34) (104, 0.3365) (108, 0.3241) (112, 0.3304) (116, 0.319) (120, 0.325) (124, 0.3306) (128, 0.3359) (132, 0.3409) (136, 0.3456) (140, 0.3429) (144, 0.3542) (148, 0.3446) (152, 0.3421) (156, 0.3462) (160, 0.35) (164, 0.3537) (168, 0.3452) (172, 0.3488) (176, 0.3523) (180, 0.35) (184, 0.3478) (188, 0.3404) (192, 0.3333) (196, 0.3316) (200, 0.33) (204, 0.3235) (404, 0.3391) (604, 0.3344) (804, 0.3234) (1004, 0.3267) (1204, 0.3239) (1404, 0.3226) (1604, 0.3186) (1804, 0.3215) (2004, 0.3189) (2204, 0.323) (2404, 0.3245) (2604, 0.3218) (2804, 0.3231) (3004, 0.3219) (3204, 0.3249) (3404, 0.3231) (3604, 0.3233) (3804, 0.3241) (4004, 0.3259) (4204, 0.3252) (4404, 0.3263) (4604, 0.3275) (4804, 0.326) (5004, 0.3251) (5204, 0.3253) (5404, 0.3253) (5604, 0.3248) (5804, 0.326) (6004, 0.3245) (6204, 0.3243) (6404, 0.3254) (6604, 0.3269) (6804, 0.3254) (7004, 0.3237) (7204, 0.3243) (7404, 0.3237) (7604, 0.3243) (7804, 0.3241) (8004, 0.3232) (8204, 0.3229) (8404, 0.3228) (8604, 0.3211) (8804, 0.3213) (9004, 0.3215) (9204, 0.3218) (9404, 0.3219) (9604, 0.3218) (9804, 0.3228) (10004, 0.3227) (10204, 0.3234) (10404, 0.323) (10604, 0.3221) (10804, 0.3225) (11004, 0.3219) (11204, 0.3211) (11404, 0.3209) (11604, 0.3212) (11804, 0.3209) (12004, 0.3206) (12204, 0.3202) (12404, 0.3203) (12604, 0.3194) (12804, 0.3194) (13004, 0.3197) (13204, 0.319) (13404, 0.3195) (13604, 0.3188) (13804, 0.3193) (14004, 0.3188) (14204, 0.3188) (14404, 0.3191) (14604, 0.3191) (14804, 0.3195) (15004, 0.3196) (15204, 0.3203) (15404, 0.3207) (15604, 0.3206) (15804, 0.321) (16004, 0.3211) (16204, 0.3212) (16404, 0.3207) (16604, 0.32) (16804, 0.3199) (17004, 0.3206) (17204, 0.3209) (17404, 0.3208) (17604, 0.3209) (17804, 0.3208) (18004, 0.3211) (18204, 0.3207) (18404, 0.3211) (18604, 0.3212) (18804, 0.321) (19004, 0.3211) (19204, 0.3209) (19404, 0.321) (19604, 0.3206) (19804, 0.3208) (20004, 0.3206) (20204, 0.3204) (20404, 0.321) (20604, 0.3212) (20804, 0.3209) (21004, 0.3209) (21204, 0.3216) (21404, 0.3209) (21604, 0.3211) (21804, 0.3218) (22004, 0.3214) (22204, 0.3211) (22404, 0.3211) (22604, 0.3211) (22804, 0.3216) (23004, 0.3216) (23204, 0.3215) (23404, 0.3217) (23604, 0.3218) (23804, 0.3216) (24004, 0.3216) (24204, 0.3216) (24404, 0.3217) (24604, 0.3215) (24804, 0.3214) (25004, 0.3216) (25204, 0.3215) (25404, 0.3213) (25604, 0.3211) (25804, 0.3208) (26004, 0.3205) (26204, 0.3209) (26404, 0.3208) (26604, 0.3211) (26804, 0.321) (27004, 0.3211) (27204, 0.3209) (27404, 0.3206) (27604, 0.3204) (27804, 0.3204) (28004, 0.3202) (28204, 0.3201) (28404, 0.32) (28604, 0.3197) (28804, 0.3194) (29004, 0.3199) (29204, 0.3198) (29404, 0.3198) (29604, 0.3195) (29804, 0.3197) (30004, 0.3199) (30204, 0.3197) (30404, 0.3195) (30604, 0.3193) (30804, 0.319) (31004, 0.319) (31204, 0.3188) (31404, 0.3191) (31604, 0.3186) (31804, 0.3184) (32004, 0.3183) (32204, 0.318) (32404, 0.3181) (32604, 0.3181) (32804, 0.3181) (33004, 0.318) (33204, 0.3183) (33404, 0.3179) (33604, 0.318) (33804, 0.3178) (34004, 0.3177) (34204, 0.3179) (34404, 0.3177) (34604, 0.3175) (34804, 0.3175) (35004, 0.3176) (35204, 0.3176) (35404, 0.3177) (35604, 0.3178) (35804, 0.3176) (36004, 0.3175) (36204, 0.3176) (36404, 0.3177) (36604, 0.3175) (36804, 0.3174) (37004, 0.317) (37204, 0.3174) (37404, 0.3175) (37604, 0.317) (37804, 0.317) (38004, 0.3171) (38204, 0.3173) (38404, 0.3172) (38604, 0.3169) (38804, 0.317) (39004, 0.317) (39204, 0.3173) (39404, 0.3174) (39604, 0.3172) (39804, 0.3172) (40004, 0.317) (40204, 0.3167) (40404, 0.3168) (40604, 0.3168) (40804, 0.3166) (41004, 0.3163) (41204, 0.3165) (41404, 0.3167) (41604, 0.3167) (41804, 0.3169) (42004, 0.3169) (42204, 0.3172) (42404, 0.3171) (42604, 0.3172) (42804, 0.3171) (43004, 0.317) (43204, 0.3171) (43404, 0.317) (43604, 0.3169) (43804, 0.3172) (44004, 0.3173) (44204, 0.3171) (44404, 0.317) (44604, 0.317) (44804, 0.3169) (45004, 0.3168) (45204, 0.3169) (45404, 0.3168) (45604, 0.3168) (45804, 0.3164) (46004, 0.3163) (46204, 0.3163) (46404, 0.3163) (46604, 0.3163) (46804, 0.3161) (47004, 0.3159) (47204, 0.3161) (47404, 0.3163) (47604, 0.3162) (47804, 0.3163) (48004, 0.3164) (48204, 0.3168) (48404, 0.3166) (48604, 0.3165) (48804, 0.3166) (49004, 0.3164) (49204, 0.3164) (49404, 0.3165) (49604, 0.3165) (49804, 0.3167) (50004, 0.3168) (50204, 0.3167) (50404, 0.3167) (50604, 0.3166) (50804, 0.3164) (51004, 0.3165) (51204, 0.3166) (51404, 0.3167) (51604, 0.3166) (51804, 0.3164) (52004, 0.3165) (52204, 0.3166) (52404, 0.3165) (52604, 0.3166) (52804, 0.3166) (53004, 0.3165) (53204, 0.3164) (53404, 0.3163) (53604, 0.3163) (53804, 0.3163) (54004, 0.3163) (54204, 0.3164) (54404, 0.3164) (54604, 0.3162) (54804, 0.3161) (55004, 0.3162) (55204, 0.3162) (55404, 0.3164) (55604, 0.3164) (55804, 0.3165) (56004, 0.3165) (56204, 0.3164) (56404, 0.3163) (56604, 0.3163) (56804, 0.3164) (57004, 0.3165) (57204, 0.3165) (57404, 0.3164) (57604, 0.3166) (57804, 0.3165) (58004, 0.3165) (58204, 0.3164) (58404, 0.3163) (58604, 0.3164) (58804, 0.3164) (59004, 0.3162) (59204, 0.316) (59404, 0.3161) (59604, 0.3162) (59804, 0.316) (60004, 0.316) (60204, 0.316) (60404, 0.3159) (60604, 0.3157) (60804, 0.3158) (61004, 0.3157) (61204, 0.3156) (61404, 0.3156) (61604, 0.3156) (61804, 0.3154) (62004, 0.3153) (62204, 0.3151) (62404, 0.315) (62604, 0.3149) (62804, 0.3149) (63004, 0.3149) (63204, 0.315) (63404, 0.3149) (63604, 0.3149) (63804, 0.3147) (64004, 0.3148) (64204, 0.3148) (64404, 0.3147) (64604, 0.3146) (64804, 0.3144) (65004, 0.3142) (65204, 0.3142) (65404, 0.3142) (65604, 0.3143) (65804, 0.3141) (66004, 0.3141) (66204, 0.3143) (66404, 0.3141) (66604, 0.314) (66804, 0.3139) (67004, 0.3139) (67204, 0.3139) (67404, 0.314) (67604, 0.3139) (67804, 0.3138) (68004, 0.3138) (68204, 0.3139) (68404, 0.3139) (68604, 0.3138) (68804, 0.3136) (69004, 0.3138) (69204, 0.3138) (69404, 0.3138) (69604, 0.3138) (69804, 0.3137) (70004, 0.3137) (70204, 0.3136) (70404, 0.3136) (70604, 0.3136) (70804, 0.3137) (71004, 0.3138) (71204, 0.3139) (71404, 0.3139) (71604, 0.3139) (71804, 0.3139) (72004, 0.314) (72204, 0.3141) (72404, 0.3142) (72604, 0.314) (72804, 0.3141) (73004, 0.3141) (73204, 0.314) (73404, 0.314) (73604, 0.314) (73804, 0.3139) (74004, 0.3138) (74204, 0.3138) (74404, 0.3137) (74604, 0.3137) (74804, 0.3137) (75004, 0.3137) (75204, 0.3138) (75404, 0.3139) (75604, 0.3139) (75804, 0.314) (76004, 0.3139) (76204, 0.3138) (76404, 0.3137) (76604, 0.3137) (76804, 0.3136) (77004, 0.3136) (77204, 0.3136) (77404, 0.3134) (77604, 0.3133) (77804, 0.3133) (78004, 0.3133) (78204, 0.3133) (78404, 0.3133) (78604, 0.3132) (78804, 0.313) (79004, 0.3131) (79204, 0.3131) (79404, 0.3131) (79604, 0.3131) (79804, 0.3131) (80004, 0.313) (80204, 0.3129) (80404, 0.3129) (80604, 0.3128) (80804, 0.3127) (81004, 0.3127) (81204, 0.3128) (81404, 0.3128) (81604, 0.3127) (81804, 0.3127) (82004, 0.3127) (82204, 0.3127) (82404, 0.3127) (82604, 0.3126) (82804, 0.3126) (83004, 0.3125) (83204, 0.3126) (83404, 0.3124) (83604, 0.3123) (83804, 0.3123) (84004, 0.3123) (84204, 0.3123) (84404, 0.3122) (84604, 0.3122) (84804, 0.3121) (85004, 0.3121) (85204, 0.3121) (85404, 0.3121) (85604, 0.312) (85804, 0.312) (86004, 0.3119) (86204, 0.3119) (86404, 0.312) (86604, 0.312) (86804, 0.3119) (87004, 0.3119) (87204, 0.3118) (87404, 0.3119) (87604, 0.3119) (87804, 0.3118) (88004, 0.3119) (88204, 0.3118) (88404, 0.312) (88604, 0.3119) (88804, 0.3119) (89004, 0.3119) (89204, 0.3119) (89404, 0.3118) (89604, 0.3119) (89804, 0.3119) (90004, 0.3121) (90204, 0.3121) (90404, 0.312) (90604, 0.3121) (90804, 0.3122) (91004, 0.3122) (91204, 0.3122) (91404, 0.3121) (91604, 0.3121) (91804, 0.3121) (92004, 0.3121) (92204, 0.3123) (92404, 0.3123) (92604, 0.3122) (92804, 0.3122) (93004, 0.3121) (93204, 0.3119) (93404, 0.3121) (93604, 0.312) (93804, 0.3119) (94004, 0.3118) (94204, 0.3119) (94404, 0.312) (94604, 0.312) (94804, 0.3121) (95004, 0.3122) (95204, 0.3121) (95404, 0.3122) (95604, 0.3123) (95804, 0.3123) (96004, 0.3124) (96204, 0.3124) (96404, 0.3125) (96604, 0.3124) (96804, 0.3125) (97004, 0.3124) (97204, 0.3123) (97404, 0.3123) (97604, 0.3123) (97804, 0.3122) (98004, 0.3123) (98204, 0.3122) (98404, 0.3123) (98604, 0.3123) (98804, 0.3123) (99004, 0.3124) (99204, 0.3124) (99404, 0.3124) (99604, 0.3124) (99804, 0.3124) (100004, 0.3124) (100204, 0.3123) (100404, 0.3123) (100604, 0.3123) (100804, 0.3124) (101004, 0.3124) (101204, 0.3124) (101404, 0.3124) (101604, 0.3124) (101804, 0.3124) (102004, 0.3125) (102204, 0.3125) (102404, 0.3122) (102604, 0.3123) (102804, 0.3123) (103004, 0.3124) (103204, 0.3124) (103404, 0.3124) (103604, 0.3124) (103804, 0.3124) (104004, 0.3124) (104204, 0.3124) (104404, 0.3123) (104604, 0.3123) (104804, 0.3123) (105004, 0.3123) (105204, 0.3123) (105404, 0.3124) (105604, 0.3124) (105804, 0.3124) (106004, 0.3124) (106204, 0.3123) (106404, 0.3123) (106604, 0.3123) (106804, 0.3123) (107004, 0.3123) (107204, 0.3123) (107404, 0.3123) (107604, 0.3122) (107804, 0.3122) (108004, 0.3122) (108204, 0.3121) (108404, 0.3121) (108604, 0.312) (108804, 0.3119) (109004, 0.3119) (109204, 0.3119) (109404, 0.3118) (109604, 0.3118) (109804, 0.3117) (110004, 0.3117) (110204, 0.3116) (110404, 0.3116) (110604, 0.3117) (110804, 0.3116) (111004, 0.3116) (111204, 0.3116) (111404, 0.3116) (111604, 0.3116) (111804, 0.3116) (112004, 0.3114) (112204, 0.3114) (112404, 0.3114) (112604, 0.3113) (112804, 0.3113) (113004, 0.3113) (113204, 0.3113) (113404, 0.3114) (113604, 0.3114) (113804, 0.3114) (114004, 0.3113) (114204, 0.3113) (114404, 0.3113) (114604, 0.3113) (114804, 0.3114) (115004, 0.3113) (115204, 0.3112) (115404, 0.3113) (115604, 0.3112) (115804, 0.3113) (116004, 0.3112) (116204, 0.3113) (116404, 0.3113) (116604, 0.3114) (116804, 0.3113) (117004, 0.3113) (117204, 0.3113) (117404, 0.3113) (117604, 0.3114) (117804, 0.3114) (118004, 0.3113) (118204, 0.3113) (118404, 0.3112) (118604, 0.3112) (118804, 0.3112) (119004, 0.3112) (119204, 0.3112) (119404, 0.3111) (119604, 0.3111) (119804, 0.3111) (120004, 0.311) (120204, 0.3109) (120404, 0.311) (120604, 0.311) (120804, 0.311) (121004, 0.311) (121204, 0.311) (121404, 0.3109) (121604, 0.3109) (121804, 0.3108) (122004, 0.3109) (122204, 0.3109) (122404, 0.3108) (122604, 0.3108) (122804, 0.3108) (123004, 0.3107) (123204, 0.3108) (123404, 0.3108) (123604, 0.3108) (123804, 0.3107) (124004, 0.3108) (124204, 0.3107) (124404, 0.3106) (124604, 0.3106) (124804, 0.3107) (125004, 0.3108) (125204, 0.3108) (125404, 0.3107) (125604, 0.3107) (125804, 0.3107) (126004, 0.3107) (126204, 0.3106) (126404, 0.3106) (126604, 0.3106) (126804, 0.3106) (127004, 0.3106) (127204, 0.3106) (127404, 0.3107) (127604, 0.3107) (127804, 0.3107) (128004, 0.3106) (128204, 0.3107) (128404, 0.3107) (128604, 0.3106) (128804, 0.3106) (129004, 0.3105) (129204, 0.3104) (129404, 0.3104) (129604, 0.3104) (129804, 0.3104) (130004, 0.3104) (130204, 0.3103) (130404, 0.3103) (130604, 0.3103) (130804, 0.3103) (131004, 0.3103) (131204, 0.3102) (131404, 0.3102) (131604, 0.3102) (131804, 0.3103) (132004, 0.3103) (132204, 0.3102) (132404, 0.3102) (132604, 0.3102) (132804, 0.3101) (133004, 0.3101) (133204, 0.3101) (133404, 0.3101) (133604, 0.3101) (133804, 0.3101) (134004, 0.3101) (134204, 0.31) (134404, 0.31) (134604, 0.31) (134804, 0.31) (135004, 0.31) (135204, 0.31) (135404, 0.3099) (135604, 0.3099) (135804, 0.31) (136004, 0.31) (136204, 0.31) (136404, 0.31) (136604, 0.31) (136804, 0.3099) (137004, 0.3099) (137204, 0.31) (137404, 0.31) (137604, 0.31) (137804, 0.31) (138004, 0.3099) (138204, 0.3098) (138404, 0.3097) (138604, 0.3097) (138804, 0.3097) (139004, 0.3097) (139204, 0.3097) (139404, 0.3097) (139604, 0.3097) (139804, 0.3097) (140004, 0.3097) (140204, 0.3097) (140404, 0.3097) (140604, 0.3097) (140804, 0.3096) (141004, 0.3096) (141204, 0.3097) (141404, 0.3096) (141604, 0.3095) (141804, 0.3095) (142004, 0.3095) (142204, 0.3095) (142404, 0.3095) (142604, 0.3095) (142804, 0.3096) (143004, 0.3097) (143204, 0.3097) (143404, 0.3097) (143604, 0.3097) (143804, 0.3097) (144004, 0.3097) (144204, 0.3097) (144404, 0.3096) (144604, 0.3097) (144804, 0.3097) (145004, 0.3097) (145204, 0.3097) (145404, 0.3097) (145604, 0.3097) (145804, 0.3097) (146004, 0.3096) (146204, 0.3096) (146404, 0.3097) (146604, 0.3096) (146804, 0.3096) (147004, 0.3096) (147204, 0.3096) (147404, 0.3096) (147604, 0.3097) (147804, 0.3096) (148004, 0.3097) (148204, 0.3096) (148404, 0.3096) (148604, 0.3096) (148804, 0.3097) (149004, 0.3096) (149204, 0.3096) (149404, 0.3096) (149604, 0.3096) (149804, 0.3096) (150004, 0.3096) (150204, 0.3096) (150404, 0.3096) (150604, 0.3095) (150804, 0.3095) (151004, 0.3094) (151204, 0.3094) (151404, 0.3094) (151604, 0.3094) (151804, 0.3094) (152004, 0.3094) (152204, 0.3093) (152404, 0.3093) (152604, 0.3093) (152804, 0.3093) (153004, 0.3093) (153204, 0.3093) (153404, 0.3093) (153604, 0.3093) (153804, 0.3093) (154004, 0.3093) (154204, 0.3093) (154404, 0.3093) (154604, 0.3093) (154804, 0.3093) (155004, 0.3092) (155204, 0.3092) (155404, 0.3093) (155604, 0.3093) (155804, 0.3093) (156004, 0.3093) (156204, 0.3092) (156404, 0.3093) (156604, 0.3093) (156804, 0.3093) (157004, 0.3093) (157204, 0.3093) (157404, 0.3092) (157604, 0.3093) (157804, 0.3093) (158004, 0.3093) (158204, 0.3093) (158404, 0.3093) (158604, 0.3093) (158804, 0.3093) (159004, 0.3093) (159204, 0.3093) (159404, 0.3093) (159604, 0.3093) (159804, 0.3092) (160004, 0.3092) (160204, 0.3092) (160404, 0.3092) (160604, 0.3091) (160804, 0.3091) (161004, 0.3091) (161204, 0.309) (161404, 0.309) (161604, 0.309) (161804, 0.309) (162004, 0.309) (162204, 0.309) (162404, 0.309) (162604, 0.309) (162804, 0.309) (163004, 0.309) (163204, 0.309) (163404, 0.309) (163604, 0.309) (163804, 0.3089) (164004, 0.3089) (164204, 0.3089) (164404, 0.3089) (164604, 0.3089) (164804, 0.3089) (165004, 0.3089) (165204, 0.3089) (165404, 0.3089) (165604, 0.3089) (165804, 0.3089) (166004, 0.3089) (166204, 0.3089) (166404, 0.3088) (166604, 0.3087) (166804, 0.3087) (167004, 0.3086) (167204, 0.3086) (167404, 0.3086) (167604, 0.3086) (167804, 0.3086) (168004, 0.3086) (168204, 0.3086) (168404, 0.3087) (168604, 0.3086) (168804, 0.3086) (169004, 0.3086) (169204, 0.3086) (169404, 0.3086) (169604, 0.3086) (169804, 0.3086) (170004, 0.3086) (170204, 0.3086) (170404, 0.3086) (170604, 0.3085) (170804, 0.3085) (171004, 0.3084) (171204, 0.3084) (171404, 0.3085) (171604, 0.3085) (171804, 0.3085) (172004, 0.3084) (172204, 0.3084) (172404, 0.3083) (172604, 0.3084) (172804, 0.3084) (173004, 0.3083) (173204, 0.3083) (173404, 0.3083) (173604, 0.3083) (173804, 0.3082) (174004, 0.3082) (174204, 0.3082) (174404, 0.3082) (174604, 0.3083) (174804, 0.3082) (175004, 0.3083) (175204, 0.3083) (175404, 0.3082) (175604, 0.3082) (175804, 0.3082) (176004, 0.3082) (176204, 0.3082) (176404, 0.3082) (176604, 0.3081) (176804, 0.3081) (177004, 0.3081) (177204, 0.3081) (177404, 0.3082) (177604, 0.3082) (177804, 0.3082) (178004, 0.3082) (178204, 0.3082) (178404, 0.3082) (178604, 0.3082) (178804, 0.3082) (179004, 0.3081) (179204, 0.3081) (179404, 0.3081) (179604, 0.3081) (179804, 0.3081) (180004, 0.3081) (180204, 0.3081) (180404, 0.3081) (180604, 0.3081) (180804, 0.3081) (181004, 0.3081) (181204, 0.3081) (181404, 0.3081) (181604, 0.3081) (181804, 0.3081) (182004, 0.3081) (182204, 0.308) (182404, 0.308) (182604, 0.308) (182804, 0.3079) (183004, 0.3079) (183204, 0.3079) (183404, 0.3079) (183604, 0.308) (183804, 0.3079) (184004, 0.3079) (184204, 0.3079) (184404, 0.3079) (184604, 0.3079) (184804, 0.3079) (185004, 0.3079) (185204, 0.3079) (185404, 0.3079) (185604, 0.3079) (185804, 0.3079) (186004, 0.3079) (186204, 0.3079) (186404, 0.3079) (186604, 0.3079) (186804, 0.3079) (187004, 0.3079) (187204, 0.3078) (187404, 0.3079) (187604, 0.3079) (187804, 0.3079) (188004, 0.3079) (188204, 0.308) (188404, 0.308) (188604, 0.308) (188804, 0.3079) (189004, 0.308) (189204, 0.308) (189404, 0.308) (189604, 0.308) (189804, 0.308) (190004, 0.308) (190204, 0.308) (190404, 0.3081) (190604, 0.308) (190804, 0.3081) (191004, 0.308) (191204, 0.308) (191404, 0.308) (191604, 0.308) (191804, 0.308) (192004, 0.308) (192204, 0.308) (192404, 0.308) (192604, 0.308) (192804, 0.308) (193004, 0.308) (193204, 0.308) (193404, 0.308) (193604, 0.3079) (193804, 0.3079) (194004, 0.308) (194204, 0.3079) (194404, 0.3079) (194604, 0.3079) (194804, 0.3079) (195004, 0.3079) (195204, 0.3079) (195404, 0.3079) (195604, 0.3079) (195804, 0.3079) (196004, 0.3079) (196204, 0.3079) (196404, 0.3079) (196604, 0.3078) (196804, 0.3078) (197004, 0.3078) (197204, 0.3078) (197404, 0.3078) (197604, 0.3078) (197804, 0.3078) (198004, 0.3078) (198204, 0.3078) (198404, 0.3078) (198604, 0.3078) (198804, 0.3078) (199004, 0.3078) (199204, 0.3078) (199404, 0.3077) (199604, 0.3077) (199804, 0.3077) (200004, 0.3078) (200204, 0.3077) (200404, 0.3077) (200604, 0.3077) (200804, 0.3078) (201004, 0.3077) (201204, 0.3077) (201404, 0.3077) (201604, 0.3077) (201804, 0.3076) (202004, 0.3077) (202204, 0.3077) (202404, 0.3077) (202604, 0.3077) (202804, 0.3076) (203004, 0.3076) (203204, 0.3077) (203404, 0.3076) (203604, 0.3077) (203804, 0.3077) (204004, 0.3077) (204204, 0.3077) (204404, 0.3077) (204604, 0.3077) (204804, 0.3077) (205004, 0.3077) (205204, 0.3077) (205404, 0.3078) (205604, 0.3077) (205804, 0.3077) (206004, 0.3077) (206204, 0.3077) (206404, 0.3077) (206604, 0.3077) (206804, 0.3077) (207004, 0.3077) (207204, 0.3077) (207404, 0.3077) (207604, 0.3077) (207804, 0.3078) (208004, 0.3077) (208204, 0.3078) (208404, 0.3077) (208604, 0.3077) (208804, 0.3078) (209004, 0.3078) (209204, 0.3077) (209404, 0.3078) (209604, 0.3078) (209804, 0.3078) (210004, 0.3078) (210204, 0.3078) (210404, 0.3077) (210604, 0.3078) (210804, 0.3077) (211004, 0.3077) (211204, 0.3077) (211404, 0.3076) (211604, 0.3076) (211804, 0.3076) (212004, 0.3076) (212204, 0.3076) (212404, 0.3076) (212604, 0.3076) (212804, 0.3076) (213004, 0.3076) (213204, 0.3076) (213404, 0.3076) (213604, 0.3076) (213804, 0.3076) (214004, 0.3076) (214204, 0.3076) (214404, 0.3076) (214604, 0.3076) (214804, 0.3076) (215004, 0.3076) (215204, 0.3076) (215404, 0.3076) (215604, 0.3076) (215804, 0.3076) (216004, 0.3076) (216204, 0.3075) (216404, 0.3075) (216604, 0.3075) (216804, 0.3076) (217004, 0.3075) (217204, 0.3075) (217404, 0.3076) (217604, 0.3075) (217804, 0.3075) (218004, 0.3075) (218204, 0.3075) (218404, 0.3075) (218604, 0.3075) (218804, 0.3075) (219004, 0.3075) (219204, 0.3075) (219404, 0.3075) (219604, 0.3076) (219804, 0.3076) (220004, 0.3077) (220204, 0.3077) (220404, 0.3077) (220604, 0.3077) (220804, 0.3078) (221004, 0.3077) (221204, 0.3077) (221404, 0.3078) (221604, 0.3078) (221804, 0.3078) (222004, 0.3078) (222204, 0.3077) (222404, 0.3077) (222604, 0.3077) (222804, 0.3077) (223004, 0.3077) (223204, 0.3077) (223404, 0.3077) (223604, 0.3077) (223804, 0.3077) (224004, 0.3077) (224204, 0.3077) (224404, 0.3077) (224604, 0.3077) (224804, 0.3078) (225004, 0.3077) (225204, 0.3077) (225404, 0.3078) (225604, 0.3078) (225804, 0.3078) (226004, 0.3078) (226204, 0.3078) (226404, 0.3077) (226604, 0.3077) (226804, 0.3077) (227004, 0.3077) (227204, 0.3077) (227404, 0.3078) (227604, 0.3078) (227804, 0.3078) (228004, 0.3077) (228204, 0.3077) (228404, 0.3078) (228604, 0.3078) (228804, 0.3078) (229004, 0.3078) (229204, 0.3078) (229404, 0.3079) (229604, 0.3079) (229804, 0.3078) (230004, 0.3078) (230204, 0.3078) (230404, 0.3078) (230604, 0.3078) (230804, 0.3078) (231004, 0.3079) (231204, 0.3079) (231404, 0.3079) (231604, 0.3079) (231804, 0.3079) (232004, 0.3079) (232204, 0.3079) (232404, 0.3078) (232604, 0.3078) (232804, 0.3078) (233004, 0.3078) (233204, 0.3078) (233404, 0.3078) (233604, 0.3078) (233804, 0.3078) (234004, 0.3079) (234204, 0.3079) (234404, 0.3079) (234604, 0.3078) (234804, 0.3078) (235004, 0.3078) (235204, 0.3079) (235404, 0.3079) (235604, 0.3079) (235804, 0.3078) (236004, 0.3079) (236204, 0.3079) (236404, 0.3079) (236604, 0.3079) (236804, 0.3079) (237004, 0.3079) (237204, 0.3079) (237404, 0.3079) (237604, 0.3079) (237804, 0.3078) (238004, 0.3078) (238204, 0.3079) (238404, 0.3079) (238604, 0.3079) (238804, 0.3078) (239004, 0.3079) (239204, 0.3079) (239404, 0.3079) (239604, 0.3078) (239804, 0.3078) (240004, 0.3078) (240204, 0.3078) (240404, 0.3078) (240604, 0.3078) (240804, 0.3078) (241004, 0.3078) (241204, 0.3078) (241404, 0.3079) (241604, 0.3078) (241804, 0.3078) (242004, 0.3078) (242204, 0.3078) (242404, 0.3078) (242604, 0.3078) (242804, 0.3078) (243004, 0.3078) (243204, 0.3078) (243404, 0.3078) (243604, 0.3078) (243804, 0.3078) (244004, 0.3078) (244204, 0.3078) (244404, 0.3078) (244604, 0.3078) (244804, 0.3078) (245004, 0.3078) (245204, 0.3078) (245404, 0.3078) (245604, 0.3078) (245804, 0.3078) (246004, 0.3078) (246204, 0.3077) (246404, 0.3078) (246604, 0.3077) (246804, 0.3077) (247004, 0.3077) (247204, 0.3077) (247404, 0.3077) (247604, 0.3077) (247804, 0.3077) (248004, 0.3076) (248204, 0.3076) (248404, 0.3076) (248604, 0.3076) (248804, 0.3076) (249004, 0.3076) (249204, 0.3076) (249404, 0.3076) (249604, 0.3076) (249804, 0.3076) (250004, 0.3076) (250204, 0.3076) (250404, 0.3076) (250604, 0.3076) (250804, 0.3076) (251004, 0.3076) (251204, 0.3076) (251404, 0.3076) (251604, 0.3076) (251804, 0.3076) (252004, 0.3076) (252204, 0.3076) (252404, 0.3076) (252604, 0.3076) (252804, 0.3076) (253004, 0.3075) (253204, 0.3075) (253404, 0.3075) (253604, 0.3076) (253804, 0.3075) (254004, 0.3075) (254204, 0.3076) (254404, 0.3075) (254604, 0.3076) (254804, 0.3075) (255004, 0.3075) (255204, 0.3075) (255404, 0.3075) (255604, 0.3075) (255804, 0.3075) (256004, 0.3074) (256204, 0.3075) (256404, 0.3074) (256604, 0.3075) (256804, 0.3075) (257004, 0.3075) (257204, 0.3075) (257404, 0.3075) (257604, 0.3075) (257804, 0.3075) (258004, 0.3075) (258204, 0.3075) (258404, 0.3074) (258604, 0.3075) (258804, 0.3074) (259004, 0.3074) (259204, 0.3074) (259404, 0.3074) (259604, 0.3074) (259804, 0.3074) (260004, 0.3074) (260204, 0.3074) (260404, 0.3074) (260604, 0.3074) (260804, 0.3074) (261004, 0.3074) (261204, 0.3074) (261404, 0.3074) (261604, 0.3074) (261804, 0.3074) (262004, 0.3074) (262204, 0.3074) (262404, 0.3073) (262604, 0.3073) (262804, 0.3073) (263004, 0.3073) (263204, 0.3073) (263404, 0.3073) (263604, 0.3073) (263804, 0.3073) (264004, 0.3073) (264204, 0.3073) (264404, 0.3073) (264604, 0.3073) (264804, 0.3073) (265004, 0.3073) (265204, 0.3073) (265404, 0.3073) (265604, 0.3073) (265804, 0.3073) (266004, 0.3073) (266204, 0.3073) (266404, 0.3073) (266604, 0.3072) (266804, 0.3072) (267004, 0.3072) (267204, 0.3073) (267404, 0.3073) (267604, 0.3073) (267804, 0.3073) (268004, 0.3073) (268204, 0.3073) (268404, 0.3073) (268604, 0.3073) (268804, 0.3072) (269004, 0.3072) (269204, 0.3072) (269404, 0.3072) (269604, 0.3072) (269804, 0.3072) (270004, 0.3072) (270204, 0.3072) (270404, 0.3071) (270604, 0.3071) (270804, 0.3071) (271004, 0.3071) (271204, 0.3071) (271404, 0.3071) (271604, 0.307) (271804, 0.307) (272004, 0.307) (272204, 0.307) (272404, 0.307) (272604, 0.307) (272804, 0.307) (273004, 0.307) (273204, 0.3069) (273404, 0.3069) (273604, 0.3069) (273804, 0.3069) (274004, 0.3069) (274204, 0.3069) (274404, 0.307) (274604, 0.307) (274804, 0.307) (275004, 0.3069) (275204, 0.3069) (275404, 0.3069) (275604, 0.3069) (275804, 0.307) (276004, 0.3069) (276204, 0.307) (276404, 0.3069) (276604, 0.3069) (276804, 0.3069) (277004, 0.3069) (277204, 0.3069) (277404, 0.3069) (277604, 0.3069) (277804, 0.3069) (278004, 0.3069) (278204, 0.3069) (278404, 0.3069) (278604, 0.3068) (278804, 0.3068) (279004, 0.3068) (279204, 0.3068) (279404, 0.3068) (279604, 0.3068) (279804, 0.3068) (280004, 0.3068) (280204, 0.3068) (280404, 0.3068) (280604, 0.3068) (280804, 0.3068) (281004, 0.3068) (281204, 0.3068) (281404, 0.3068) (281604, 0.3068) (281804, 0.3069) (282004, 0.3068) (282204, 0.3068) (282404, 0.3068) (282604, 0.3068) (282804, 0.3068) (283004, 0.3068) (283204, 0.3068) (283404, 0.3068) (283604, 0.3067) (283804, 0.3067) (284004, 0.3067) (284204, 0.3067) (284404, 0.3068) (284604, 0.3067) (284804, 0.3068) (285004, 0.3067) (285204, 0.3068) (285404, 0.3068) (285604, 0.3068) (285804, 0.3068) (286004, 0.3068) (286204, 0.3068) (286404, 0.3067) (286604, 0.3068) (286804, 0.3067) (287004, 0.3067) (287204, 0.3067) (287404, 0.3067) (287604, 0.3067) (287804, 0.3067) (288004, 0.3067) (288204, 0.3067) (288404, 0.3067) (288604, 0.3067) (288804, 0.3067) (289004, 0.3067) (289204, 0.3067) (289404, 0.3067) (289604, 0.3067) (289804, 0.3067) (290004, 0.3067) (290204, 0.3067) (290404, 0.3067) (290604, 0.3068) (290804, 0.3067) (291004, 0.3067) (291204, 0.3068) (291404, 0.3067) (291604, 0.3067) (291804, 0.3068) (292004, 0.3068) (292204, 0.3068) (292404, 0.3068) (292604, 0.3068) (292804, 0.3068) (293004, 0.3068) (293204, 0.3068) (293404, 0.3069) (293604, 0.3069) (293804, 0.3069) (294004, 0.3069) (294204, 0.3069) (294404, 0.3069) (294604, 0.3069) (294804, 0.3069) (295004, 0.3069) (295204, 0.3069) (295404, 0.3069) (295604, 0.3069) (295804, 0.3069) (296004, 0.3069) (296204, 0.3069) (296404, 0.3069) (296604, 0.3069) (296804, 0.3069) (297004, 0.3069) (297204, 0.3069) (297404, 0.3069) (297604, 0.3069) (297804, 0.3069) (298004, 0.3069) (298204, 0.3069) (298404, 0.3069) (298604, 0.3069) (298804, 0.3069) (299004, 0.3069) (299204, 0.3069) (299404, 0.3068) (299604, 0.3068) (299804, 0.3068) (300004, 0.3068) (300204, 0.3068) (300404, 0.3068) (300604, 0.3068) (300804, 0.3068) (301004, 0.3068) (301204, 0.3068) (301404, 0.3068) (301604, 0.3068) (301804, 0.3068) (302004, 0.3068) (302204, 0.3068) (302404, 0.3067) (302604, 0.3067) (302804, 0.3067) (303004, 0.3067) (303204, 0.3066) (303404, 0.3066) (303604, 0.3066) (303804, 0.3066) (304004, 0.3066) (304204, 0.3066) (304404, 0.3066) (304604, 0.3066) (304804, 0.3066) (305004, 0.3066) (305204, 0.3066) (305404, 0.3066) (305604, 0.3066) (305804, 0.3066) (306004, 0.3066) (306204, 0.3067) (306404, 0.3067) (306604, 0.3067) (306804, 0.3066) (307004, 0.3066) (307204, 0.3066) (307404, 0.3067) (307604, 0.3066) (307804, 0.3066) (308004, 0.3066) (308204, 0.3066) (308404, 0.3066) (308604, 0.3066) (308804, 0.3066) (309004, 0.3067) (309204, 0.3067) (309404, 0.3067) (309604, 0.3067) (309804, 0.3066) (310004, 0.3066) (310204, 0.3067) (310404, 0.3067) (310604, 0.3067) (310804, 0.3066) (311004, 0.3066) (311204, 0.3066) (311404, 0.3066) (311604, 0.3066) (311804, 0.3066) (312004, 0.3066) (312204, 0.3066) (312404, 0.3066) (312604, 0.3066) (312804, 0.3066) (313004, 0.3066) (313204, 0.3066) (313404, 0.3065) (313604, 0.3066) (313804, 0.3065) (314004, 0.3065) (314204, 0.3065) (314404, 0.3065) (314604, 0.3065) (314804, 0.3064) (315004, 0.3064) (315204, 0.3064) (315404, 0.3063) (315604, 0.3063) (315804, 0.3063) (316004, 0.3063) (316204, 0.3063) (316404, 0.3062) (316604, 0.3062) (316804, 0.3063) (317004, 0.3062) (317204, 0.3063) (317404, 0.3063) (317604, 0.3063) (317804, 0.3062) (318004, 0.3062) (318204, 0.3062) (318404, 0.3062) (318604, 0.3062) (318804, 0.3062) (319004, 0.3062) (319204, 0.3062) (319404, 0.3062) (319604, 0.3062) (319804, 0.3062) (320004, 0.3062) (320204, 0.3062) (320404, 0.3062) (320604, 0.3062) (320804, 0.3061) (321004, 0.3061) (321204, 0.3061) (321404, 0.3061) (321604, 0.3061) (321804, 0.3061) (322004, 0.3062) (322204, 0.3062) (322404, 0.3062) (322604, 0.3062) (322804, 0.3062) (323004, 0.3062) (323204, 0.3062) (323404, 0.3062) (323604, 0.3062) (323804, 0.3062) (324004, 0.3062) (324204, 0.3062) (324404, 0.3062) (324604, 0.3062) (324804, 0.3062) (325004, 0.3062) (325204, 0.3062) (325404, 0.3063) (325604, 0.3063) (325804, 0.3062) (326004, 0.3062) (326204, 0.3062) (326404, 0.3062) (326604, 0.3062) (326804, 0.3062) (327004, 0.3062) (327204, 0.3062) (327404, 0.3062) (327604, 0.3062) (327804, 0.3062) (328004, 0.3062) (328204, 0.3062) (328404, 0.3062) (328604, 0.3062) (328804, 0.3062) (329004, 0.3062) (329204, 0.3062) (329404, 0.3062) (329604, 0.3062) (329804, 0.3062) (330004, 0.3061) (330204, 0.3061) (330404, 0.3062) (330604, 0.3062) (330804, 0.3062) (331004, 0.3062) (331204, 0.3062) (331404, 0.3062) (331604, 0.3062) (331804, 0.3062) (332004, 0.3062) (332204, 0.3062) (332404, 0.3062) (332604, 0.3062) (332804, 0.3062) (333004, 0.3062) (333204, 0.3062) (333404, 0.3063) (333604, 0.3063) (333804, 0.3063) (334004, 0.3063) (334204, 0.3063) (334404, 0.3063) (334604, 0.3063) (334804, 0.3063) (335004, 0.3062) (335204, 0.3062) (335404, 0.3063) (335604, 0.3063) (335804, 0.3063) (336004, 0.3063) (336204, 0.3062) (336404, 0.3063) (336604, 0.3062) (336804, 0.3062) (337004, 0.3062) (337204, 0.3062) (337404, 0.3062) (337604, 0.3061) (337804, 0.3061) (338004, 0.3061) (338204, 0.3061) (338404, 0.3061) (338604, 0.3061) (338804, 0.3061) (339004, 0.3061) (339204, 0.3061) (339404, 0.3061) (339604, 0.3061) (339804, 0.3061) (340004, 0.3061) (340204, 0.306) (340404, 0.306) (340604, 0.306) (340804, 0.306) (341004, 0.306) (341204, 0.306) (341404, 0.306) (341604, 0.306) (341804, 0.306) (342004, 0.306) (342204, 0.3061) (342404, 0.3061) (342604, 0.3061) (342804, 0.3061) (343004, 0.3061) (343204, 0.3061) (343404, 0.3061) (343604, 0.3061) (343804, 0.3061) (344004, 0.3061) (344204, 0.3061) (344404, 0.3061) (344604, 0.306) (344804, 0.3061) (345004, 0.3061) (345204, 0.3061) (345404, 0.3061) (345604, 0.306) (345804, 0.306) (346004, 0.306) (346204, 0.306) (346404, 0.306) (346604, 0.306) (346804, 0.306) (347004, 0.306) (347204, 0.306) (347404, 0.306) (347604, 0.306) (347804, 0.306) (348004, 0.306) (348204, 0.306) (348404, 0.306) (348604, 0.306) (348804, 0.306) (349004, 0.306) (349204, 0.306) (349404, 0.306) (349604, 0.306) (349804, 0.306) (350004, 0.306) (350204, 0.306) (350404, 0.3059) (350604, 0.306) (350804, 0.306) (351004, 0.306) (351204, 0.306) (351404, 0.306) (351604, 0.306) (351804, 0.306) (352004, 0.306) (352204, 0.306) (352404, 0.306) (352604, 0.306) (352804, 0.306) (353004, 0.306) (353204, 0.306) (353404, 0.306) (353604, 0.306)};


\nextgroupplot[title={KWC}, ymin=-0.1, ymax=0.9]
\addplot+[thick, mark=none, mark size=1.5, mark options={fill=blue!50!white}, draw=blue!70!black] 
coordinates {(4, 0.0004) (8, 0.0006) (12, 0.0006) (16, 0.0008) (20, 0.0008) (24, 0.0006) (28, 0.0006) (32, 0.0006) (36, 0.0006) (40, 0.0006) (44, 0.0006) (48, 0.0008) (52, 0.001) (56, 0.001) (60, 0.0024) (64, 0.0018) (68, 0.0018) (72, 0.0018) (76, 0.0028) (80, 0.003) (84, 0.003) (88, 0.003) (92, 0.0036) (96, 0.0042) (100, 0.0042) (104, 0.0042) (108, 0.0042) (112, 0.0054) (116, 0.0058) (120, 0.0058) (124, 0.006) (128, 0.0058) (132, 0.006) (136, 0.0066) (140, 0.0068) (144, 0.0064) (148, 0.0068) (152, 0.0066) (156, 0.0066) (160, 0.0078) (164, 0.008) (168, 0.0088) (172, 0.008) (176, 0.0078) (180, 0.0086) (184, 0.0084) (188, 0.008) (192, 0.008) (196, 0.008) (200, 0.008) (204, 0.0074) (404, 0.087) (604, 0.089) (804, 0.067) (1004, 0.1182) (1204, 0.1748) (1404, 0.1864) (1604, 0.1678) (1804, 0.1556) (2004, 0.2016) (2204, 0.2446) (2404, 0.2514) (2604, 0.271) (2804, 0.3302) (3004, 0.3928) (3204, 0.3702) (3404, 0.3916) (3604, 0.3734) (3804, 0.3894) (4004, 0.4224) (4204, 0.3916) (4404, 0.3996) (4604, 0.4052) (4804, 0.4478) (5004, 0.492) (5204, 0.499) (5404, 0.5104) (5604, 0.5246) (5804, 0.5374) (6004, 0.5342) (6204, 0.5564) (6404, 0.5552) (6604, 0.5708) (6804, 0.5772) (7004, 0.5958) (7204, 0.6306) (7404, 0.6318) (7604, 0.649) (7804, 0.6504) (8004, 0.6588) (8204, 0.646) (8404, 0.6314) (8604, 0.6776) (8804, 0.7044) (9004, 0.7212) (9204, 0.7148) (9404, 0.7192) (9604, 0.7294) (9804, 0.7476) (10004, 0.7368) (10204, 0.7608) (10404, 0.762) (10604, 0.75) (10804, 0.7522) (11004, 0.7644) (11204, 0.7754) (11404, 0.7754) (11604, 0.778) (11804, 0.7924) (12004, 0.8096) (12204, 0.8098) (12404, 0.8082) (12604, 0.835) (12804, 0.8206) (13004, 0.8306) (13204, 0.8384) (13404, 0.8432) (13604, 0.8454) (13804, 0.8392) (14004, 0.8414) (14204, 0.8416) (14404, 0.8392) (14604, 0.8306) (14804, 0.8486) (15004, 0.8524) (15204, 0.857) (15404, 0.8792) (15604, 0.888) (15804, 0.8864) (16004, 0.8864) (16204, 0.887) (16404, 0.8836) (16604, 0.8904) (16804, 0.8876) (17004, 0.8922) (17204, 0.886) (17404, 0.887) (17604, 0.8904) (17804, 0.8806) (18004, 0.8714) (18204, 0.874) (18404, 0.8868) (18604, 0.8938) (18804, 0.8872) (19004, 0.8912) (19204, 0.889) (19404, 0.8846) (19604, 0.884) (19804, 0.8796) (20004, 0.8844) (20204, 0.8894) (20404, 0.8884) (20604, 0.8884) (20804, 0.8816) (21004, 0.856) (21204, 0.8542) (21404, 0.8542) (21604, 0.8644) (21804, 0.8772) (22004, 0.8798) (22204, 0.875) (22404, 0.8816) (22604, 0.8766) (22804, 0.88) (23004, 0.8834) (23204, 0.8842) (23404, 0.8882) (23604, 0.8706) (23804, 0.8684) (24004, 0.863) (24204, 0.875) (24404, 0.8736) (24604, 0.864) (24804, 0.8666) (25004, 0.8664) (25204, 0.8712) (25404, 0.876) (25604, 0.8798) (25804, 0.8926) (26004, 0.891) (26204, 0.8956) (26404, 0.9008) (26604, 0.9018) (26804, 0.9012) (27004, 0.904) (27204, 0.9004) (27404, 0.9022) (27604, 0.9012) (27804, 0.906) (28004, 0.908) (28204, 0.9162) (28404, 0.9118) (28604, 0.9082) (28804, 0.899) (29004, 0.8848) (29204, 0.8834) (29404, 0.8786) (29604, 0.8918) (29804, 0.8986) (30004, 0.915) (30204, 0.906) (30404, 0.9046) (30604, 0.9134) (30804, 0.9046) (31004, 0.9082) (31204, 0.9038) (31404, 0.905) (31604, 0.9008) (31804, 0.8976) (32004, 0.8986) (32204, 0.8982) (32404, 0.8954) (32604, 0.8918) (32804, 0.888) (33004, 0.8926) (33204, 0.896) (33404, 0.8898) (33604, 0.9014) (33804, 0.9086) (34004, 0.9118) (34204, 0.9118) (34404, 0.9118) (34604, 0.9056) (34804, 0.9058) (35004, 0.9034) (35204, 0.9062) (35404, 0.9058) (35604, 0.8964) (35804, 0.8832) (36004, 0.8842) (36204, 0.8766) (36404, 0.8784) (36604, 0.8818) (36804, 0.8816) (37004, 0.8832) (37204, 0.8756) (37404, 0.8628) (37604, 0.862) (37804, 0.8616) (38004, 0.8672) (38204, 0.8732) (38404, 0.871) (38604, 0.8664) (38804, 0.8674) (39004, 0.8654) (39204, 0.8602) (39404, 0.864) (39604, 0.871) (39804, 0.8742) (40004, 0.878) (40204, 0.8862) (40404, 0.8854) (40604, 0.879) (40804, 0.8796) (41004, 0.874) (41204, 0.8652) (41404, 0.8714) (41604, 0.869) (41804, 0.891) (42004, 0.8898) (42204, 0.8854) (42404, 0.889) (42604, 0.8826) (42804, 0.8772) (43004, 0.8798) (43204, 0.8916) (43404, 0.8936) (43604, 0.8954) (43804, 0.8904) (44004, 0.8974) (44204, 0.9026) (44404, 0.9046) (44604, 0.9072) (44804, 0.9124) (45004, 0.9102) (45204, 0.908) (45404, 0.9068) (45604, 0.9008) (45804, 0.9006) (46004, 0.9036) (46204, 0.9016) (46404, 0.9016) (46604, 0.9016) (46804, 0.8952) (47004, 0.891) (47204, 0.8912) (47404, 0.8926) (47604, 0.8886) (47804, 0.8884) (48004, 0.891) (48204, 0.8934) (48404, 0.8982) (48604, 0.9058) (48804, 0.9102) (49004, 0.9094) (49204, 0.9076) (49404, 0.898) (49604, 0.8988) (49804, 0.9034) (50004, 0.9112) (50204, 0.9052) (50404, 0.9068) (50604, 0.9054) (50804, 0.898) (51004, 0.9002) (51204, 0.9006) (51404, 0.9) (51604, 0.899) (51804, 0.9018) (52004, 0.8988) (52204, 0.8936) (52404, 0.8862) (52604, 0.897) (52804, 0.897) (53004, 0.8984) (53204, 0.8988) (53404, 0.8988) (53604, 0.8958) (53804, 0.8964) (54004, 0.9024) (54204, 0.9046) (54404, 0.9036) (54604, 0.9076) (54804, 0.9018) (55004, 0.908) (55204, 0.8944) (55404, 0.8956) (55604, 0.898) (55804, 0.9028) (56004, 0.9036) (56204, 0.9036) (56404, 0.8998) (56604, 0.901) (56804, 0.9044) (57004, 0.9078) (57204, 0.9038) (57404, 0.9044) (57604, 0.8988) (57804, 0.8954) (58004, 0.8932) (58204, 0.8902) (58404, 0.8916) (58604, 0.892) (58804, 0.8974) (59004, 0.8958) (59204, 0.8924) (59404, 0.8944) (59604, 0.895) (59804, 0.8966) (60004, 0.8974) (60204, 0.8964) (60404, 0.8892) (60604, 0.8904) (60804, 0.8864) (61004, 0.8866) (61204, 0.889) (61404, 0.8892) (61604, 0.89) (61804, 0.879) (62004, 0.8788) (62204, 0.8772) (62404, 0.8762) (62604, 0.8858) (62804, 0.8874) (63004, 0.8856) (63204, 0.8856) (63404, 0.8848) (63604, 0.8854) (63804, 0.8818) (64004, 0.8864) (64204, 0.8866) (64404, 0.8784) (64604, 0.8828) (64804, 0.8766) (65004, 0.8764) (65204, 0.888) (65404, 0.8936) (65604, 0.8936) (65804, 0.8956) (66004, 0.8956) (66204, 0.8966) (66404, 0.8942) (66604, 0.8932) (66804, 0.8978) (67004, 0.8956) (67204, 0.8978)};
\addplot+[thick, mark=none, mark size=1.5, mark options={fill=red!50!white}, draw=red!70!black] 
coordinates {(4, 0.0) (8, 0.0) (12, 0.0) (16, 0.0) (20, 0.0) (24, 0.0) (28, 0.0) (32, 0.0) (36, 0.0) (40, 0.0) (44, 0.0) (48, 0.0) (52, 0.0) (56, 0.0) (60, 0.0) (64, 0.0) (68, 0.0) (72, 0.0) (76, 0.0) (80, 0.0) (84, 0.0) (88, 0.0) (92, 0.0) (96, 0.0) (100, 0.0) (104, 0.0) (108, 0.0) (112, 0.0) (116, 0.0) (120, 0.0) (124, 0.0) (128, 0.0) (132, 0.0) (136, 0.0) (140, 0.0) (144, 0.0) (148, 0.0) (152, 0.0) (156, 0.0) (160, 0.0) (164, 0.0) (168, 0.0) (172, 0.0) (176, 0.0) (180, 0.0) (184, 0.0) (188, 0.0) (192, 0.0) (196, 0.0) (200, 0.0) (204, 0.0) (404, 0.0134) (604, 0.002) (804, 0.0012) (1004, 0.0004) (1204, 0.0002) (1404, 0.0) (1604, 0.0004) (1804, 0.0) (2004, 0.0002) (2204, 0.0002) (2404, 0.0006) (2604, 0.0002) (2804, 0.0006) (3004, 0.0) (3204, 0.0008) (3404, 0.0032) (3604, 0.0006) (3804, 0.0014) (4004, 0.0006) (4204, 0.0008) (4404, 0.0004) (4604, 0.0002) (4804, 0.0) (5004, 0.0) (5204, 0.0004) (5404, 0.001) (5604, 0.0) (5804, 0.0002) (6004, 0.0) (6204, 0.0) (6404, 0.0) (6604, 0.0006) (6804, 0.0) (7004, 0.0002) (7204, 0.0002) (7404, 0.0028) (7604, 0.0008) (7804, 0.0004) (8004, 0.0002) (8204, 0.0002) (8404, 0.0002) (8604, 0.0004) (8804, 0.0008) (9004, 0.0) (9204, 0.0) (9404, 0.0) (9604, 0.0) (9804, 0.0) (10004, 0.0) (10204, 0.0004) (10404, 0.0014) (10604, 0.004) (10804, 0.0004) (11004, 0.0002) (11204, 0.0) (11404, 0.0) (11604, 0.0) (11804, 0.0) (12004, 0.0) (12204, 0.0002) (12404, 0.0002) (12604, 0.0012) (12804, 0.0006) (13004, 0.0002) (13204, 0.0004) (13404, 0.0012) (13604, 0.002) (13804, 0.001) (14004, 0.0014) (14204, 0.0014) (14404, 0.0) (14604, 0.0006) (14804, 0.003) (15004, 0.0016) (15204, 0.0004) (15404, 0.0) (15604, 0.0002) (15804, 0.0002) (16004, 0.0008) (16204, 0.0) (16404, 0.0) (16604, 0.0) (16804, 0.001) (17004, 0.0016) (17204, 0.001) (17404, 0.0002) (17604, 0.0) (17804, 0.0) (18004, 0.0) (18204, 0.0004) (18404, 0.0002) (18604, 0.001) (18804, 0.0014) (19004, 0.0002) (19204, 0.001) (19404, 0.0006) (19604, 0.0) (19804, 0.0) (20004, 0.0) (20204, 0.0002) (20404, 0.0002) (20604, 0.0002) (20804, 0.0002) (21004, 0.0016) (21204, 0.0002) (21404, 0.0) (21604, 0.0018) (21804, 0.0) (22004, 0.0) (22204, 0.0) (22404, 0.0) (22604, 0.0) (22804, 0.0004) (23004, 0.0004) (23204, 0.0018) (23404, 0.0066) (23604, 0.0006) (23804, 0.0) (24004, 0.0002) (24204, 0.0) (24404, 0.0008) (24604, 0.0024) (24804, 0.0018) (25004, 0.0) (25204, 0.003) (25404, 0.0014) (25604, 0.0002) (25804, 0.001) (26004, 0.0) (26204, 0.0) (26404, 0.0) (26604, 0.0) (26804, 0.0006) (27004, 0.0014) (27204, 0.001) (27404, 0.0006) (27604, 0.0008) (27804, 0.0006) (28004, 0.0006) (28204, 0.0014) (28404, 0.0026) (28604, 0.0006) (28804, 0.0004) (29004, 0.0008) (29204, 0.0012) (29404, 0.0004) (29604, 0.0) (29804, 0.0002) (30004, 0.0) (30204, 0.0) (30404, 0.0) (30604, 0.0) (30804, 0.0004) (31004, 0.0028) (31204, 0.0004) (31404, 0.0002) (31604, 0.0016) (31804, 0.0018) (32004, 0.0022) (32204, 0.0006) (32404, 0.0002) (32604, 0.0) (32804, 0.0) (33004, 0.0002) (33204, 0.0) (33404, 0.0) (33604, 0.0002) (33804, 0.0006) (34004, 0.0004) (34204, 0.0004) (34404, 0.0004) (34604, 0.0) (34804, 0.0) (35004, 0.0) (35204, 0.0) (35404, 0.0) (35604, 0.0002) (35804, 0.0002) (36004, 0.0006) (36204, 0.0) (36404, 0.0008) (36604, 0.0008) (36804, 0.0004) (37004, 0.0) (37204, 0.0002) (37404, 0.0008) (37604, 0.0002) (37804, 0.0002) (38004, 0.0002) (38204, 0.0006) (38404, 0.0008) (38604, 0.0004) (38804, 0.0006) (39004, 0.0002) (39204, 0.0) (39404, 0.0002) (39604, 0.0002) (39804, 0.0002) (40004, 0.0002) (40204, 0.0002) (40404, 0.0002) (40604, 0.0002) (40804, 0.0004) (41004, 0.0004) (41204, 0.0002) (41404, 0.0002) (41604, 0.0002) (41804, 0.0002) (42004, 0.001) (42204, 0.0012) (42404, 0.0008) (42604, 0.0004) (42804, 0.0004) (43004, 0.0006) (43204, 0.0004) (43404, 0.0004) (43604, 0.0014) (43804, 0.0006) (44004, 0.0004) (44204, 0.0002) (44404, 0.0002) (44604, 0.0004) (44804, 0.0004) (45004, 0.0006) (45204, 0.0002) (45404, 0.0004) (45604, 0.0002) (45804, 0.0002) (46004, 0.0004) (46204, 0.0012) (46404, 0.0008) (46604, 0.0002) (46804, 0.001) (47004, 0.0004) (47204, 0.0) (47404, 0.0002) (47604, 0.0006) (47804, 0.0036) (48004, 0.0012) (48204, 0.0018) (48404, 0.001) (48604, 0.0012) (48804, 0.0008) (49004, 0.0002) (49204, 0.0004) (49404, 0.0008) (49604, 0.0008) (49804, 0.0022) (50004, 0.0012) (50204, 0.001) (50404, 0.0012) (50604, 0.0012) (50804, 0.0002) (51004, 0.0002) (51204, 0.0004) (51404, 0.0008) (51604, 0.002) (51804, 0.001) (52004, 0.0014) (52204, 0.0006) (52404, 0.0006) (52604, 0.0004) (52804, 0.0006) (53004, 0.0008) (53204, 0.0012) (53404, 0.0008) (53604, 0.001) (53804, 0.0012) (54004, 0.0014) (54204, 0.0012) (54404, 0.0008) (54604, 0.0008) (54804, 0.0012) (55004, 0.0014) (55204, 0.0014) (55404, 0.0016) (55604, 0.002) (55804, 0.0042) (56004, 0.0016) (56204, 0.0004) (56404, 0.0004) (56604, 0.0006) (56804, 0.0004) (57004, 0.0008) (57204, 0.0014) (57404, 0.0014) (57604, 0.001) (57804, 0.0014) (58004, 0.0008) (58204, 0.0012) (58404, 0.0016) (58604, 0.003) (58804, 0.0014) (59004, 0.0014) (59204, 0.0012) (59404, 0.0006) (59604, 0.0004) (59804, 0.0008) (60004, 0.0008) (60204, 0.0008) (60404, 0.001) (60604, 0.001) (60804, 0.0018) (61004, 0.001) (61204, 0.001) (61404, 0.0006) (61604, 0.001) (61804, 0.001) (62004, 0.001) (62204, 0.0008) (62404, 0.001) (62604, 0.001) (62804, 0.0008) (63004, 0.0006) (63204, 0.001) (63404, 0.0006) (63604, 0.0004) (63804, 0.0006) (64004, 0.005) (64204, 0.0008) (64404, 0.0018) (64604, 0.002) (64804, 0.0006) (65004, 0.0006) (65204, 0.0024) (65404, 0.0008) (65604, 0.001) (65804, 0.0022) (66004, 0.0014) (66204, 0.0012) (66404, 0.0008) (66604, 0.0014) (66804, 0.002) (67004, 0.0006) (67204, 0.0006)};
% tent target
\addplot+[blue, thick, dash pattern=on 2pt off 1pt, mark=none, mark size=1] 
coordinates {(4, 0.5) (8, 0.5) (12, 0.5) (16, 0.4375) (20, 0.45) (24, 0.4583) (28, 0.5) (32, 0.5312) (36, 0.5556) (40, 0.55) (44, 0.5682) (48, 0.6042) (52, 0.6346) (56, 0.6429) (60, 0.65) (64, 0.6562) (68, 0.6324) (72, 0.6111) (76, 0.6184) (80, 0.6125) (84, 0.6071) (88, 0.6136) (92, 0.5978) (96, 0.5938) (100, 0.59) (104, 0.6058) (108, 0.6019) (112, 0.5982) (116, 0.5862) (120, 0.5833) (124, 0.5887) (128, 0.5781) (132, 0.5758) (136, 0.5662) (140, 0.5714) (144, 0.5764) (148, 0.5676) (152, 0.5724) (156, 0.5577) (160, 0.5563) (164, 0.5671) (168, 0.5714) (172, 0.5814) (176, 0.5739) (180, 0.5778) (184, 0.5815) (188, 0.5851) (192, 0.5781) (196, 0.5714) (200, 0.57) (204, 0.5686) (404, 0.5644) (604, 0.5778) (804, 0.5896) (1004, 0.5996) (1204, 0.6154) (1404, 0.6268) (1604, 0.6259) (1804, 0.6286) (2004, 0.6357) (2204, 0.6461) (2404, 0.6564) (2604, 0.6601) (2804, 0.6683) (3004, 0.6714) (3204, 0.6742) (3404, 0.6795) (3604, 0.6845) (3804, 0.6885) (4004, 0.6923) (4204, 0.6951) (4404, 0.6953) (4604, 0.6961) (4804, 0.6975) (5004, 0.6996) (5204, 0.7023) (5404, 0.7047) (5604, 0.7074) (5804, 0.7097) (6004, 0.7142) (6204, 0.7166) (6404, 0.7191) (6604, 0.7214) (6804, 0.7237) (7004, 0.7256) (7204, 0.7288) (7404, 0.7291) (7604, 0.73) (7804, 0.7314) (8004, 0.7334) (8204, 0.7349) (8404, 0.7362) (8604, 0.7381) (8804, 0.7402) (9004, 0.742) (9204, 0.7442) (9404, 0.7466) (9604, 0.7491) (9804, 0.7506) (10004, 0.7523) (10204, 0.7545) (10404, 0.7557) (10604, 0.7575) (10804, 0.7589) (11004, 0.7599) (11204, 0.7617) (11404, 0.7639) (11604, 0.7645) (11804, 0.766) (12004, 0.7675) (12204, 0.7687) (12404, 0.7702) (12604, 0.7713) (12804, 0.7729) (13004, 0.7734) (13204, 0.7749) (13404, 0.7765) (13604, 0.7775) (13804, 0.778) (14004, 0.7794) (14204, 0.7808) (14404, 0.7808) (14604, 0.782) (14804, 0.7829) (15004, 0.7842) (15204, 0.7854) (15404, 0.7864) (15604, 0.7868) (15804, 0.7878) (16004, 0.7887) (16204, 0.7895) (16404, 0.7903) (16604, 0.791) (16804, 0.7917) (17004, 0.7925) (17204, 0.7931) (17404, 0.7937) (17604, 0.7946) (17804, 0.795) (18004, 0.7953) (18204, 0.7956) (18404, 0.7962) (18604, 0.7967) (18804, 0.7964) (19004, 0.7973) (19204, 0.798) (19404, 0.7989) (19604, 0.7993) (19804, 0.8003) (20004, 0.8009) (20204, 0.8014) (20404, 0.8022) (20604, 0.8028) (20804, 0.8033) (21004, 0.8039) (21204, 0.8048) (21404, 0.8054) (21604, 0.8061) (21804, 0.8064) (22004, 0.8067) (22204, 0.8072) (22404, 0.8078) (22604, 0.808) (22804, 0.8083) (23004, 0.8086) (23204, 0.8091) (23404, 0.8096) (23604, 0.8099) (23804, 0.8105) (24004, 0.8107) (24204, 0.8107) (24404, 0.8109) (24604, 0.8111) (24804, 0.8114) (25004, 0.812) (25204, 0.8121) (25404, 0.8123) (25604, 0.8124) (25804, 0.8125) (26004, 0.8129) (26204, 0.813) (26404, 0.8131) (26604, 0.8131) (26804, 0.8135) (27004, 0.8138) (27204, 0.8135) (27404, 0.8136) (27604, 0.814) (27804, 0.8142) (28004, 0.8146) (28204, 0.8151) (28404, 0.8156) (28604, 0.816) (28804, 0.8166) (29004, 0.8168) (29204, 0.8173) (29404, 0.8173) (29604, 0.8179) (29804, 0.8179) (30004, 0.8185) (30204, 0.8182) (30404, 0.8182) (30604, 0.8185) (30804, 0.8187) (31004, 0.819) (31204, 0.8193) (31404, 0.8193) (31604, 0.8197) (31804, 0.82) (32004, 0.82) (32204, 0.8201) (32404, 0.8202) (32604, 0.8202) (32804, 0.8204) (33004, 0.8206) (33204, 0.8208) (33404, 0.8209) (33604, 0.8209) (33804, 0.8214) (34004, 0.8216) (34204, 0.8217) (34404, 0.8218) (34604, 0.822) (34804, 0.822) (35004, 0.8222) (35204, 0.8224) (35404, 0.8224) (35604, 0.8227) (35804, 0.823) (36004, 0.823) (36204, 0.8231) (36404, 0.8232) (36604, 0.8234) (36804, 0.8236) (37004, 0.8235) (37204, 0.8238) (37404, 0.8242) (37604, 0.824) (37804, 0.8241) (38004, 0.8243) (38204, 0.8245) (38404, 0.8244) (38604, 0.8247) (38804, 0.8249) (39004, 0.8251) (39204, 0.825) (39404, 0.8253) (39604, 0.8257) (39804, 0.8257) (40004, 0.8259) (40204, 0.8259) (40404, 0.826) (40604, 0.8261) (40804, 0.8262) (41004, 0.8263) (41204, 0.8264) (41404, 0.8267) (41604, 0.827) (41804, 0.8272) (42004, 0.8275) (42204, 0.8276) (42404, 0.8278) (42604, 0.8279) (42804, 0.8281) (43004, 0.8282) (43204, 0.8283) (43404, 0.8282) (43604, 0.8282) (43804, 0.8283) (44004, 0.8284) (44204, 0.8285) (44404, 0.8285) (44604, 0.8287) (44804, 0.8287) (45004, 0.8288) (45204, 0.829) (45404, 0.8292) (45604, 0.8294) (45804, 0.8297) (46004, 0.8296) (46204, 0.8297) (46404, 0.8298) (46604, 0.83) (46804, 0.8302) (47004, 0.8305) (47204, 0.8306) (47404, 0.8307) (47604, 0.8307) (47804, 0.8308) (48004, 0.831) (48204, 0.8312) (48404, 0.8314) (48604, 0.8315) (48804, 0.8319) (49004, 0.8321) (49204, 0.8324) (49404, 0.8325) (49604, 0.8326) (49804, 0.8328) (50004, 0.833) (50204, 0.8331) (50404, 0.8332) (50604, 0.8334) (50804, 0.8336) (51004, 0.8338) (51204, 0.834) (51404, 0.8341) (51604, 0.8341) (51804, 0.8344) (52004, 0.8346) (52204, 0.8348) (52404, 0.8351) (52604, 0.8351) (52804, 0.8353) (53004, 0.8353) (53204, 0.8353) (53404, 0.8355) (53604, 0.8355) (53804, 0.8356) (54004, 0.8356) (54204, 0.8356) (54404, 0.8359) (54604, 0.8358) (54804, 0.836) (55004, 0.836) (55204, 0.836) (55404, 0.8362) (55604, 0.8361) (55804, 0.8361) (56004, 0.8361) (56204, 0.8362) (56404, 0.8363) (56604, 0.8364) (56804, 0.8365) (57004, 0.8367) (57204, 0.8368) (57404, 0.8369) (57604, 0.837) (57804, 0.8371) (58004, 0.8372) (58204, 0.8373) (58404, 0.8373) (58604, 0.8374) (58804, 0.8374) (59004, 0.8376) (59204, 0.8378) (59404, 0.8379) (59604, 0.8378) (59804, 0.8379) (60004, 0.838) (60204, 0.8381) (60404, 0.8381) (60604, 0.8383) (60804, 0.8383) (61004, 0.8382) (61204, 0.8383) (61404, 0.8383) (61604, 0.8385) (61804, 0.8386) (62004, 0.8386) (62204, 0.8385) (62404, 0.8384) (62604, 0.8384) (62804, 0.8386) (63004, 0.8386) (63204, 0.8387) (63404, 0.8388) (63604, 0.8386) (63804, 0.8386) (64004, 0.8387) (64204, 0.8387) (64404, 0.8387) (64604, 0.8387) (64804, 0.8388) (65004, 0.8388) (65204, 0.8387) (65404, 0.8388) (65604, 0.8388) (65804, 0.8389) (66004, 0.8391) (66204, 0.839) (66404, 0.8391) (66604, 0.8392) (66804, 0.8392) (67004, 0.8392) (67204, 0.8393)};
% tent_buffer target
\addplot+[red, thick, dash pattern=on 2pt off 1pt, mark=none, mark size=1] 
coordinates {(4, 0.5) (8, 0.5) (12, 0.4167) (16, 0.375) (20, 0.4) (24, 0.4167) (28, 0.4643) (32, 0.5) (36, 0.5) (40, 0.5) (44, 0.5227) (48, 0.5625) (52, 0.5769) (56, 0.5893) (60, 0.6) (64, 0.6094) (68, 0.5882) (72, 0.5556) (76, 0.5658) (80, 0.5625) (84, 0.5595) (88, 0.5568) (92, 0.5435) (96, 0.5312) (100, 0.52) (104, 0.5385) (108, 0.537) (112, 0.5446) (116, 0.5431) (120, 0.55) (124, 0.5565) (128, 0.5469) (132, 0.5455) (136, 0.5368) (140, 0.5286) (144, 0.5278) (148, 0.5203) (152, 0.5263) (156, 0.5128) (160, 0.5187) (164, 0.5305) (168, 0.5357) (172, 0.5465) (176, 0.5398) (180, 0.5444) (184, 0.5489) (188, 0.5479) (192, 0.5417) (196, 0.5357) (200, 0.535) (204, 0.5343) (404, 0.5173) (604, 0.5315) (804, 0.5386) (1004, 0.5508) (1204, 0.5523) (1404, 0.5513) (1604, 0.5511) (1804, 0.5521) (2004, 0.5534) (2204, 0.5576) (2404, 0.562) (2604, 0.558) (2804, 0.5599) (3004, 0.5619) (3204, 0.5649) (3404, 0.5635) (3604, 0.5671) (3804, 0.5678) (4004, 0.5674) (4204, 0.5671) (4404, 0.5638) (4604, 0.5617) (4804, 0.5593) (5004, 0.5622) (5204, 0.5607) (5404, 0.5588) (5604, 0.5585) (5804, 0.5589) (6004, 0.5583) (6204, 0.5588) (6404, 0.5565) (6604, 0.5553) (6804, 0.555) (7004, 0.5554) (7204, 0.5565) (7404, 0.5562) (7604, 0.5562) (7804, 0.5555) (8004, 0.5552) (8204, 0.5556) (8404, 0.5564) (8604, 0.5571) (8804, 0.5582) (9004, 0.5572) (9204, 0.5563) (9404, 0.5557) (9604, 0.5559) (9804, 0.5552) (10004, 0.5548) (10204, 0.5553) (10404, 0.5563) (10604, 0.5567) (10804, 0.5566) (11004, 0.5563) (11204, 0.5569) (11404, 0.5579) (11604, 0.5571) (11804, 0.5568) (12004, 0.5566) (12204, 0.5562) (12404, 0.5564) (12604, 0.5553) (12804, 0.5548) (13004, 0.5546) (13204, 0.5538) (13404, 0.5531) (13604, 0.5529) (13804, 0.5524) (14004, 0.5523) (14204, 0.5532) (14404, 0.5528) (14604, 0.5523) (14804, 0.5522) (15004, 0.5525) (15204, 0.5529) (15404, 0.5521) (15604, 0.5515) (15804, 0.5513) (16004, 0.5508) (16204, 0.5507) (16404, 0.5507) (16604, 0.5504) (16804, 0.5505) (17004, 0.5503) (17204, 0.5507) (17404, 0.5509) (17604, 0.5512) (17804, 0.5512) (18004, 0.5504) (18204, 0.5504) (18404, 0.5504) (18604, 0.5511) (18804, 0.5506) (19004, 0.5507) (19204, 0.5506) (19404, 0.5507) (19604, 0.5507) (19804, 0.5506) (20004, 0.5504) (20204, 0.5504) (20404, 0.5502) (20604, 0.5503) (20804, 0.5507) (21004, 0.551) (21204, 0.5511) (21404, 0.551) (21604, 0.5506) (21804, 0.5504) (22004, 0.5504) (22204, 0.5508) (22404, 0.551) (22604, 0.5503) (22804, 0.5504) (23004, 0.5502) (23204, 0.5504) (23404, 0.5507) (23604, 0.5507) (23804, 0.5504) (24004, 0.5507) (24204, 0.5502) (24404, 0.5501) (24604, 0.5501) (24804, 0.5499) (25004, 0.55) (25204, 0.5498) (25404, 0.55) (25604, 0.5498) (25804, 0.55) (26004, 0.5501) (26204, 0.5499) (26404, 0.5498) (26604, 0.5501) (26804, 0.5501) (27004, 0.55) (27204, 0.5505) (27404, 0.5504) (27604, 0.5501) (27804, 0.5502) (28004, 0.5503) (28204, 0.5499) (28404, 0.5493) (28604, 0.5492) (28804, 0.5492) (29004, 0.5495) (29204, 0.5494) (29404, 0.549) (29604, 0.5485) (29804, 0.5488) (30004, 0.5487) (30204, 0.5486) (30404, 0.5486) (30604, 0.5483) (30804, 0.5484) (31004, 0.5485) (31204, 0.5484) (31404, 0.5485) (31604, 0.5486) (31804, 0.5488) (32004, 0.549) (32204, 0.549) (32404, 0.5489) (32604, 0.5488) (32804, 0.5487) (33004, 0.5489) (33204, 0.549) (33404, 0.5492) (33604, 0.5492) (33804, 0.5493) (34004, 0.5492) (34204, 0.5492) (34404, 0.549) (34604, 0.5489) (34804, 0.5486) (35004, 0.5486) (35204, 0.5486) (35404, 0.5486) (35604, 0.5485) (35804, 0.5484) (36004, 0.5485) (36204, 0.5482) (36404, 0.5482) (36604, 0.548) (36804, 0.5478) (37004, 0.5476) (37204, 0.5475) (37404, 0.5475) (37604, 0.5475) (37804, 0.5474) (38004, 0.5473) (38204, 0.5472) (38404, 0.5473) (38604, 0.5468) (38804, 0.5469) (39004, 0.5467) (39204, 0.5468) (39404, 0.5462) (39604, 0.546) (39804, 0.5459) (40004, 0.5459) (40204, 0.5456) (40404, 0.5457) (40604, 0.5456) (40804, 0.5456) (41004, 0.5457) (41204, 0.5458) (41404, 0.5456) (41604, 0.546) (41804, 0.5462) (42004, 0.546) (42204, 0.5463) (42404, 0.5466) (42604, 0.5468) (42804, 0.5469) (43004, 0.5469) (43204, 0.5469) (43404, 0.5472) (43604, 0.5472) (43804, 0.5473) (44004, 0.5472) (44204, 0.5471) (44404, 0.5466) (44604, 0.5464) (44804, 0.5464) (45004, 0.5462) (45204, 0.5463) (45404, 0.5463) (45604, 0.5464) (45804, 0.5462) (46004, 0.5461) (46204, 0.5462) (46404, 0.5459) (46604, 0.5459) (46804, 0.5459) (47004, 0.5458) (47204, 0.5456) (47404, 0.5456) (47604, 0.5454) (47804, 0.5454) (48004, 0.5455) (48204, 0.5457) (48404, 0.5457) (48604, 0.5457) (48804, 0.5457) (49004, 0.5457) (49204, 0.5457) (49404, 0.5458) (49604, 0.546) (49804, 0.5461) (50004, 0.5456) (50204, 0.5455) (50404, 0.5454) (50604, 0.5456) (50804, 0.5457) (51004, 0.5457) (51204, 0.5456) (51404, 0.5455) (51604, 0.5456) (51804, 0.5456) (52004, 0.5456) (52204, 0.5453) (52404, 0.5452) (52604, 0.5454) (52804, 0.5452) (53004, 0.5448) (53204, 0.5448) (53404, 0.5448) (53604, 0.5448) (53804, 0.5449) (54004, 0.5448) (54204, 0.5449) (54404, 0.5448) (54604, 0.5449) (54804, 0.5447) (55004, 0.5447) (55204, 0.5445) (55404, 0.5443) (55604, 0.5445) (55804, 0.5448) (56004, 0.5445) (56204, 0.5443) (56404, 0.5441) (56604, 0.5441) (56804, 0.5442) (57004, 0.544) (57204, 0.5438) (57404, 0.5439) (57604, 0.544) (57804, 0.5438) (58004, 0.5441) (58204, 0.544) (58404, 0.544) (58604, 0.5439) (58804, 0.5437) (59004, 0.5437) (59204, 0.5435) (59404, 0.5434) (59604, 0.5436) (59804, 0.5434) (60004, 0.5434) (60204, 0.5434) (60404, 0.5435) (60604, 0.5435) (60804, 0.5435) (61004, 0.5435) (61204, 0.5434) (61404, 0.5434) (61604, 0.5434) (61804, 0.5434) (62004, 0.5433) (62204, 0.5432) (62404, 0.5431) (62604, 0.5431) (62804, 0.5432) (63004, 0.5431) (63204, 0.5432) (63404, 0.5433) (63604, 0.5431) (63804, 0.5431) (64004, 0.5433) (64204, 0.5432) (64404, 0.5433) (64604, 0.5433) (64804, 0.5434) (65004, 0.5434) (65204, 0.5436) (65404, 0.5435) (65604, 0.5436) (65804, 0.5436) (66004, 0.5435) (66204, 0.5436) (66404, 0.5436) (66604, 0.5438) (66804, 0.5439) (67004, 0.5438) (67204, 0.5435) };


% Row 2 (batch size 16)
\nextgroupplot[ylabel={BS=16}, ymin=-0.1, ymax=0.75]

\addplot+[thick, mark=none, mark size=1.5, mark options={fill=blue!50!white}, draw=blue!70!black] 
coordinates {(16, 0.0012) (32, 0.0014) (48, 0.0014) (64, 0.0014) (80, 0.0014) (96, 0.0014) (112, 0.0016) (128, 0.0016) (144, 0.0016) (160, 0.0016) (176, 0.0016) (192, 0.0016) (208, 0.002) (224, 0.0024) (240, 0.0026) (256, 0.0024) (272, 0.0028) (288, 0.0028) (304, 0.0042) (320, 0.0032) (336, 0.0032) (352, 0.004) (368, 0.004) (384, 0.004) (400, 0.0042) (416, 0.005) (432, 0.005) (448, 0.0052) (464, 0.0052) (480, 0.005) (496, 0.005) (512, 0.005) (528, 0.005) (544, 0.0052) (560, 0.0052) (576, 0.0054) (592, 0.0066) (608, 0.0064) (624, 0.0064) (640, 0.0062) (656, 0.0062) (672, 0.0064) (688, 0.0064) (704, 0.0064) (720, 0.0064) (736, 0.0062) (752, 0.0086) (768, 0.0078) (784, 0.0078) (800, 0.008) (816, 0.008) (1616, 0.1268) (2416, 0.082) (3216, 0.0818) (4016, 0.0638) (4816, 0.0646) (5616, 0.0874) (6416, 0.0844) (7216, 0.1008) (8016, 0.0798) (8816, 0.0798) (9616, 0.068) (10416, 0.0608) (11216, 0.0516) (12016, 0.0638) (12816, 0.0574) (13616, 0.0628) (14416, 0.067) (15216, 0.0648) (16016, 0.067) (16816, 0.0694) (17616, 0.0684) (18416, 0.0882) (19216, 0.093) (20016, 0.088) (20816, 0.082) (21616, 0.0822) (22416, 0.0912) (23216, 0.0928) (24016, 0.0922) (24816, 0.0884) (25616, 0.1086) (26416, 0.085) (27216, 0.084) (28016, 0.0814) (28816, 0.081) (29616, 0.0846) (30416, 0.0956) (31216, 0.0976) (32016, 0.0952) (32816, 0.096) (33616, 0.1078) (34416, 0.128) (35216, 0.1356) (36016, 0.1308) (36816, 0.131) (37616, 0.1246) (38416, 0.1236) (39216, 0.1082) (40016, 0.1078) (40816, 0.1032) (41616, 0.0908) (42416, 0.099) (43216, 0.098) (44016, 0.1234) (44816, 0.1178) (45616, 0.1294) (46416, 0.1246) (47216, 0.1326) (48016, 0.1206) (48816, 0.1196) (49616, 0.116) (50416, 0.1156) (51216, 0.105) (52016, 0.119) (52816, 0.1208) (53616, 0.1158) (54416, 0.1144) (55216, 0.112) (56016, 0.1006) (56816, 0.0982) (57616, 0.105) (58416, 0.107) (59216, 0.1158) (60016, 0.112) (60816, 0.1132) (61616, 0.1096) (62416, 0.1074) (63216, 0.1132) (64016, 0.1146) (64816, 0.1286) (65616, 0.1266) (66416, 0.1388) (67216, 0.1414) (68016, 0.1456) (68816, 0.1556) (69616, 0.1482) (70416, 0.1474) (71216, 0.1522) (72016, 0.1358) (72816, 0.134) (73616, 0.135) (74416, 0.1312) (75216, 0.1438) (76016, 0.1452) (76816, 0.1502) (77616, 0.1666) (78416, 0.163) (79216, 0.1646) (80016, 0.1614) (80816, 0.1662) (81616, 0.17) (82416, 0.1846) (83216, 0.1922) (84016, 0.1904) (84816, 0.1896) (85616, 0.1794) (86416, 0.1654) (87216, 0.1654) (88016, 0.1592) (88816, 0.1568) (89616, 0.1558) (90416, 0.1394) (91216, 0.143) (92016, 0.1478) (92816, 0.1608) (93616, 0.1558) (94416, 0.1674) (95216, 0.1788) (96016, 0.1778) (96816, 0.1774) (97616, 0.173) (98416, 0.1746) (99216, 0.1946) (100016, 0.2006) (100816, 0.1932) (101616, 0.1868) (102416, 0.1774) (103216, 0.1734) (104016, 0.169) (104816, 0.1818) (105616, 0.1898) (106416, 0.1892) (107216, 0.1956) (108016, 0.2228) (108816, 0.2268) (109616, 0.227) (110416, 0.2396) (111216, 0.2552) (112016, 0.2656) (112816, 0.2626) (113616, 0.263) (114416, 0.269) (115216, 0.2732) (116016, 0.264) (116816, 0.2652) (117616, 0.2692) (118416, 0.275) (119216, 0.2732) (120016, 0.261) (120816, 0.259) (121616, 0.251) (122416, 0.2316) (123216, 0.2434) (124016, 0.2484) (124816, 0.2612) (125616, 0.2454) (126416, 0.2504) (127216, 0.2706) (128016, 0.2744) (128816, 0.2628) (129616, 0.2502) (130416, 0.2476) (131216, 0.2552) (132016, 0.2496) (132816, 0.238) (133616, 0.2394) (134416, 0.2566) (135216, 0.2588) (136016, 0.2618) (136816, 0.2546) (137616, 0.2746) (138416, 0.2752) (139216, 0.271) (140016, 0.2534) (140816, 0.2366) (141616, 0.2282) (142416, 0.2322) (143216, 0.228) (144016, 0.23) (144816, 0.233) (145616, 0.2212) (146416, 0.2182) (147216, 0.2214) (148016, 0.223) (148816, 0.2308) (149616, 0.236) (150416, 0.2366) (151216, 0.2428) (152016, 0.2432) (152816, 0.2526) (153616, 0.2422) (154416, 0.2424) (155216, 0.234) (156016, 0.2356)};
\addplot+[thick, mark=none, mark size=1.5, mark options={fill=red!50!white}, draw=red!70!black] 
coordinates {(16, 0.0002) (32, 0.0002) (48, 0.0002) (64, 0.0002) (80, 0.0002) (96, 0.0002) (112, 0.0002) (128, 0.0002) (144, 0.0002) (160, 0.0002) (176, 0.0002) (192, 0.0002) (208, 0.0002) (224, 0.0002) (240, 0.0002) (256, 0.0002) (272, 0.0002) (288, 0.0002) (304, 0.0002) (320, 0.0002) (336, 0.0002) (352, 0.0002) (368, 0.0002) (384, 0.0002) (400, 0.0002) (416, 0.0002) (432, 0.0002) (448, 0.0002) (464, 0.0002) (480, 0.0002) (496, 0.0002) (512, 0.0002) (528, 0.0002) (544, 0.0002) (560, 0.0002) (576, 0.0002) (592, 0.0002) (608, 0.0002) (624, 0.0002) (640, 0.0002) (656, 0.0002) (672, 0.0002) (688, 0.0002) (704, 0.0002) (720, 0.0002) (736, 0.0002) (752, 0.0002) (768, 0.0002) (784, 0.0002) (800, 0.0002) (816, 0.0002) (1616, 0.0002) (2416, 0.0002) (3216, 0.0002) (4016, 0.0002) (4816, 0.0002) (5616, 0.0002) (6416, 0.0002) (7216, 0.0002) (8016, 0.0002) (8816, 0.0002) (9616, 0.0002) (10416, 0.0002) (11216, 0.0002) (12016, 0.0002) (12816, 0.0002) (13616, 0.0002) (14416, 0.0002) (15216, 0.0002) (16016, 0.0002) (16816, 0.0002) (17616, 0.0002) (18416, 0.0002) (19216, 0.0002) (20016, 0.0002) (20816, 0.0002) (21616, 0.0002) (22416, 0.0002) (23216, 0.0002) (24016, 0.0002) (24816, 0.0002) (25616, 0.0002) (26416, 0.0002) (27216, 0.0002) (28016, 0.0002) (28816, 0.0002) (29616, 0.0002) (30416, 0.0002) (31216, 0.0002) (32016, 0.0002) (32816, 0.0002) (33616, 0.0002) (34416, 0.0004) (35216, 0.0002) (36016, 0.0002) (36816, 0.0002) (37616, 0.0002) (38416, 0.0002) (39216, 0.0002) (40016, 0.0002) (40816, 0.0002) (41616, 0.0002) (42416, 0.0002) (43216, 0.0002) (44016, 0.0002) (44816, 0.0002) (45616, 0.0002) (46416, 0.0002) (47216, 0.0002) (48016, 0.0002) (48816, 0.0002) (49616, 0.0002) (50416, 0.0002) (51216, 0.0002) (52016, 0.0002) (52816, 0.0002) (53616, 0.0002) (54416, 0.0002) (55216, 0.0002) (56016, 0.0002) (56816, 0.0002) (57616, 0.0002) (58416, 0.0002) (59216, 0.0002) (60016, 0.0002) (60816, 0.0002) (61616, 0.0002) (62416, 0.0002) (63216, 0.0002) (64016, 0.0002) (64816, 0.0002) (65616, 0.0002) (66416, 0.0002) (67216, 0.0002) (68016, 0.0002) (68816, 0.0002) (69616, 0.0002) (70416, 0.0002) (71216, 0.0002) (72016, 0.0002) (72816, 0.0002) (73616, 0.0002) (74416, 0.0002) (75216, 0.0002) (76016, 0.0002) (76816, 0.0002) (77616, 0.0002) (78416, 0.0002) (79216, 0.0002) (80016, 0.0002) (80816, 0.0002) (81616, 0.0002) (82416, 0.0002) (83216, 0.0002) (84016, 0.0002) (84816, 0.0002) (85616, 0.0002) (86416, 0.0002) (87216, 0.0002) (88016, 0.0002) (88816, 0.0002) (89616, 0.0002) (90416, 0.0002) (91216, 0.0002) (92016, 0.0002) (92816, 0.0002) (93616, 0.0002) (94416, 0.0002) (95216, 0.0002) (96016, 0.0002) (96816, 0.0002) (97616, 0.0002) (98416, 0.0002) (99216, 0.0002) (100016, 0.0002) (100816, 0.0002) (101616, 0.0002) (102416, 0.0002) (103216, 0.0002) (104016, 0.0002) (104816, 0.0002) (105616, 0.0002) (106416, 0.0002) (107216, 0.0002) (108016, 0.0002) (108816, 0.0002) (109616, 0.0002) (110416, 0.0002) (111216, 0.0002) (112016, 0.0002) (112816, 0.0002) (113616, 0.0002) (114416, 0.0002) (115216, 0.0002) (116016, 0.0002) (116816, 0.0002) (117616, 0.0002) (118416, 0.0002) (119216, 0.0002) (120016, 0.0002) (120816, 0.0002) (121616, 0.0002) (122416, 0.0002) (123216, 0.0002) (124016, 0.0002) (124816, 0.0002) (125616, 0.0002) (126416, 0.0002) (127216, 0.0002) (128016, 0.0002) (128816, 0.0002) (129616, 0.0002) (130416, 0.0002) (131216, 0.0002) (132016, 0.0002) (132816, 0.0002) (133616, 0.0002) (134416, 0.0002) (135216, 0.0002) (136016, 0.0002) (136816, 0.0002) (137616, 0.0002) (138416, 0.0002) (139216, 0.0006) (140016, 0.0002) (140816, 0.0002) (141616, 0.0002) (142416, 0.0002) (143216, 0.0002) (144016, 0.0002) (144816, 0.0002) (145616, 0.0002) (146416, 0.0002) (147216, 0.0002) (148016, 0.0002) (148816, 0.0002) (149616, 0.0002) (150416, 0.0002) (151216, 0.0002) (152016, 0.0002) (152816, 0.0002) (153616, 0.0002) (154416, 0.0002) (155216, 0.0002) (156016, 0.0002)};
% tent target
\addplot+[blue, thick, dash pattern=on 2pt off 1pt, mark=none, mark size=1] 
coordinates {(16, 0.1875) (32, 0.1562) (48, 0.1875) (64, 0.1875) (80, 0.175) (96, 0.1771) (112, 0.1964) (128, 0.1953) (144, 0.1944) (160, 0.1875) (176, 0.1818) (192, 0.1719) (208, 0.1779) (224, 0.1875) (240, 0.1875) (256, 0.1875) (272, 0.1912) (288, 0.191) (304, 0.1908) (320, 0.1875) (336, 0.1845) (352, 0.179) (368, 0.1793) (384, 0.1745) (400, 0.175) (416, 0.1851) (432, 0.1806) (448, 0.1808) (464, 0.1767) (480, 0.1729) (496, 0.1754) (512, 0.1758) (528, 0.178) (544, 0.1801) (560, 0.1768) (576, 0.1771) (592, 0.1757) (608, 0.1727) (624, 0.1699) (640, 0.1719) (656, 0.1738) (672, 0.1696) (688, 0.1672) (704, 0.1648) (720, 0.1653) (736, 0.1658) (752, 0.1662) (768, 0.1641) (784, 0.1633) (800, 0.1662) (816, 0.1667) (1616, 0.177) (2416, 0.1987) (3216, 0.1965) (4016, 0.2017) (4816, 0.201) (5616, 0.2046) (6416, 0.2081) (7216, 0.2088) (8016, 0.2088) (8816, 0.2084) (9616, 0.2086) (10416, 0.2098) (11216, 0.2076) (12016, 0.2073) (12816, 0.2069) (13616, 0.2062) (14416, 0.2053) (15216, 0.2055) (16016, 0.2039) (16816, 0.2034) (17616, 0.2036) (18416, 0.2031) (19216, 0.2044) (20016, 0.2056) (20816, 0.2064) (21616, 0.2081) (22416, 0.2091) (23216, 0.211) (24016, 0.2135) (24816, 0.2145) (25616, 0.216) (26416, 0.2179) (27216, 0.2193) (28016, 0.2207) (28816, 0.2221) (29616, 0.223) (30416, 0.2243) (31216, 0.2255) (32016, 0.2266) (32816, 0.2271) (33616, 0.2277) (34416, 0.2295) (35216, 0.2309) (36016, 0.2326) (36816, 0.2342) (37616, 0.2351) (38416, 0.2362) (39216, 0.2368) (40016, 0.2376) (40816, 0.2383) (41616, 0.2387) (42416, 0.2392) (43216, 0.2398) (44016, 0.2402) (44816, 0.2405) (45616, 0.2412) (46416, 0.2422) (47216, 0.2428) (48016, 0.243) (48816, 0.2436) (49616, 0.244) (50416, 0.2441) (51216, 0.2445) (52016, 0.2448) (52816, 0.245) (53616, 0.2453) (54416, 0.2451) (55216, 0.2453) (56016, 0.2452) (56816, 0.2449) (57616, 0.2448) (58416, 0.2444) (59216, 0.2443) (60016, 0.2442) (60816, 0.2444) (61616, 0.2446) (62416, 0.2444) (63216, 0.2443) (64016, 0.244) (64816, 0.2441) (65616, 0.2438) (66416, 0.2438) (67216, 0.2443) (68016, 0.2447) (68816, 0.2454) (69616, 0.2458) (70416, 0.2463) (71216, 0.247) (72016, 0.2476) (72816, 0.2477) (73616, 0.2478) (74416, 0.2478) (75216, 0.2478) (76016, 0.2481) (76816, 0.2482) (77616, 0.2485) (78416, 0.2486) (79216, 0.2488) (80016, 0.2493) (80816, 0.2496) (81616, 0.2499) (82416, 0.2501) (83216, 0.2505) (84016, 0.2511) (84816, 0.2514) (85616, 0.2516) (86416, 0.2519) (87216, 0.2521) (88016, 0.2525) (88816, 0.2525) (89616, 0.2526) (90416, 0.2527) (91216, 0.2526) (92016, 0.2523) (92816, 0.2526) (93616, 0.2528) (94416, 0.2529) (95216, 0.253) (96016, 0.2532) (96816, 0.2535) (97616, 0.2537) (98416, 0.2541) (99216, 0.2545) (100016, 0.2551) (100816, 0.2557) (101616, 0.2562) (102416, 0.2564) (103216, 0.2567) (104016, 0.2569) (104816, 0.257) (105616, 0.2574) (106416, 0.2576) (107216, 0.2576) (108016, 0.258) (108816, 0.2585) (109616, 0.2589) (110416, 0.2594) (111216, 0.26) (112016, 0.2611) (112816, 0.2617) (113616, 0.2625) (114416, 0.2634) (115216, 0.264) (116016, 0.2647) (116816, 0.2656) (117616, 0.2662) (118416, 0.267) (119216, 0.2677) (120016, 0.2685) (120816, 0.2691) (121616, 0.2696) (122416, 0.2699) (123216, 0.2702) (124016, 0.2706) (124816, 0.271) (125616, 0.2713) (126416, 0.2716) (127216, 0.2721) (128016, 0.2728) (128816, 0.2733) (129616, 0.2736) (130416, 0.2739) (131216, 0.2743) (132016, 0.2747) (132816, 0.2749) (133616, 0.2752) (134416, 0.2755) (135216, 0.2758) (136016, 0.2762) (136816, 0.2765) (137616, 0.2769) (138416, 0.2773) (139216, 0.2776) (140016, 0.2779) (140816, 0.278) (141616, 0.278) (142416, 0.2782) (143216, 0.2782) (144016, 0.2784) (144816, 0.2784) (145616, 0.2785) (146416, 0.2788) (147216, 0.279) (148016, 0.2791) (148816, 0.2793) (149616, 0.2795) (150416, 0.2799) (151216, 0.2802) (152016, 0.2806) (152816, 0.2808) (153616, 0.2809) (154416, 0.2812) (155216, 0.2814) (156016, 0.2815)};
% tent_buffer target
\addplot+[red, thick, dash pattern=on 2pt off 1pt, mark=none, mark size=1] 
coordinates {(16, 0.1875) (32, 0.1875) (48, 0.1875) (64, 0.1719) (80, 0.175) (96, 0.1875) (112, 0.1875) (128, 0.1797) (144, 0.1806) (160, 0.1687) (176, 0.1648) (192, 0.1562) (208, 0.149) (224, 0.1607) (240, 0.1542) (256, 0.1523) (272, 0.1471) (288, 0.1493) (304, 0.148) (320, 0.1438) (336, 0.1429) (352, 0.142) (368, 0.144) (384, 0.1432) (400, 0.1425) (416, 0.1514) (432, 0.1481) (448, 0.1451) (464, 0.1401) (480, 0.1396) (496, 0.1411) (512, 0.1406) (528, 0.1383) (544, 0.1415) (560, 0.1411) (576, 0.1406) (592, 0.1385) (608, 0.1365) (624, 0.133) (640, 0.1344) (656, 0.1357) (672, 0.1324) (688, 0.1323) (704, 0.1307) (720, 0.1333) (736, 0.1332) (752, 0.133) (768, 0.1315) (784, 0.1301) (800, 0.1325) (816, 0.1336) (1616, 0.1324) (2416, 0.1399) (3216, 0.1325) (4016, 0.1367) (4816, 0.1377) (5616, 0.1368) (6416, 0.1378) (7216, 0.138) (8016, 0.1393) (8816, 0.1393) (9616, 0.1385) (10416, 0.1389) (11216, 0.1395) (12016, 0.1398) (12816, 0.1397) (13616, 0.1392) (14416, 0.1392) (15216, 0.1383) (16016, 0.1377) (16816, 0.1371) (17616, 0.1373) (18416, 0.1363) (19216, 0.1355) (20016, 0.1357) (20816, 0.1354) (21616, 0.1348) (22416, 0.1341) (23216, 0.1328) (24016, 0.1334) (24816, 0.1324) (25616, 0.1325) (26416, 0.1321) (27216, 0.1319) (28016, 0.1325) (28816, 0.1323) (29616, 0.1319) (30416, 0.1321) (31216, 0.132) (32016, 0.1321) (32816, 0.1318) (33616, 0.1319) (34416, 0.132) (35216, 0.1317) (36016, 0.1321) (36816, 0.1318) (37616, 0.1318) (38416, 0.1319) (39216, 0.1318) (40016, 0.1319) (40816, 0.1318) (41616, 0.1316) (42416, 0.1316) (43216, 0.1317) (44016, 0.1312) (44816, 0.1315) (45616, 0.1317) (46416, 0.1317) (47216, 0.1319) (48016, 0.132) (48816, 0.1322) (49616, 0.1322) (50416, 0.1319) (51216, 0.1318) (52016, 0.132) (52816, 0.132) (53616, 0.1319) (54416, 0.1315) (55216, 0.1315) (56016, 0.1314) (56816, 0.1312) (57616, 0.131) (58416, 0.1307) (59216, 0.1307) (60016, 0.1307) (60816, 0.1305) (61616, 0.1304) (62416, 0.1303) (63216, 0.1303) (64016, 0.1302) (64816, 0.1301) (65616, 0.1298) (66416, 0.1297) (67216, 0.1295) (68016, 0.1295) (68816, 0.1294) (69616, 0.1292) (70416, 0.1291) (71216, 0.129) (72016, 0.129) (72816, 0.1288) (73616, 0.1287) (74416, 0.1286) (75216, 0.1284) (76016, 0.1284) (76816, 0.1285) (77616, 0.1284) (78416, 0.1284) (79216, 0.1286) (80016, 0.1285) (80816, 0.1286) (81616, 0.1286) (82416, 0.1285) (83216, 0.1286) (84016, 0.1284) (84816, 0.1283) (85616, 0.1281) (86416, 0.128) (87216, 0.1279) (88016, 0.1279) (88816, 0.1276) (89616, 0.1274) (90416, 0.1275) (91216, 0.1273) (92016, 0.1272) (92816, 0.1272) (93616, 0.1271) (94416, 0.1271) (95216, 0.1269) (96016, 0.1268) (96816, 0.1268) (97616, 0.1267) (98416, 0.1268) (99216, 0.1267) (100016, 0.1267) (100816, 0.1268) (101616, 0.1268) (102416, 0.1267) (103216, 0.1266) (104016, 0.1265) (104816, 0.1264) (105616, 0.1263) (106416, 0.1264) (107216, 0.1263) (108016, 0.1261) (108816, 0.1263) (109616, 0.1262) (110416, 0.1262) (111216, 0.1261) (112016, 0.1261) (112816, 0.126) (113616, 0.1259) (114416, 0.1259) (115216, 0.126) (116016, 0.1259) (116816, 0.1257) (117616, 0.1257) (118416, 0.1257) (119216, 0.1255) (120016, 0.1256) (120816, 0.1256) (121616, 0.1255) (122416, 0.1254) (123216, 0.1252) (124016, 0.1251) (124816, 0.1249) (125616, 0.1248) (126416, 0.1248) (127216, 0.1246) (128016, 0.1246) (128816, 0.1246) (129616, 0.1245) (130416, 0.1245) (131216, 0.1244) (132016, 0.1243) (132816, 0.1242) (133616, 0.1242) (134416, 0.124) (135216, 0.124) (136016, 0.1239) (136816, 0.1239) (137616, 0.1239) (138416, 0.1238) (139216, 0.1239) (140016, 0.1238) (140816, 0.1238) (141616, 0.1237) (142416, 0.1236) (143216, 0.1236) (144016, 0.1236) (144816, 0.1235) (145616, 0.1234) (146416, 0.1234) (147216, 0.1235) (148016, 0.1235) (148816, 0.1235) (149616, 0.1234) (150416, 0.1234) (151216, 0.1234) (152016, 0.1234) (152816, 0.1233) (153616, 0.1232) (154416, 0.1232) (155216, 0.1232) (156016, 0.1232)};




\nextgroupplot[ymin=-0.1, ymax=0.92]
\addplot+[thick, mark=none, mark size=1.5, mark options={fill=blue!50!white}, draw=blue!70!black] 
coordinates {(16, 0.0) (32, 0.0) (48, 0.0) (64, 0.0) (80, 0.0) (96, 0.0) (112, 0.0) (128, 0.0) (144, 0.0) (160, 0.0) (176, 0.0006) (192, 0.0006) (208, 0.0012) (224, 0.0012) (240, 0.001) (256, 0.001) (272, 0.0014) (288, 0.0014) (304, 0.0014) (320, 0.0014) (336, 0.0014) (352, 0.0014) (368, 0.0016) (384, 0.0016) (400, 0.0016) (416, 0.0016) (432, 0.0016) (448, 0.0016) (464, 0.0018) (480, 0.0018) (496, 0.0018) (512, 0.0018) (528, 0.0018) (544, 0.0018) (560, 0.0024) (576, 0.0106) (592, 0.0038) (608, 0.0034) (624, 0.0034) (640, 0.0036) (656, 0.004) (672, 0.0044) (688, 0.0042) (704, 0.0044) (720, 0.006) (736, 0.0068) (752, 0.0068) (768, 0.0068) (784, 0.0068) (800, 0.0074) (816, 0.0076) (1616, 0.1144) (2416, 0.1252) (3216, 0.0986) (4016, 0.1094) (4816, 0.1144) (5616, 0.0958) (6416, 0.0858) (7216, 0.095) (8016, 0.1098) (8816, 0.111) (9616, 0.1202) (10416, 0.1216) (11216, 0.0888) (12016, 0.0888) (12816, 0.0782) (13616, 0.086) (14416, 0.1018) (15216, 0.0986) (16016, 0.1102) (16816, 0.1158) (17616, 0.1236) (18416, 0.1328) (19216, 0.134) (20016, 0.1512) (20816, 0.1384) (21616, 0.1416) (22416, 0.1328) (23216, 0.1236) (24016, 0.1238) (24816, 0.1286) (25616, 0.1362) (26416, 0.146) (27216, 0.1544) (28016, 0.1538) (28816, 0.164) (29616, 0.1628) (30416, 0.1632) (31216, 0.1648) (32016, 0.175) (32816, 0.174) (33616, 0.1612) (34416, 0.1684) (35216, 0.169) (36016, 0.1684) (36816, 0.1812) (37616, 0.1622) (38416, 0.166) (39216, 0.1552) (40016, 0.1486) (40816, 0.1482) (41616, 0.141) (42416, 0.1606) (43216, 0.153) (44016, 0.151) (44816, 0.1354) (45616, 0.1562) (46416, 0.1656) (47216, 0.1604) (48016, 0.1572) (48816, 0.1666) (49616, 0.173) (50416, 0.1716) (51216, 0.176) (52016, 0.1724) (52816, 0.1678) (53616, 0.173) (54416, 0.1764) (55216, 0.1696) (56016, 0.1692) (56816, 0.1814) (57616, 0.1828) (58416, 0.1968) (59216, 0.192) (60016, 0.1744) (60816, 0.1778) (61616, 0.1788) (62416, 0.1696) (63216, 0.1838) (64016, 0.1836) (64816, 0.1802) (65616, 0.1852) (66416, 0.2132) (67216, 0.2226) (68016, 0.2168) (68816, 0.2192) (69616, 0.1988) (70416, 0.2092) (71216, 0.2146) (72016, 0.1998) (72816, 0.2124) (73616, 0.2072) (74416, 0.2034) (75216, 0.2402) (76016, 0.271) (76816, 0.277) (77616, 0.2764) (78416, 0.2906) (79216, 0.3054) (80016, 0.2828) (80816, 0.3198) (81616, 0.344) (82416, 0.3482) (83216, 0.3742) (84016, 0.3524) (84816, 0.364) (85616, 0.3694) (86416, 0.3746) (87216, 0.3636) (88016, 0.377) (88816, 0.3752) (89616, 0.3716) (90416, 0.375) (91216, 0.3782) (92016, 0.3658) (92816, 0.354) (93616, 0.3646) (94416, 0.362) (95216, 0.3574) (96016, 0.3468) (96816, 0.3584) (97616, 0.3528) (98416, 0.3874) (99216, 0.3952) (100016, 0.4066) (100816, 0.3972) (101616, 0.413) (102416, 0.4228) (103216, 0.4354) (104016, 0.4374) (104816, 0.4194) (105616, 0.4318) (106416, 0.4274) (107216, 0.4526) (108016, 0.445) (108816, 0.4604) (109616, 0.467) (110416, 0.471) (111216, 0.4796) (112016, 0.485) (112816, 0.487) (113616, 0.49) (114416, 0.5154) (115216, 0.5146) (116016, 0.5232) (116816, 0.4906) (117616, 0.4926) (118416, 0.4806) (119216, 0.486) (120016, 0.485) (120816, 0.4984) (121616, 0.4882) (122416, 0.4916) (123216, 0.5032) (124016, 0.512) (124816, 0.5076) (125616, 0.5182) (126416, 0.5192) (127216, 0.5288) (128016, 0.5368) (128816, 0.544) (129616, 0.5408) (130416, 0.534) (131216, 0.5418) (132016, 0.5676) (132816, 0.5642) (133616, 0.5636) (134416, 0.5466) (135216, 0.5536) (136016, 0.5554) (136816, 0.566) (137616, 0.5608) (138416, 0.5704) (139216, 0.585) (140016, 0.597) (140816, 0.5822) (141616, 0.5786) (142416, 0.5888) (143216, 0.6036) (144016, 0.5832) (144816, 0.584) (145616, 0.5796) (146416, 0.5842) (147216, 0.5878) (148016, 0.5922) (148816, 0.589) (149616, 0.5852) (150416, 0.5726) (151216, 0.5856) (152016, 0.5984) (152816, 0.5692) (153616, 0.5636) (154416, 0.5714) (155216, 0.582) (156016, 0.5898) (156816, 0.585) (157616, 0.5778) (158416, 0.5886) (159216, 0.5754) (160016, 0.5752) (160816, 0.577) (161616, 0.5942) (162416, 0.6018) (163216, 0.618) (164016, 0.6342) (164816, 0.6354) (165616, 0.6396) (166416, 0.6344) (167216, 0.6494) (168016, 0.646) (168816, 0.6412) (169616, 0.6568) (170416, 0.66) (171216, 0.6574) (172016, 0.6452) (172816, 0.6392) (173616, 0.6646) (174416, 0.6726) (175216, 0.6624) (176016, 0.6648) (176816, 0.6664) (177616, 0.6586) (178416, 0.6582) (179216, 0.65) (180016, 0.6588) (180816, 0.6672) (181616, 0.6736) (182416, 0.661) (183216, 0.6686) (184016, 0.6786) (184816, 0.6854) (185616, 0.682) (186416, 0.6988) (187216, 0.7196) (188016, 0.7372) (188816, 0.7436) (189616, 0.7368) (190416, 0.7356) (191216, 0.7154) (192016, 0.7092) (192816, 0.7056) (193616, 0.7076) (194416, 0.7304) (195216, 0.7312) (196016, 0.7324) (196816, 0.7318) (197616, 0.7298) (198416, 0.7332) (199216, 0.7368) (200016, 0.7462) (200816, 0.7594) (201616, 0.7722) (202416, 0.7906) (203216, 0.794) (204016, 0.8042) (204816, 0.8056) (205616, 0.8036) (206416, 0.7984) (207216, 0.8026) (208016, 0.8176) (208816, 0.8204) (209616, 0.8252) (210416, 0.8212) (211216, 0.8174) (212016, 0.816) (212816, 0.82) (213616, 0.8174) (214416, 0.8102) (215216, 0.8122) (216016, 0.8048) (216816, 0.8078) (217616, 0.8136) (218416, 0.8238) (219216, 0.8288) (220016, 0.8264) (220816, 0.8264) (221616, 0.8316) (222416, 0.838) (223216, 0.8456) (224016, 0.8432) (224816, 0.8352) (225616, 0.8366) (226416, 0.834) (227216, 0.8356) (228016, 0.8296) (228816, 0.8336) (229616, 0.8398) (230416, 0.8436) (231216, 0.8424) (232016, 0.8422) (232816, 0.8454) (233616, 0.8462) (234416, 0.8484) (235216, 0.849) (236016, 0.8466) (236816, 0.846) (237616, 0.8434) (238416, 0.8438) (239216, 0.8434) (240016, 0.8408) (240816, 0.8454) (241616, 0.8442) (242416, 0.8444) (243216, 0.8448) (244016, 0.8442) (244816, 0.8498) (245616, 0.8462) (246416, 0.8416) (247216, 0.8474) (248016, 0.8392) (248816, 0.8378) (249616, 0.8292) (250416, 0.8306) (251216, 0.8324) (252016, 0.8336) (252816, 0.8404) (253616, 0.8444) (254416, 0.853) (255216, 0.8546) (256016, 0.8558) (256816, 0.8656) (257616, 0.8718) (258416, 0.874) (259216, 0.883) (260016, 0.874) (260816, 0.876) (261616, 0.8872) (262416, 0.8826) (263216, 0.8826) (264016, 0.877) (264816, 0.8746) (265616, 0.8686) (266416, 0.8678) (267216, 0.8572) (268016, 0.8664) (268816, 0.8764) (269616, 0.8766) (270416, 0.8826) (271216, 0.89) (272016, 0.8796) (272816, 0.8816) (273616, 0.8812) (274416, 0.8784) (275216, 0.8782) (276016, 0.8724) (276816, 0.8764) (277616, 0.871) (278416, 0.8746) (279216, 0.8722) (280016, 0.874) (280816, 0.879) (281616, 0.892) (282416, 0.8876) (283216, 0.8838) (284016, 0.8832) (284816, 0.8768) (285616, 0.8776) (286416, 0.8724) (287216, 0.8614) (288016, 0.8614) (288816, 0.8588) (289616, 0.8546) (290416, 0.8562) (291216, 0.8552) (292016, 0.8542) (292816, 0.856) (293616, 0.8558) (294416, 0.8604) (295216, 0.86) (296016, 0.8624) (296816, 0.8658) (297616, 0.8684) (298416, 0.869) (299216, 0.8808) (300016, 0.882) (300816, 0.8808) (301616, 0.8854) (302416, 0.8782) (303216, 0.8844) (304016, 0.8806) (304816, 0.879) (305616, 0.873) (306416, 0.8736) (307216, 0.8726) (308016, 0.8688) (308816, 0.8664) (309616, 0.8712) (310416, 0.8706) (311216, 0.8674) (312016, 0.8666) (312816, 0.8694) (313616, 0.8752) (314416, 0.8798) (315216, 0.8784) (316016, 0.8766) (316816, 0.8728) (317616, 0.8726) (318416, 0.8786) (319216, 0.8794) (320016, 0.8836) (320816, 0.8834) (321616, 0.881) (322416, 0.875) (323216, 0.878) (324016, 0.8796) (324816, 0.884) (325616, 0.8912) (326416, 0.89) (327216, 0.8856) (328016, 0.8834) (328816, 0.8878) (329616, 0.8842) (330416, 0.888) (331216, 0.8856) (332016, 0.8842) (332816, 0.8746) (333616, 0.868) (334416, 0.875) (335216, 0.8756) (336016, 0.8842) (336816, 0.8874) (337616, 0.881) (338416, 0.882) (339216, 0.8928) (340016, 0.8892) (340816, 0.8888) (341616, 0.8884) (342416, 0.8908) (343216, 0.8916) (344016, 0.8954) (344816, 0.8842) (345616, 0.889) (346416, 0.8842) (347216, 0.8896) (348016, 0.886) (348816, 0.8858) (349616, 0.888) (350416, 0.8848) (351216, 0.883) (352016, 0.8872) (352816, 0.8794) (353616, 0.8722)};
\addplot+[thick, mark=none, mark size=1.5, mark options={fill=red!50!white}, draw=red!70!black] 
coordinates {(16, 0.0002) (32, 0.0002) (48, 0.0002) (64, 0.0002) (80, 0.0002) (96, 0.0002) (112, 0.0002) (128, 0.0002) (144, 0.0002) (160, 0.0002) (176, 0.0002) (192, 0.0002) (208, 0.0002) (224, 0.0002) (240, 0.0002) (256, 0.0002) (272, 0.0002) (288, 0.0002) (304, 0.0002) (320, 0.0002) (336, 0.0002) (352, 0.0002) (368, 0.0002) (384, 0.0002) (400, 0.0002) (416, 0.0002) (432, 0.0002) (448, 0.0002) (464, 0.0002) (480, 0.0002) (496, 0.0002) (512, 0.0002) (528, 0.0002) (544, 0.0002) (560, 0.0002) (576, 0.0002) (592, 0.0002) (608, 0.0002) (624, 0.0002) (640, 0.0002) (656, 0.0002) (672, 0.0002) (688, 0.0002) (704, 0.0002) (720, 0.0002) (736, 0.0002) (752, 0.0002) (768, 0.0002) (784, 0.0002) (800, 0.0002) (816, 0.0002) (1616, 0.0002) (2416, 0.0002) (3216, 0.0006) (4016, 0.0004) (4816, 0.0002) (5616, 0.0002) (6416, 0.0002) (7216, 0.0002) (8016, 0.0002) (8816, 0.0002) (9616, 0.0002) (10416, 0.0002) (11216, 0.0002) (12016, 0.0002) (12816, 0.0002) (13616, 0.0002) (14416, 0.0002) (15216, 0.0002) (16016, 0.0002) (16816, 0.0002) (17616, 0.0002) (18416, 0.0002) (19216, 0.0002) (20016, 0.0002) (20816, 0.0004) (21616, 0.0002) (22416, 0.0002) (23216, 0.0002) (24016, 0.0002) (24816, 0.0002) (25616, 0.0002) (26416, 0.0002) (27216, 0.0002) (28016, 0.0002) (28816, 0.0002) (29616, 0.0002) (30416, 0.0002) (31216, 0.0002) (32016, 0.0002) (32816, 0.0002) (33616, 0.0002) (34416, 0.0002) (35216, 0.0002) (36016, 0.0002) (36816, 0.0002) (37616, 0.0002) (38416, 0.0002) (39216, 0.0002) (40016, 0.0002) (40816, 0.0002) (41616, 0.0002) (42416, 0.0002) (43216, 0.0002) (44016, 0.0002) (44816, 0.0002) (45616, 0.0002) (46416, 0.0002) (47216, 0.0002) (48016, 0.0002) (48816, 0.0002) (49616, 0.0002) (50416, 0.0002) (51216, 0.0002) (52016, 0.0008) (52816, 0.0002) (53616, 0.0002) (54416, 0.0002) (55216, 0.0002) (56016, 0.0002) (56816, 0.0002) (57616, 0.0002) (58416, 0.0002) (59216, 0.0002) (60016, 0.0002) (60816, 0.0002) (61616, 0.0008) (62416, 0.0006) (63216, 0.0002) (64016, 0.0002) (64816, 0.0002) (65616, 0.0002) (66416, 0.0002) (67216, 0.0002) (68016, 0.0002) (68816, 0.0002) (69616, 0.0002) (70416, 0.0002) (71216, 0.0002) (72016, 0.0002) (72816, 0.0002) (73616, 0.0002) (74416, 0.0004) (75216, 0.0004) (76016, 0.0004) (76816, 0.0004) (77616, 0.0004) (78416, 0.0002) (79216, 0.0002) (80016, 0.0002) (80816, 0.0002) (81616, 0.0002) (82416, 0.0002) (83216, 0.0002) (84016, 0.0002) (84816, 0.0002) (85616, 0.0002) (86416, 0.0002) (87216, 0.0002) (88016, 0.0002) (88816, 0.0002) (89616, 0.0002) (90416, 0.0002) (91216, 0.0002) (92016, 0.0002) (92816, 0.0002) (93616, 0.0002) (94416, 0.0002) (95216, 0.0002) (96016, 0.0002) (96816, 0.0002) (97616, 0.0002) (98416, 0.0002) (99216, 0.0002) (100016, 0.0002) (100816, 0.0002) (101616, 0.0002) (102416, 0.0002) (103216, 0.0002) (104016, 0.0002) (104816, 0.0002) (105616, 0.0002) (106416, 0.0002) (107216, 0.0002) (108016, 0.0002) (108816, 0.0002) (109616, 0.0002) (110416, 0.0002) (111216, 0.0002) (112016, 0.0002) (112816, 0.0002) (113616, 0.0004) (114416, 0.0002) (115216, 0.0002) (116016, 0.0002) (116816, 0.0002) (117616, 0.0002) (118416, 0.0002) (119216, 0.0002) (120016, 0.0002) (120816, 0.0002) (121616, 0.0002) (122416, 0.0002) (123216, 0.0002) (124016, 0.0002) (124816, 0.0002) (125616, 0.0002) (126416, 0.0002) (127216, 0.0002) (128016, 0.0006) (128816, 0.0002) (129616, 0.0002) (130416, 0.0002) (131216, 0.0002) (132016, 0.0002) (132816, 0.0002) (133616, 0.0002) (134416, 0.0002) (135216, 0.0002) (136016, 0.0002) (136816, 0.0002) (137616, 0.0002) (138416, 0.0002) (139216, 0.0002) (140016, 0.0002) (140816, 0.0002) (141616, 0.0002) (142416, 0.0002) (143216, 0.0002) (144016, 0.0002) (144816, 0.0002) (145616, 0.0002) (146416, 0.0002) (147216, 0.0002) (148016, 0.0002) (148816, 0.0002) (149616, 0.0002) (150416, 0.0002) (151216, 0.0002) (152016, 0.0002) (152816, 0.0002) (153616, 0.0002) (154416, 0.0002) (155216, 0.0002) (156016, 0.0002) (156816, 0.0002) (157616, 0.0002) (158416, 0.0002) (159216, 0.0002) (160016, 0.0002) (160816, 0.0002) (161616, 0.0002) (162416, 0.0002) (163216, 0.0002) (164016, 0.0002) (164816, 0.0002) (165616, 0.0002) (166416, 0.0002) (167216, 0.0002) (168016, 0.0002) (168816, 0.0002) (169616, 0.0002) (170416, 0.0002) (171216, 0.0002) (172016, 0.0002) (172816, 0.0002) (173616, 0.0002) (174416, 0.0002) (175216, 0.0002) (176016, 0.0002) (176816, 0.0002) (177616, 0.0002) (178416, 0.0002) (179216, 0.0002) (180016, 0.0002) (180816, 0.0002) (181616, 0.0002) (182416, 0.0002) (183216, 0.0002) (184016, 0.0002) (184816, 0.0002) (185616, 0.0002) (186416, 0.0002) (187216, 0.0002) (188016, 0.0002) (188816, 0.0002) (189616, 0.0002) (190416, 0.0002) (191216, 0.0002) (192016, 0.0002) (192816, 0.0002) (193616, 0.0002) (194416, 0.0002) (195216, 0.0002) (196016, 0.0002) (196816, 0.0002) (197616, 0.0002) (198416, 0.0002) (199216, 0.0002) (200016, 0.0002) (200816, 0.0002) (201616, 0.0002) (202416, 0.0002) (203216, 0.0002) (204016, 0.0002) (204816, 0.0002) (205616, 0.0002) (206416, 0.0002) (207216, 0.0002) (208016, 0.0002) (208816, 0.0002) (209616, 0.0002) (210416, 0.0002) (211216, 0.0002) (212016, 0.0002) (212816, 0.0002) (213616, 0.0002) (214416, 0.0002) (215216, 0.0002) (216016, 0.0002) (216816, 0.0002) (217616, 0.0002) (218416, 0.0002) (219216, 0.0002) (220016, 0.0002) (220816, 0.0002) (221616, 0.0002) (222416, 0.0002) (223216, 0.0002) (224016, 0.0002) (224816, 0.0002) (225616, 0.0002) (226416, 0.0002) (227216, 0.0002) (228016, 0.0002) (228816, 0.0002) (229616, 0.0002) (230416, 0.0002) (231216, 0.0002) (232016, 0.0002) (232816, 0.0002) (233616, 0.0002) (234416, 0.0002) (235216, 0.0002) (236016, 0.0002) (236816, 0.0002) (237616, 0.0002) (238416, 0.0002) (239216, 0.0002) (240016, 0.0002) (240816, 0.0002) (241616, 0.0002) (242416, 0.0002) (243216, 0.0002) (244016, 0.0002) (244816, 0.0002) (245616, 0.0002) (246416, 0.0002) (247216, 0.0002) (248016, 0.0002) (248816, 0.0002) (249616, 0.0002) (250416, 0.0002) (251216, 0.0002) (252016, 0.0002) (252816, 0.0002) (253616, 0.0002) (254416, 0.0002) (255216, 0.0002) (256016, 0.0002) (256816, 0.0002) (257616, 0.0002) (258416, 0.0002) (259216, 0.0002) (260016, 0.0002) (260816, 0.0002) (261616, 0.0002) (262416, 0.0002) (263216, 0.0002) (264016, 0.0002) (264816, 0.0002) (265616, 0.0002) (266416, 0.0002) (267216, 0.0002) (268016, 0.0002) (268816, 0.0002) (269616, 0.0002) (270416, 0.0002) (271216, 0.0002) (272016, 0.0002) (272816, 0.0002) (273616, 0.0002) (274416, 0.0002) (275216, 0.0002) (276016, 0.0002) (276816, 0.0002) (277616, 0.0002) (278416, 0.0002) (279216, 0.0002) (280016, 0.0002) (280816, 0.0004) (281616, 0.0002) (282416, 0.0004) (283216, 0.0002) (284016, 0.0002) (284816, 0.0002) (285616, 0.0002) (286416, 0.0002) (287216, 0.0002) (288016, 0.0002) (288816, 0.0002) (289616, 0.0002) (290416, 0.0002) (291216, 0.0002) (292016, 0.0002) (292816, 0.0002) (293616, 0.0002) (294416, 0.0002) (295216, 0.0002) (296016, 0.0002) (296816, 0.0002) (297616, 0.0002) (298416, 0.0002) (299216, 0.0002) (300016, 0.0002) (300816, 0.0002) (301616, 0.0002) (302416, 0.0002) (303216, 0.0002) (304016, 0.0002) (304816, 0.0002) (305616, 0.0002) (306416, 0.0002) (307216, 0.0002) (308016, 0.0002) (308816, 0.0002) (309616, 0.0002) (310416, 0.0002) (311216, 0.0002) (312016, 0.0002) (312816, 0.0002) (313616, 0.0002) (314416, 0.0002) (315216, 0.0002) (316016, 0.0002) (316816, 0.0002) (317616, 0.0002) (318416, 0.0002) (319216, 0.0002) (320016, 0.0002) (320816, 0.0002) (321616, 0.0002) (322416, 0.0002) (323216, 0.0002) (324016, 0.0002) (324816, 0.0002) (325616, 0.0002) (326416, 0.0002) (327216, 0.0002) (328016, 0.0004) (328816, 0.0002) (329616, 0.0002) (330416, 0.0002) (331216, 0.0002) (332016, 0.0002) (332816, 0.0002) (333616, 0.0002) (334416, 0.0002) (335216, 0.0002) (336016, 0.0002) (336816, 0.0002) (337616, 0.0002) (338416, 0.0002) (339216, 0.0002) (340016, 0.0002) (340816, 0.0002) (341616, 0.0002) (342416, 0.0002) (343216, 0.0002) (344016, 0.0002) (344816, 0.0002) (345616, 0.0002) (346416, 0.0002) (347216, 0.0002) (348016, 0.0002) (348816, 0.0002) (349616, 0.0002) (350416, 0.0002) (351216, 0.0002) (352016, 0.0002) (352816, 0.0002) (353616, 0.0002) };
% tent target
\addplot+[blue, thick, dash pattern=on 2pt off 1pt, mark=none, mark size=1] 
coordinates {(16, 0.25) (32, 0.2812) (48, 0.2917) (64, 0.2812) (80, 0.2625) (96, 0.25) (112, 0.2411) (128, 0.2422) (144, 0.2431) (160, 0.2375) (176, 0.2386) (192, 0.2396) (208, 0.25) (224, 0.2634) (240, 0.2708) (256, 0.2734) (272, 0.2684) (288, 0.2743) (304, 0.2664) (320, 0.2625) (336, 0.2589) (352, 0.2642) (368, 0.269) (384, 0.2734) (400, 0.27) (416, 0.2668) (432, 0.2685) (448, 0.2656) (464, 0.2694) (480, 0.2646) (496, 0.2661) (512, 0.2676) (528, 0.267) (544, 0.2684) (560, 0.2661) (576, 0.2656) (592, 0.2703) (608, 0.2681) (624, 0.2644) (640, 0.2688) (656, 0.2652) (672, 0.2679) (688, 0.2645) (704, 0.2628) (720, 0.2611) (736, 0.2568) (752, 0.254) (768, 0.2526) (784, 0.2526) (800, 0.2525) (816, 0.2512) (1616, 0.2624) (2416, 0.2856) (3216, 0.2976) (4016, 0.303) (4816, 0.3135) (5616, 0.318) (6416, 0.317) (7216, 0.3164) (8016, 0.3192) (8816, 0.3173) (9616, 0.3151) (10416, 0.3162) (11216, 0.3151) (12016, 0.3135) (12816, 0.3112) (13616, 0.3107) (14416, 0.3118) (15216, 0.312) (16016, 0.3121) (16816, 0.3137) (17616, 0.3152) (18416, 0.3175) (19216, 0.3197) (20016, 0.3211) (20816, 0.3223) (21616, 0.3235) (22416, 0.3244) (23216, 0.3254) (24016, 0.3269) (24816, 0.328) (25616, 0.3283) (26416, 0.3292) (27216, 0.33) (28016, 0.3308) (28816, 0.332) (29616, 0.3327) (30416, 0.3338) (31216, 0.3339) (32016, 0.3361) (32816, 0.3368) (33616, 0.3376) (34416, 0.3387) (35216, 0.3393) (36016, 0.3397) (36816, 0.3404) (37616, 0.3411) (38416, 0.3423) (39216, 0.3426) (40016, 0.3429) (40816, 0.3422) (41616, 0.3424) (42416, 0.343) (43216, 0.3432) (44016, 0.3441) (44816, 0.3445) (45616, 0.3447) (46416, 0.3451) (47216, 0.3454) (48016, 0.3456) (48816, 0.3462) (49616, 0.3463) (50416, 0.3468) (51216, 0.3475) (52016, 0.3481) (52816, 0.3486) (53616, 0.3489) (54416, 0.3494) (55216, 0.3498) (56016, 0.3502) (56816, 0.3508) (57616, 0.3516) (58416, 0.3525) (59216, 0.3534) (60016, 0.354) (60816, 0.3543) (61616, 0.3545) (62416, 0.355) (63216, 0.3557) (64016, 0.3564) (64816, 0.3562) (65616, 0.3565) (66416, 0.3569) (67216, 0.3574) (68016, 0.3581) (68816, 0.3587) (69616, 0.3593) (70416, 0.3599) (71216, 0.3604) (72016, 0.3608) (72816, 0.3611) (73616, 0.3612) (74416, 0.3615) (75216, 0.3618) (76016, 0.3626) (76816, 0.3633) (77616, 0.3642) (78416, 0.3648) (79216, 0.3655) (80016, 0.3662) (80816, 0.3671) (81616, 0.3683) (82416, 0.3696) (83216, 0.371) (84016, 0.3721) (84816, 0.3731) (85616, 0.3743) (86416, 0.3755) (87216, 0.3767) (88016, 0.3778) (88816, 0.3787) (89616, 0.3796) (90416, 0.3805) (91216, 0.3817) (92016, 0.383) (92816, 0.3841) (93616, 0.385) (94416, 0.386) (95216, 0.3869) (96016, 0.3881) (96816, 0.3892) (97616, 0.3902) (98416, 0.3915) (99216, 0.3924) (100016, 0.3938) (100816, 0.3948) (101616, 0.3959) (102416, 0.3971) (103216, 0.3985) (104016, 0.3998) (104816, 0.401) (105616, 0.4024) (106416, 0.4038) (107216, 0.4051) (108016, 0.4064) (108816, 0.4076) (109616, 0.409) (110416, 0.4104) (111216, 0.4115) (112016, 0.4128) (112816, 0.414) (113616, 0.4155) (114416, 0.4169) (115216, 0.4181) (116016, 0.4193) (116816, 0.4206) (117616, 0.4218) (118416, 0.4229) (119216, 0.4241) (120016, 0.425) (120816, 0.4263) (121616, 0.4273) (122416, 0.4281) (123216, 0.4293) (124016, 0.4303) (124816, 0.4313) (125616, 0.4325) (126416, 0.4335) (127216, 0.4345) (128016, 0.4356) (128816, 0.4366) (129616, 0.4376) (130416, 0.4385) (131216, 0.4396) (132016, 0.4407) (132816, 0.442) (133616, 0.4432) (134416, 0.4443) (135216, 0.4455) (136016, 0.4466) (136816, 0.4478) (137616, 0.4491) (138416, 0.4503) (139216, 0.4516) (140016, 0.4529) (140816, 0.4541) (141616, 0.4553) (142416, 0.4565) (143216, 0.4578) (144016, 0.459) (144816, 0.4602) (145616, 0.4613) (146416, 0.4624) (147216, 0.4635) (148016, 0.4646) (148816, 0.4656) (149616, 0.4664) (150416, 0.4674) (151216, 0.4684) (152016, 0.4694) (152816, 0.4703) (153616, 0.4713) (154416, 0.4722) (155216, 0.4733) (156016, 0.4744) (156816, 0.4753) (157616, 0.4761) (158416, 0.477) (159216, 0.4778) (160016, 0.4786) (160816, 0.4795) (161616, 0.4804) (162416, 0.4813) (163216, 0.4823) (164016, 0.4831) (164816, 0.4841) (165616, 0.4852) (166416, 0.4861) (167216, 0.4869) (168016, 0.4879) (168816, 0.4887) (169616, 0.4896) (170416, 0.4906) (171216, 0.4917) (172016, 0.4926) (172816, 0.4935) (173616, 0.4943) (174416, 0.4951) (175216, 0.4962) (176016, 0.497) (176816, 0.4979) (177616, 0.4988) (178416, 0.4996) (179216, 0.5004) (180016, 0.5011) (180816, 0.5021) (181616, 0.5031) (182416, 0.5041) (183216, 0.5049) (184016, 0.5059) (184816, 0.5068) (185616, 0.5077) (186416, 0.5086) (187216, 0.5097) (188016, 0.5107) (188816, 0.5118) (189616, 0.5129) (190416, 0.514) (191216, 0.5151) (192016, 0.516) (192816, 0.5169) (193616, 0.5177) (194416, 0.5187) (195216, 0.5197) (196016, 0.5207) (196816, 0.5218) (197616, 0.5228) (198416, 0.5238) (199216, 0.5248) (200016, 0.5259) (200816, 0.527) (201616, 0.5281) (202416, 0.5293) (203216, 0.5304) (204016, 0.5316) (204816, 0.5328) (205616, 0.534) (206416, 0.5351) (207216, 0.5362) (208016, 0.5374) (208816, 0.5386) (209616, 0.5397) (210416, 0.5409) (211216, 0.5421) (212016, 0.5431) (212816, 0.5443) (213616, 0.5455) (214416, 0.5465) (215216, 0.5476) (216016, 0.5487) (216816, 0.5498) (217616, 0.5509) (218416, 0.552) (219216, 0.5531) (220016, 0.5542) (220816, 0.5553) (221616, 0.5564) (222416, 0.5575) (223216, 0.5585) (224016, 0.5596) (224816, 0.5607) (225616, 0.5618) (226416, 0.5629) (227216, 0.564) (228016, 0.565) (228816, 0.5661) (229616, 0.5672) (230416, 0.5682) (231216, 0.5693) (232016, 0.5703) (232816, 0.5714) (233616, 0.5724) (234416, 0.5733) (235216, 0.5744) (236016, 0.5754) (236816, 0.5764) (237616, 0.5774) (238416, 0.5784) (239216, 0.5793) (240016, 0.5804) (240816, 0.5814) (241616, 0.5823) (242416, 0.5833) (243216, 0.5842) (244016, 0.5851) (244816, 0.586) (245616, 0.5869) (246416, 0.5877) (247216, 0.5887) (248016, 0.5895) (248816, 0.5904) (249616, 0.5912) (250416, 0.5921) (251216, 0.5929) (252016, 0.5938) (252816, 0.5946) (253616, 0.5954) (254416, 0.5963) (255216, 0.5972) (256016, 0.598) (256816, 0.599) (257616, 0.5999) (258416, 0.6007) (259216, 0.6017) (260016, 0.6026) (260816, 0.6035) (261616, 0.6043) (262416, 0.6052) (263216, 0.6061) (264016, 0.607) (264816, 0.6078) (265616, 0.6086) (266416, 0.6094) (267216, 0.6102) (268016, 0.611) (268816, 0.6119) (269616, 0.6127) (270416, 0.6135) (271216, 0.6143) (272016, 0.6152) (272816, 0.616) (273616, 0.6169) (274416, 0.6177) (275216, 0.6184) (276016, 0.6192) (276816, 0.62) (277616, 0.6208) (278416, 0.6215) (279216, 0.6223) (280016, 0.623) (280816, 0.6238) (281616, 0.6246) (282416, 0.6254) (283216, 0.6262) (284016, 0.627) (284816, 0.6277) (285616, 0.6284) (286416, 0.6291) (287216, 0.6298) (288016, 0.6305) (288816, 0.6312) (289616, 0.6318) (290416, 0.6324) (291216, 0.6331) (292016, 0.6337) (292816, 0.6344) (293616, 0.6349) (294416, 0.6356) (295216, 0.6362) (296016, 0.6368) (296816, 0.6374) (297616, 0.6381) (298416, 0.6387) (299216, 0.6393) (300016, 0.64) (300816, 0.6408) (301616, 0.6415) (302416, 0.6421) (303216, 0.6427) (304016, 0.6434) (304816, 0.644) (305616, 0.6447) (306416, 0.6453) (307216, 0.646) (308016, 0.6466) (308816, 0.6472) (309616, 0.6478) (310416, 0.6484) (311216, 0.649) (312016, 0.6496) (312816, 0.6503) (313616, 0.6509) (314416, 0.6515) (315216, 0.6522) (316016, 0.6527) (316816, 0.6534) (317616, 0.654) (318416, 0.6546) (319216, 0.6552) (320016, 0.6558) (320816, 0.6564) (321616, 0.657) (322416, 0.6576) (323216, 0.6582) (324016, 0.6588) (324816, 0.6594) (325616, 0.66) (326416, 0.6606) (327216, 0.6611) (328016, 0.6617) (328816, 0.6623) (329616, 0.6629) (330416, 0.6634) (331216, 0.6639) (332016, 0.6644) (332816, 0.665) (333616, 0.6655) (334416, 0.666) (335216, 0.6665) (336016, 0.667) (336816, 0.6675) (337616, 0.668) (338416, 0.6686) (339216, 0.6691) (340016, 0.6696) (340816, 0.6701) (341616, 0.6706) (342416, 0.6711) (343216, 0.6716) (344016, 0.6721) (344816, 0.6727) (345616, 0.6731) (346416, 0.6737) (347216, 0.6742) (348016, 0.6747) (348816, 0.6752) (349616, 0.6757) (350416, 0.6762) (351216, 0.6766) (352016, 0.6771) (352816, 0.6776) (353616, 0.678)};
% tent_buffer target
\addplot+[red, thick, dash pattern=on 2pt off 1pt, mark=none, mark size=1] 
coordinates {(16, 0.25) (32, 0.3125) (48, 0.2917) (64, 0.2969) (80, 0.2625) (96, 0.2604) (112, 0.2589) (128, 0.2656) (144, 0.2639) (160, 0.2437) (176, 0.2443) (192, 0.2448) (208, 0.2596) (224, 0.2679) (240, 0.2792) (256, 0.2812) (272, 0.2794) (288, 0.2882) (304, 0.2796) (320, 0.275) (336, 0.2679) (352, 0.2699) (368, 0.2663) (384, 0.2708) (400, 0.2675) (416, 0.262) (432, 0.2662) (448, 0.2612) (464, 0.2651) (480, 0.2625) (496, 0.2641) (512, 0.2676) (528, 0.2652) (544, 0.2647) (560, 0.2607) (576, 0.2587) (592, 0.2635) (608, 0.2615) (624, 0.2596) (640, 0.2656) (656, 0.2637) (672, 0.2649) (688, 0.2616) (704, 0.2585) (720, 0.2556) (736, 0.2514) (752, 0.2487) (768, 0.2474) (784, 0.2449) (800, 0.245) (816, 0.2451) (1616, 0.2333) (2416, 0.2351) (3216, 0.2425) (4016, 0.245) (4816, 0.2508) (5616, 0.2509) (6416, 0.2505) (7216, 0.249) (8016, 0.2499) (8816, 0.2481) (9616, 0.2462) (10416, 0.2456) (11216, 0.2447) (12016, 0.246) (12816, 0.2438) (13616, 0.243) (14416, 0.244) (15216, 0.2447) (16016, 0.2456) (16816, 0.2451) (17616, 0.2442) (18416, 0.2444) (19216, 0.2448) (20016, 0.2444) (20816, 0.2441) (21616, 0.2445) (22416, 0.2441) (23216, 0.2444) (24016, 0.245) (24816, 0.2445) (25616, 0.2441) (26416, 0.2439) (27216, 0.2444) (28016, 0.2438) (28816, 0.2433) (29616, 0.2432) (30416, 0.243) (31216, 0.2422) (32016, 0.2418) (32816, 0.242) (33616, 0.2416) (34416, 0.2412) (35216, 0.2414) (36016, 0.2411) (36816, 0.2406) (37616, 0.2401) (38416, 0.2402) (39216, 0.2403) (40016, 0.2404) (40816, 0.2401) (41616, 0.2403) (42416, 0.2404) (43216, 0.2403) (44016, 0.2405) (44816, 0.2407) (45616, 0.2404) (46416, 0.2405) (47216, 0.2407) (48016, 0.2407) (48816, 0.2409) (49616, 0.2408) (50416, 0.241) (51216, 0.2406) (52016, 0.2404) (52816, 0.2403) (53616, 0.2399) (54416, 0.2399) (55216, 0.2398) (56016, 0.2402) (56816, 0.2401) (57616, 0.24) (58416, 0.2395) (59216, 0.2396) (60016, 0.2397) (60816, 0.2395) (61616, 0.2396) (62416, 0.2392) (63216, 0.2394) (64016, 0.2393) (64816, 0.2386) (65616, 0.2384) (66416, 0.2383) (67216, 0.2382) (68016, 0.238) (68816, 0.2378) (69616, 0.2381) (70416, 0.2379) (71216, 0.2379) (72016, 0.238) (72816, 0.2381) (73616, 0.2378) (74416, 0.2378) (75216, 0.238) (76016, 0.2382) (76816, 0.238) (77616, 0.2378) (78416, 0.2378) (79216, 0.2375) (80016, 0.2376) (80816, 0.2373) (81616, 0.2373) (82416, 0.2373) (83216, 0.2371) (84016, 0.237) (84816, 0.2371) (85616, 0.237) (86416, 0.237) (87216, 0.237) (88016, 0.2369) (88816, 0.2368) (89616, 0.2368) (90416, 0.2368) (91216, 0.2368) (92016, 0.2365) (92816, 0.2365) (93616, 0.2366) (94416, 0.2368) (95216, 0.237) (96016, 0.2369) (96816, 0.2371) (97616, 0.237) (98416, 0.2369) (99216, 0.2368) (100016, 0.2366) (100816, 0.2366) (101616, 0.2365) (102416, 0.2364) (103216, 0.2364) (104016, 0.2365) (104816, 0.2365) (105616, 0.2365) (106416, 0.2365) (107216, 0.2364) (108016, 0.2364) (108816, 0.2362) (109616, 0.2362) (110416, 0.2362) (111216, 0.2361) (112016, 0.2362) (112816, 0.236) (113616, 0.2362) (114416, 0.2362) (115216, 0.2361) (116016, 0.2361) (116816, 0.2362) (117616, 0.2363) (118416, 0.2364) (119216, 0.2363) (120016, 0.2361) (120816, 0.2362) (121616, 0.2361) (122416, 0.236) (123216, 0.236) (124016, 0.236) (124816, 0.2359) (125616, 0.2359) (126416, 0.236) (127216, 0.2358) (128016, 0.236) (128816, 0.2358) (129616, 0.2357) (130416, 0.2356) (131216, 0.2355) (132016, 0.2355) (132816, 0.2354) (133616, 0.2354) (134416, 0.2354) (135216, 0.2353) (136016, 0.2353) (136816, 0.2353) (137616, 0.2354) (138416, 0.2351) (139216, 0.2352) (140016, 0.2351) (140816, 0.2351) (141616, 0.2351) (142416, 0.235) (143216, 0.235) (144016, 0.235) (144816, 0.235) (145616, 0.2351) (146416, 0.2351) (147216, 0.235) (148016, 0.2351) (148816, 0.235) (149616, 0.235) (150416, 0.235) (151216, 0.2349) (152016, 0.2349) (152816, 0.235) (153616, 0.235) (154416, 0.2351) (155216, 0.235) (156016, 0.235) (156816, 0.235) (157616, 0.2351) (158416, 0.2351) (159216, 0.235) (160016, 0.235) (160816, 0.2349) (161616, 0.2348) (162416, 0.2348) (163216, 0.2348) (164016, 0.2348) (164816, 0.2348) (165616, 0.2348) (166416, 0.2347) (167216, 0.2346) (168016, 0.2347) (168816, 0.2348) (169616, 0.2346) (170416, 0.2346) (171216, 0.2346) (172016, 0.2344) (172816, 0.2344) (173616, 0.2343) (174416, 0.2342) (175216, 0.2343) (176016, 0.2342) (176816, 0.2342) (177616, 0.2342) (178416, 0.2341) (179216, 0.2341) (180016, 0.2342) (180816, 0.2341) (181616, 0.2341) (182416, 0.234) (183216, 0.2339) (184016, 0.2338) (184816, 0.2339) (185616, 0.2339) (186416, 0.2339) (187216, 0.2339) (188016, 0.2339) (188816, 0.2338) (189616, 0.2338) (190416, 0.2338) (191216, 0.2338) (192016, 0.2338) (192816, 0.2338) (193616, 0.2338) (194416, 0.2337) (195216, 0.2337) (196016, 0.2336) (196816, 0.2335) (197616, 0.2334) (198416, 0.2334) (199216, 0.2334) (200016, 0.2334) (200816, 0.2334) (201616, 0.2333) (202416, 0.2333) (203216, 0.2333) (204016, 0.2333) (204816, 0.2333) (205616, 0.2332) (206416, 0.2332) (207216, 0.2332) (208016, 0.2332) (208816, 0.2332) (209616, 0.2332) (210416, 0.2332) (211216, 0.2332) (212016, 0.2331) (212816, 0.2331) (213616, 0.233) (214416, 0.233) (215216, 0.2329) (216016, 0.2328) (216816, 0.2328) (217616, 0.2328) (218416, 0.2327) (219216, 0.2327) (220016, 0.2328) (220816, 0.233) (221616, 0.2329) (222416, 0.2329) (223216, 0.233) (224016, 0.233) (224816, 0.233) (225616, 0.2329) (226416, 0.2329) (227216, 0.2329) (228016, 0.2329) (228816, 0.2329) (229616, 0.2329) (230416, 0.2329) (231216, 0.233) (232016, 0.233) (232816, 0.233) (233616, 0.233) (234416, 0.2329) (235216, 0.233) (236016, 0.233) (236816, 0.233) (237616, 0.233) (238416, 0.233) (239216, 0.233) (240016, 0.2329) (240816, 0.2328) (241616, 0.2328) (242416, 0.2328) (243216, 0.2327) (244016, 0.2327) (244816, 0.2327) (245616, 0.2327) (246416, 0.2327) (247216, 0.2326) (248016, 0.2326) (248816, 0.2326) (249616, 0.2326) (250416, 0.2326) (251216, 0.2326) (252016, 0.2326) (252816, 0.2325) (253616, 0.2325) (254416, 0.2325) (255216, 0.2324) (256016, 0.2323) (256816, 0.2324) (257616, 0.2323) (258416, 0.2323) (259216, 0.2324) (260016, 0.2324) (260816, 0.2324) (261616, 0.2323) (262416, 0.2323) (263216, 0.2324) (264016, 0.2323) (264816, 0.2323) (265616, 0.2323) (266416, 0.2322) (267216, 0.2322) (268016, 0.2323) (268816, 0.2321) (269616, 0.2321) (270416, 0.2321) (271216, 0.2321) (272016, 0.2321) (272816, 0.2321) (273616, 0.232) (274416, 0.232) (275216, 0.2321) (276016, 0.2321) (276816, 0.232) (277616, 0.232) (278416, 0.232) (279216, 0.232) (280016, 0.2319) (280816, 0.2319) (281616, 0.2318) (282416, 0.2318) (283216, 0.2318) (284016, 0.2317) (284816, 0.2317) (285616, 0.2317) (286416, 0.2317) (287216, 0.2317) (288016, 0.2317) (288816, 0.2317) (289616, 0.2317) (290416, 0.2317) (291216, 0.2317) (292016, 0.2317) (292816, 0.2317) (293616, 0.2318) (294416, 0.2318) (295216, 0.2318) (296016, 0.2318) (296816, 0.2318) (297616, 0.2317) (298416, 0.2317) (299216, 0.2317) (300016, 0.2316) (300816, 0.2316) (301616, 0.2316) (302416, 0.2316) (303216, 0.2315) (304016, 0.2315) (304816, 0.2315) (305616, 0.2315) (306416, 0.2315) (307216, 0.2315) (308016, 0.2314) (308816, 0.2315) (309616, 0.2315) (310416, 0.2314) (311216, 0.2314) (312016, 0.2314) (312816, 0.2314) (313616, 0.2314) (314416, 0.2313) (315216, 0.2313) (316016, 0.2312) (316816, 0.2312) (317616, 0.2312) (318416, 0.2312) (319216, 0.2312) (320016, 0.2312) (320816, 0.2312) (321616, 0.2311) (322416, 0.2311) (323216, 0.2311) (324016, 0.231) (324816, 0.2311) (325616, 0.231) (326416, 0.231) (327216, 0.231) (328016, 0.231) (328816, 0.231) (329616, 0.231) (330416, 0.231) (331216, 0.2309) (332016, 0.2309) (332816, 0.2309) (333616, 0.2309) (334416, 0.231) (335216, 0.2309) (336016, 0.2309) (336816, 0.2309) (337616, 0.2309) (338416, 0.2309) (339216, 0.2309) (340016, 0.2309) (340816, 0.2308) (341616, 0.2308) (342416, 0.2309) (343216, 0.2309) (344016, 0.2308) (344816, 0.2309) (345616, 0.2308) (346416, 0.2308) (347216, 0.2308) (348016, 0.2308) (348816, 0.2308) (349616, 0.2308) (350416, 0.2307) (351216, 0.2307) (352016, 0.2307) (352816, 0.2307) (353616, 0.2307) };

\nextgroupplot[ymin=-0.1, ymax=1.0]
\addplot+[thick, mark=none, mark size=1.5, mark options={fill=blue!50!white}, draw=blue!70!black] 
coordinates {(16, 0.0002) (32, 0.0002) (48, 0.0002) (64, 0.0002) (80, 0.0002) (96, 0.0002) (112, 0.0002) (128, 0.0002) (144, 0.0002) (160, 0.0002) (176, 0.0002) (192, 0.0002) (208, 0.0002) (224, 0.0004) (240, 0.0004) (256, 0.0006) (272, 0.0006) (288, 0.0006) (304, 0.0006) (320, 0.0008) (336, 0.0012) (352, 0.001) (368, 0.001) (384, 0.0014) (400, 0.0016) (416, 0.0016) (432, 0.0016) (448, 0.0016) (464, 0.0014) (480, 0.0018) (496, 0.0016) (512, 0.004) (528, 0.003) (544, 0.003) (560, 0.003) (576, 0.003) (592, 0.0034) (608, 0.0032) (624, 0.0032) (640, 0.0032) (656, 0.003) (672, 0.0028) (688, 0.0028) (704, 0.0028) (720, 0.0028) (736, 0.0028) (752, 0.003) (768, 0.003) (784, 0.003) (800, 0.003) (816, 0.003) (1616, 0.0466) (2416, 0.0666) (3216, 0.0794) (4016, 0.0786) (4816, 0.0784) (5616, 0.0606) (6416, 0.0654) (7216, 0.0656) (8016, 0.0624) (8816, 0.0712) (9616, 0.0842) (10416, 0.0744) (11216, 0.0812) (12016, 0.0726) (12816, 0.0754) (13616, 0.0822) (14416, 0.0924) (15216, 0.0998) (16016, 0.0972) (16816, 0.0912) (17616, 0.0936) (18416, 0.089) (19216, 0.0828) (20016, 0.0974) (20816, 0.0998) (21616, 0.1074) (22416, 0.1126) (23216, 0.1078) (24016, 0.1088) (24816, 0.1268) (25616, 0.1232) (26416, 0.1322) (27216, 0.1228) (28016, 0.1222) (28816, 0.143) (29616, 0.1412) (30416, 0.1502) (31216, 0.136) (32016, 0.1338) (32816, 0.1468) (33616, 0.1432) (34416, 0.1734) (35216, 0.1708) (36016, 0.1716) (36816, 0.1904) (37616, 0.1832) (38416, 0.1854) (39216, 0.1774) (40016, 0.1902) (40816, 0.1856) (41616, 0.1968) (42416, 0.1838) (43216, 0.1906) (44016, 0.197) (44816, 0.2022) (45616, 0.2084) (46416, 0.207) (47216, 0.2106) (48016, 0.2026) (48816, 0.1988) (49616, 0.2318) (50416, 0.212) (51216, 0.2214) (52016, 0.2276) (52816, 0.2362) (53616, 0.2356) (54416, 0.2496) (55216, 0.2758) (56016, 0.2854) (56816, 0.2894) (57616, 0.3152) (58416, 0.3056) (59216, 0.3272) (60016, 0.3444) (60816, 0.3494) (61616, 0.3354) (62416, 0.356) (63216, 0.376) (64016, 0.3942) (64816, 0.4228) (65616, 0.4364) (66416, 0.4458) (67216, 0.4494)};
\addplot+[thick, mark=none, mark size=1.5, mark options={fill=red!50!white}, draw=red!70!black] 
coordinates {(16, 0.0) (32, 0.0) (48, 0.0) (64, 0.0) (80, 0.0) (96, 0.0) (112, 0.0) (128, 0.0) (144, 0.0) (160, 0.0) (176, 0.0) (192, 0.0) (208, 0.0) (224, 0.0) (240, 0.0) (256, 0.0) (272, 0.0) (288, 0.0) (304, 0.0) (320, 0.0) (336, 0.0) (352, 0.0) (368, 0.0) (384, 0.0) (400, 0.0) (416, 0.0) (432, 0.0) (448, 0.0) (464, 0.0) (480, 0.0) (496, 0.0) (512, 0.0) (528, 0.0) (544, 0.0) (560, 0.0) (576, 0.0) (592, 0.0) (608, 0.0) (624, 0.0) (640, 0.0) (656, 0.0) (672, 0.0) (688, 0.0) (704, 0.0) (720, 0.0) (736, 0.0) (752, 0.0) (768, 0.0) (784, 0.0) (800, 0.0) (816, 0.0) (1616, 0.0) (2416, 0.0016) (3216, 0.0) (4016, 0.0) (4816, 0.0) (5616, 0.0) (6416, 0.0) (7216, 0.0) (8016, 0.0) (8816, 0.0) (9616, 0.0) (10416, 0.0) (11216, 0.0) (12016, 0.0006) (12816, 0.0002) (13616, 0.0) (14416, 0.0) (15216, 0.0006) (16016, 0.0008) (16816, 0.0002) (17616, 0.0) (18416, 0.0) (19216, 0.0) (20016, 0.0008) (20816, 0.0004) (21616, 0.0) (22416, 0.0) (23216, 0.0) (24016, 0.0) (24816, 0.0) (25616, 0.0) (26416, 0.0) (27216, 0.0) (28016, 0.0006) (28816, 0.0) (29616, 0.0) (30416, 0.0) (31216, 0.0) (32016, 0.0) (32816, 0.0014) (33616, 0.0002) (34416, 0.0002) (35216, 0.0004) (36016, 0.0004) (36816, 0.0) (37616, 0.0) (38416, 0.0) (39216, 0.0008) (40016, 0.0006) (40816, 0.0) (41616, 0.0004) (42416, 0.0004) (43216, 0.0004) (44016, 0.0006) (44816, 0.001) (45616, 0.0008) (46416, 0.0006) (47216, 0.0006) (48016, 0.0032) (48816, 0.0006) (49616, 0.0012) (50416, 0.0006) (51216, 0.0006) (52016, 0.0006) (52816, 0.0006) (53616, 0.0006) (54416, 0.0006) (55216, 0.001) (56016, 0.0012) (56816, 0.0006) (57616, 0.0006) (58416, 0.0006) (59216, 0.0006) (60016, 0.0008) (60816, 0.0006) (61616, 0.0006) (62416, 0.0006) (63216, 0.0006) (64016, 0.0014) (64816, 0.0024) (65616, 0.0006) (66416, 0.0006) (67216, 0.0006) };
% tent target
\addplot+[blue, thick, dash pattern=on 2pt off 1pt, mark=none, mark size=1] 
coordinates {(16, 0.5625) (32, 0.4688) (48, 0.5208) (64, 0.5781) (80, 0.5) (96, 0.4792) (112, 0.5089) (128, 0.4844) (144, 0.4931) (160, 0.4812) (176, 0.4773) (192, 0.474) (208, 0.4663) (224, 0.4643) (240, 0.4625) (256, 0.457) (272, 0.4559) (288, 0.4722) (304, 0.4704) (320, 0.475) (336, 0.4762) (352, 0.4659) (368, 0.4701) (384, 0.4714) (400, 0.4675) (416, 0.476) (432, 0.4815) (448, 0.4844) (464, 0.4892) (480, 0.4958) (496, 0.494) (512, 0.4961) (528, 0.4981) (544, 0.4982) (560, 0.4982) (576, 0.4983) (592, 0.5051) (608, 0.5082) (624, 0.5032) (640, 0.5062) (656, 0.5091) (672, 0.5104) (688, 0.5116) (704, 0.5128) (720, 0.5153) (736, 0.519) (752, 0.5146) (768, 0.513) (784, 0.5128) (800, 0.515) (816, 0.5172) (1616, 0.5402) (2416, 0.5534) (3216, 0.5603) (4016, 0.5642) (4816, 0.5654) (5616, 0.568) (6416, 0.5681) (7216, 0.5701) (8016, 0.573) (8816, 0.5766) (9616, 0.5772) (10416, 0.5771) (11216, 0.5774) (12016, 0.5806) (12816, 0.58) (13616, 0.5803) (14416, 0.5816) (15216, 0.5841) (16016, 0.5832) (16816, 0.5831) (17616, 0.5837) (18416, 0.5832) (19216, 0.5824) (20016, 0.5823) (20816, 0.5818) (21616, 0.5814) (22416, 0.5822) (23216, 0.5822) (24016, 0.5822) (24816, 0.5821) (25616, 0.5816) (26416, 0.581) (27216, 0.5815) (28016, 0.5819) (28816, 0.581) (29616, 0.5817) (30416, 0.5823) (31216, 0.5825) (32016, 0.5836) (32816, 0.5839) (33616, 0.585) (34416, 0.5856) (35216, 0.5866) (36016, 0.5872) (36816, 0.5882) (37616, 0.5897) (38416, 0.5899) (39216, 0.5909) (40016, 0.591) (40816, 0.5913) (41616, 0.5923) (42416, 0.5928) (43216, 0.5936) (44016, 0.5941) (44816, 0.5943) (45616, 0.595) (46416, 0.5957) (47216, 0.5962) (48016, 0.5966) (48816, 0.5973) (49616, 0.5984) (50416, 0.5989) (51216, 0.5996) (52016, 0.6002) (52816, 0.6008) (53616, 0.6016) (54416, 0.6023) (55216, 0.603) (56016, 0.604) (56816, 0.6045) (57616, 0.6048) (58416, 0.6059) (59216, 0.6066) (60016, 0.6074) (60816, 0.6085) (61616, 0.6098) (62416, 0.6107) (63216, 0.6118) (64016, 0.6131) (64816, 0.6143) (65616, 0.6155) (66416, 0.6169) (67216, 0.618) };
% tent_buffer target
\addplot+[red, thick, dash pattern=on 2pt off 1pt, mark=none, mark size=1] 
coordinates {(16, 0.5625) (32, 0.4375) (48, 0.5) (64, 0.5781) (80, 0.5) (96, 0.4688) (112, 0.4911) (128, 0.4766) (144, 0.4792) (160, 0.4688) (176, 0.4716) (192, 0.474) (208, 0.4615) (224, 0.4598) (240, 0.4625) (256, 0.4531) (272, 0.4522) (288, 0.4618) (304, 0.4605) (320, 0.4625) (336, 0.4583) (352, 0.446) (368, 0.4484) (384, 0.4479) (400, 0.4475) (416, 0.4567) (432, 0.463) (448, 0.4643) (464, 0.4698) (480, 0.4729) (496, 0.4637) (512, 0.4648) (528, 0.4659) (544, 0.4669) (560, 0.4625) (576, 0.4635) (592, 0.4662) (608, 0.4688) (624, 0.4647) (640, 0.4672) (656, 0.468) (672, 0.4688) (688, 0.4738) (704, 0.4759) (720, 0.4764) (736, 0.481) (752, 0.4787) (768, 0.4805) (784, 0.4796) (800, 0.4812) (816, 0.4804) (1616, 0.4876) (2416, 0.5046) (3216, 0.5075) (4016, 0.508) (4816, 0.5054) (5616, 0.5068) (6416, 0.5047) (7216, 0.504) (8016, 0.5059) (8816, 0.5068) (9616, 0.5034) (10416, 0.5026) (11216, 0.501) (12016, 0.5013) (12816, 0.5005) (13616, 0.5007) (14416, 0.5011) (15216, 0.5016) (16016, 0.5004) (16816, 0.4998) (17616, 0.5013) (18416, 0.5011) (19216, 0.5008) (20016, 0.5009) (20816, 0.5009) (21616, 0.5006) (22416, 0.5008) (23216, 0.5009) (24016, 0.501) (24816, 0.5003) (25616, 0.4996) (26416, 0.4989) (27216, 0.4997) (28016, 0.4994) (28816, 0.4985) (29616, 0.4976) (30416, 0.4981) (31216, 0.498) (32016, 0.4989) (32816, 0.4984) (33616, 0.4991) (34416, 0.499) (35216, 0.4989) (36016, 0.499) (36816, 0.4986) (37616, 0.4991) (38416, 0.4992) (39216, 0.4996) (40016, 0.4993) (40816, 0.4992) (41616, 0.4996) (42416, 0.5) (43216, 0.5004) (44016, 0.5005) (44816, 0.5003) (45616, 0.5005) (46416, 0.5005) (47216, 0.5004) (48016, 0.5004) (48816, 0.5002) (49616, 0.5006) (50416, 0.4999) (51216, 0.5001) (52016, 0.5001) (52816, 0.4995) (53616, 0.4994) (54416, 0.4998) (55216, 0.4996) (56016, 0.4996) (56816, 0.4992) (57616, 0.4993) (58416, 0.4993) (59216, 0.4989) (60016, 0.4988) (60816, 0.4988) (61616, 0.4988) (62416, 0.4983) (63216, 0.4984) (64016, 0.4985) (64816, 0.4988) (65616, 0.4988) (66416, 0.4989) (67216, 0.4988)};

\end{groupplot}
\end{tikzpicture}
}

\vspace{0.25cm} % 그림과 legend 사이 간격 조정
\scalebox{0.75}{
\begin{tikzpicture}
\begin{axis}[
    hide axis,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    scale only axis=true,
    height=0pt,
    width=0pt,
    legend columns=4, % �� 한 줄에 4개
    legend style={
        at={(0.5,0)},
        anchor=north,
        font=\scriptsize,
        /tikz/every even column/.append style={column sep=1cm}
    }
]
  \addlegendimage{blue, solid, thick}
  \addlegendentry{source error rate (TENT @BN)}
  \addlegendimage{blue, dashed, thick}
  \addlegendentry{target error rate (TENT @BN)}
  \addlegendimage{red, solid, thick}
  \addlegendentry{source error rate (TENT @\textit{Buffer})}
  \addlegendimage{red, dashed, thick}
  \addlegendentry{target error rate (TENT @\textit{Buffer})}
\end{axis}
\end{tikzpicture}}

\caption{Catastrophic forgetting experiments on WRN28, CIFAR-10-W. Blue: TENT @BN, Red: TENT @\textit{Buffer}.}
\end{figure}

==> 10_table3.tex <==
% barplot_buffer_4x2_reordered.tex
\begin{figure}[htbp]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={
    ybar,
    bar width=4pt,
    enlarge x limits=0.1,
    xlabel style={font=\small},
    xticklabel style={rotate=45, anchor=east, align=center, font=\footnotesize, yshift=-2mm},
    tick style={thin},
    yticklabel style={font=\tiny},
    height=4.2cm,
}}

\begin{groupplot}[
    group style={
        group size=4 by 1,
        horizontal sep=1.4cm,
        vertical sep=1.6cm,
    },
    symbolic x coords={TENT, EATA, SAR, DeYo, CMF, ROID},
    xtick=data,
    ylabel={Error (\%)},
]
% 3. CIFAR10-C (BS=512)
\nextgroupplot[title={CIFAR10-C (BS=512)}, ymin=9, ymax=13]
\addplot+[draw=black, fill=gray!60] coordinates {
    (TENT, 10.38) (EATA, 10.16) (SAR, 12.90) (DeYo, 10.05) (CMF, 10.15) (ROID, 10.16)
};
\addplot+[draw=black, fill=blue!30!gray] coordinates {
    (TENT, 10.13) (EATA, 9.91) (SAR, 12.88) (DeYo, 9.84) (CMF, 9.96) (ROID, 9.98)
};


% 5. CIFAR-100C (BS=256)
\nextgroupplot[title={CIFAR100-C (BS=256)}, ymin=29, ymax=35.5]
\addplot+[draw=black, fill=gray!60] coordinates {
    (TENT, 31.24) (EATA, 31.33) (SAR, 33.92) (DeYo, 30.61) (CMF, 30.71) (ROID, 30.73)
};
\addplot+[draw=black, fill=blue!30!gray] coordinates {
    (TENT, 30.84) (EATA, 30.92) (SAR, 33.92) (DeYo, 30.18) (CMF, 29.99) (ROID, 30.00)
};


% 7. CIFAR10W
\nextgroupplot[title={CIFAR10-W (BS=128)}, ymin=26, ymax=36]
\addplot+[draw=black, fill=gray!60] coordinates {
    (TENT, 34.85) (EATA, 29.49) (SAR, 28.74) (DeYo, 28.08) (CMF, 27.89) (ROID, 27.98)
};
\addplot+[draw=black, fill=blue!30!gray] coordinates {
    (TENT, 27.19) (EATA, 29.15) (SAR, 28.74) (DeYo, 28.04) (CMF, 27.80) (ROID, 27.93)
};

% 8. ImageNet-C
\nextgroupplot[title={ImageNet-C (BS=128)}, ymin=58, ymax=68]
\addplot+[draw=black, fill=gray!60] coordinates {
    (TENT, 66.64) (EATA, 62.70) (SAR, 66.24) (DeYo, 62.16) (CMF, 59.26) (ROID, 59.36)
};
\addplot+[draw=black, fill=blue!30!gray] coordinates {
    (TENT, 66.57) (EATA, 62.68) (SAR, 65.99) (DeYo, 61.80) (CMF, 59.15) (ROID, 59.33)
};

\end{groupplot}
\end{tikzpicture}
}


\begin{minipage}{\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    hide axis,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    legend columns=2,
    legend style={
        draw=none,
        font=\footnotesize,
        column sep=15pt,
        at={(0.5,0)}, anchor=north
    },
    legend image code/.code={
        \draw[#1, fill=#1, draw=black] (0cm,-0.1cm) rectangle (0.3cm,0.1cm);
    }
]
\addlegendimage{fill=gray!60}
\addlegendimage{fill=blue!30!gray}
\addlegendentry{Baseline}
\addlegendentry{\textit{@BN+Buffer}}
\end{axis}
\end{tikzpicture}
\end{minipage}

\caption{Classification error rates (\%) across datasets on large batch sizes.}
\label{fig:fig2}
\end{figure}

